A Geometric Approach to On-road Motion Planning for Long and Multi-Body Heavy-Duty Vehicles

Driving heavy-duty vehicles, such as buses and tractor-trailer vehicles, is a difficult task in comparison to passenger cars. Most research on motion planning for autonomous vehicles has focused on passenger vehicles, and many unique challenges associated with heavy-duty vehicles remain open. However, recent works have started to tackle the particular difficulties related to on-road motion planning for buses and tractor-trailer vehicles using numerical optimization approaches. In this work, we propose a framework to design an optimization objective to be used in motion planners. Based on geometric derivations, the method finds the optimal trade-off between the conflicting objectives of centering different axles of the vehicle in the lane. For the buses, we consider the front and rear axles trade-off, whereas for articulated vehicles, we consider the tractor and trailer rear axles trade-off. Our results show that the proposed design strategy results in planned paths that considerably improve the behavior of heavy-duty vehicles by keeping the whole vehicle body in the center of the lane.

==> figures/bus_improvements.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=8.5,
xmax=51.5,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4,
ymax=39,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:30,-2.9961)}, font=\tikzLegendSize},ylabel style={at={(axis cs:10.4389,17.5)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
7.8	0\\
8.2	0\\
8.6	0\\
9	0\\
9.4	0\\
9.8	0\\
10.2	0\\
10.6	0\\
11	0\\
11.4	0\\
11.8	0\\
12.2	0\\
12.6	0\\
13	0\\
13.4	0\\
13.8	0\\
14.2	0\\
14.6	0\\
15	0\\
15.4	0\\
15.8	0\\
16.2	0\\
16.6	0\\
17	0\\
17.4	0\\
17.8	0\\
18.2	0\\
18.6	0\\
19	0\\
19.4	0\\
19.8	0\\
20.2	0\\
20.5999999988313	2.16216215795048e-05\\
20.9999999462381	0.000216216205939759\\
21.3999995663989	0.000756756562220094\\
21.7999981346979	0.0018162147070939\\
22.1999942533312	0.00356756025558078\\
22.5999856269205	0.00618375735632615\\
22.9999688381437	0.00983775968621075\\
23.3999391233976	0.0147025030192203\\
23.7998901485159	0.0209508948846337\\
24.1998137845738	0.0287558008298062\\
24.5996998838197	0.0382900268031604\\
24.9995360557895	0.0497262971735047\\
25.3993074436688	0.0632372279025054\\
25.7989965009839	0.0789952943881106\\
26.1985827687203	0.0971727934980141\\
26.5980426529835	0.117941799313909\\
26.9973492033349	0.1414741121094\\
27.3964718919582	0.16794120008708\\
27.7953763938329	0.197514133403506\\
28.1940243681136	0.230363510014743\\
28.5923732409398	0.266659372879839\\
28.9903759899259	0.306571118065152\\
29.3879809306096	0.350267393299012\\
29.7851315051649	0.397915986533806\\
30.1817660737141	0.449683704081374\\
30.5778177086086	0.505736237897718\\
30.9732139920759	0.56623802160456\\
31.3678768176668	0.631352074848332\\
31.7617221959697	0.701239835611957\\
32.1546600650952	0.776060980111289\\
32.5465941064703	0.855973229926586\\
32.9374215665187	0.941132146039917\\
33.3270330848409	1.03169090947219\\
33.7153125295494	1.12780008823853\\
34.1021368404477	1.22960739036849\\
34.4873758807878	1.33725740276751\\
34.8708922983759	1.4508913157294\\
35.2525413968371	1.57064663294524\\
35.6321710178908	1.69665686689318\\
36.0096214355257	1.82905121953576\\
36.3847252630043	1.9679542482967\\
36.7573073736632	2.11348551733818\\
37.1271848365145	2.26575923421195\\
37.4941668676884	2.42488387201369\\
37.8580547987927	2.59096177723004\\
38.2186420632979	2.76408876353134\\
38.5757142020865	2.94435369183098\\
38.9290488893367	3.13183803700366\\
39.2784159799335	3.32661544173098\\
39.6235775796257	3.52875125802246\\
39.9642881391673	3.73830207704402\\
40.300294573696	3.95531524797415\\
40.6313364086166	4.17982838670034\\
40.9571459532619	4.41186887526415\\
41.2774485036095	4.65145335306412\\
41.5919625753274	4.89858720092914\\
41.9004554283715	5.15319749076396\\
42.2027493793878	5.41513757408098\\
42.4986703154179	5.68425658063417\\
42.7880477941842	5.96039950531623\\
43.0707151422595	6.24340729743718\\
43.3465095510664	6.53311695233323\\
43.6152721706504	6.82936160525289\\
43.8768482011731	7.13197062746648\\
44.1310869820731	7.44076972454359\\
44.3778420788414	7.75558103674181\\
44.6169713673646	8.07622324144906\\
44.8483371157837	8.40251165762038\\
45.0718060638243	8.73425835214908\\
45.2872494995508	9.07127224811109\\
45.4945433335006	9.4133592348199\\
45.6935681701565	9.76032227962902\\
45.8842093767151	10.1119615414173\\
46.0663571491122	10.4680744856918\\
46.2399065752669	10.8284560012424\\
46.4047576955077	11.1928985182796\\
46.5608155601473	11.5611921279897\\
46.7079902841702	11.9331247034357\\
46.8461970990043	12.3084820217372\\
46.9753564013455	12.6870478874566\\
47.0953937990063	13.0686042571216\\
47.2062401537646	13.4529313648123\\
47.3078316211847	13.8398078487404\\
47.4001096873899	14.2290108787473\\
47.4830212027655	14.6203162846482\\
47.5565184125709	15.0134986853478\\
47.6205589844453	15.408331618654\\
47.6751060327897	15.8045876717131\\
47.7201281400125	16.2020386119943\\
47.7555993746247	16.6004555187442\\
47.7814993061757	16.99960891484\\
47.7978130170212	17.3992688989609\\
47.8045311109146	17.7992052780059\\
47.8016497184196	18.1991876996776\\
47.7891704991387	18.5989857851598\\
47.7671006407571	18.9983692618087\\
47.7354528549031	19.3971080957836\\
47.6942453698264	19.7949726245403\\
47.643501919899	20.1917336891101\\
47.5832517319452	20.5871627660894\\
47.5135295084076	20.9810320992623\\
47.4343754073591	21.3731148307825\\
47.3458350193736	21.7631851318367\\
47.2479593412668	22.1510183327159\\
47.140804746723	22.5363910522191\\
47.0244329538264	22.9190813263144\\
46.8989109895121	23.2988687359843\\
46.7643111509612	23.6755345341811\\
46.6207109639595	24.0488617718188\\
46.4681931382444	24.4186354227301\\
46.3068455198668	24.7846425075153\\
46.1367610405941	25.1466722162129\\
45.9580376643839	25.5045160297198\\
45.7707783309597	25.8579678398929\\
45.5750908965202	26.2068240682615\\
45.3710880716175	26.5508837832833\\
45.1588873562385	26.8899488160745\\
44.9386109721284	27.2238238745508\\
44.7103857923945	27.5523166559092\\
44.4743432684304	27.8752379573895\\
44.230619354204	28.1924017852502\\
43.9793544279514	28.5036254618952\\
43.7206932113234	28.8087297310912\\
43.4547846860294	29.1075388612146\\
43.1817820080282	29.3998807464677\\
42.9018424193147	29.6855870060071\\
42.6151271573522	29.9644930809264\\
42.3218013622047	30.2364383290375\\
42.0220339814205	30.5012661173961\\
41.7159976727231	30.7588239125179\\
41.4038687045652	31.0089633682337\\
41.0858268546029	31.2515404111327\\
40.7621058893893	31.486485473739\\
40.4329871865222	31.7138079916249\\
40.0987451817929	31.9335285600812\\
39.7596471435974	32.1456784148864\\
39.4159529775717	32.3502989206419\\
39.0679150601593	32.5474410677672\\
38.715778099822	32.7371649791458\\
38.3597790246048	32.9195394273109\\
38.0001468947784	33.0946413629668\\
37.6371028392946	33.2625554555469\\
37.2708600148078	33.423373646422\\
36.9016235860362	33.5771947152912\\
36.5295907262632	33.7241238602045\\
36.1549506368028	33.8642722915941\\
35.7778845842867	33.9977568406176\\
35.3985659546603	34.1246995820517\\
35.0171603228093	34.2452274719082\\
34.6338255367747	34.359471999889\\
34.2487118155517	34.467568856737\\
33.8619618595032	34.5696576164912\\
33.473710972461	34.6658814336044\\
33.0840871946253	34.7563867548366\\
32.6932114454138	34.8413230457969\\
32.301197675451	34.9208425319687\\
31.9081530269308	34.9950999540135\\
31.5141780016217	35.0642523371239\\
31.1193666358298	35.1284587741583\\
30.7238066816665	35.1878802222685\\
30.327579794014	35.2426793127056\\
29.9307617226163	35.2930201734648\\
29.5334225087596	35.3390682644141\\
29.1356266860479	35.3809902245299\\
28.7374334848083	35.4189537308484\\
28.3388970397017	35.4531273687284\\
27.940066600144	35.4836805130054\\
27.5409867431772	35.5107832196096\\
27.1416975884604	35.5346061272073\\
26.7422350150811	35.5553203684201\\
26.3426308799154	35.5730974901655\\
25.9429132372952	35.5881093826601\\
25.5431065597614	35.6005282166182\\
25.1432319597151	35.6105263881766\\
24.7433074117923	35.6182764710712\\
24.3433479758189	35.6239511755892\\
23.9433660202157	35.6277233138174\\
23.543371445747	35.6297657707061\\
23.1433719095221	35.6302514804662\\
22.7433730491746	35.6293534078167\\
22.3433787071609	35.6272445335972\\
21.9433911551304	35.6240978442621\\
21.5434113183331	35.6200863247715\\
21.1434390000412	35.6153829543921\\
20.7434731059663	35.6101607049255\\
20.3435118686674	35.604592540876\\
19.9435530719446	35.5988514210747\\
19.5435945855526	35.593088681879\\
19.1436360991606	35.5873259426832\\
18.7436776127687	35.5815632034875\\
18.3437191263767	35.5758004642918\\
17.9437606399847	35.570037725096\\
17.5438021535928	35.5642749859003\\
17.1438436672008	35.5585122467046\\
16.7438851808088	35.5527495075089\\
16.3439266944168	35.5469867683131\\
15.9439682080249	35.5412240291174\\
15.5440097216329	35.5354612899217\\
15.1440512352409	35.5296985507259\\
14.7440927488489	35.5239358115302\\
14.3441342624569	35.5181730723345\\
13.944175776065	35.5124103331387\\
13.544217289673	35.506647593943\\
13.144258803281	35.5008848547473\\
12.744300316889	35.4951221155515\\
12.344341830497	35.4893593763558\\
11.9443833441051	35.4835966371601\\
11.5444248577131	35.4778338979644\\
11.1444663713211	35.4720711587686\\
10.7445078849291	35.4663084195729\\
10.3445493985371	35.4605456803772\\
9.94459091214518	35.4547829411814\\
9.54463242575319	35.4490202019857\\
9.14467393936121	35.44325746279\\
8.74471545296924	35.4374947235942\\
8.34475696657725	35.4317319843985\\
};
\addlegendentry{Road center}

\addplot [color=white!40!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.8	3\\
8.2	3\\
8.6	3\\
9	3\\
9.4	3\\
9.8	3\\
10.2	3\\
10.6	3\\
11	3\\
11.4	3\\
11.8	3\\
12.2	3\\
12.6	3\\
13	3\\
13.4	3\\
13.8	3\\
14.2	3\\
14.6	3\\
15	3\\
15.4	3\\
15.8	3\\
16.2	3\\
16.6	3\\
17	3\\
17.4	3\\
17.8	3\\
18.2	3\\
18.6	3\\
19	3\\
19.4	3\\
19.8	3\\
20.2	3\\
20.5990270258754	3.00002146384218\\
20.9967567036266	3.00021446310165\\
21.3931887614387	3.00074902537489\\
21.7883224884971	3.00179349450202\\
22.1821565206004	3.00351452900203\\
22.5746886294201	3.00607709911324\\
22.9659155154138	3.00964448199534\\
23.35583260441	3.01437825466019\\
23.7444338478826	3.02043828420969\\
24.1317115269456	3.02798271497051\\
24.517656060107	3.03716795212633\\
24.9022558148277	3.04814864146031\\
25.2854969229496	3.0610776448316\\
25.6673631000607	3.07610601102195\\
26.0478354688859	3.09338294160055\\
26.4268923868029	3.1130557514677\\
26.8045092775976	3.13526982375067\\
27.1806584675912	3.16016855873866\\
27.5553090262871	3.18789331655731\\
27.9284266117032	3.21858335329766\\
28.299973320574	3.25237575032933\\
28.6699075436254	3.28940533654357\\
29.0381838261446	3.32980460328782\\
29.404752734088	3.37370361177087\\
29.7695607259892	3.42122989273586\\
30.1325500309515	3.47250833821716\\
30.4936585330283	3.52766108521733\\
30.8528196623183	3.58680739116159\\
31.2099622931209	3.65006350100946\\
31.5650106495216	3.71754250592676\\
31.9178842187944	3.78935419344607\\
32.2684976730338	3.86560488906985\\
32.6167607994448	3.94639728929815\\
32.9625784397439	4.03183028609196\\
33.3058504391391	4.12199878281368\\
33.6464716053813	4.21699350171879\\
33.9843316783919	4.31690078310622\\
34.3193153109926	4.42180237627096\\
34.6513020612784	4.53177522243923\\
34.9801663971887	4.64689122990584\\
35.3057777138447	4.76721704163398\\
35.6280003642358	4.89281379562022\\
35.9466937038435	5.02373687837172\\
36.2617121498024	5.16003567188889\\
36.5729052552037	5.3017532945941\\
36.8801177991482	5.44892633669711\\
37.1831898931589	5.60158459053845\\
37.481957104561	5.75975077650521\\
37.7762505974329	5.92344026516766\\
38.0658972917235	6.09266079634103\\
38.3507200411204	6.26741219583389\\
38.6305378302401	6.44768609070268\\
38.9051659916911	6.63346562389153\\
39.1744164435409	6.82472516919673\\
39.4380979476892	7.02143004755621\\
39.6962677465417	7.22374119929469\\
39.9495081945308	7.43218956858454\\
40.1976734321598	7.64665509492812\\
40.440620523113	7.86701425211168\\
40.678209536583	8.09314011935306\\
40.9103036278666	8.32490245440453\\
41.1367691171842	8.56216776856876\\
41.357475566675	8.80479940358456\\
41.5722958555262	9.05265761033831\\
41.7811062531906	9.30559962935558\\
41.9837864906522	9.56347977302662\\
42.1802198296979	9.82614950951841\\
42.3702931301552	10.0934575483249\\
42.5538969150581	10.3652499274061\\
42.7309254337027	10.641370101866\\
42.9012767225567	10.9216590341183\\
43.0648526639874	11.2059552854871\\
43.2215590427751	11.4940951091917\\
43.371305600378	11.7859125446601\\
43.5140060869192	12.0812395131175\\
43.6495783108637	12.3799059143949\\
43.7779441863587	12.6817397249028\\
43.899029778209	12.9865670967111\\
44.0127653444612	13.2942124576815\\
44.1190853765739	13.6044986125915\\
44.2179286371479	13.9172468451946\\
44.309238195198	14.2322770211556\\
44.3929614589432	14.5494076918028\\
44.4690502060982	14.8684561986379\\
44.5374606116484	15.1892387785417\\
44.5981532730917	15.5115706696171\\
44.6510932331329	15.8352662176064\\
44.6962499998187	16.1601389828235\\
44.7335975641001	16.4860018475374\\
44.7631144148125	16.8126671237473\\
44.7847835510661	17.1399466612857\\
44.7985924920373	17.4676519561873\\
44.8045332841581	17.7955942592625\\
44.8026025056964	18.1235846848115\\
44.7928012687271	18.4514343194173\\
44.7751352184919	18.7789543307546\\
44.7496145301473	19.105956076352\\
44.716253902904	19.4322512122447\\
44.6750725515612	19.7576518014557\\
44.6260941954386	20.0819704222421\\
44.5693470447151	20.405020276045\\
44.5048637841808	20.7266152950801\\
44.4326815544109	21.0465702495076\\
44.352841930374	21.3647008541199\\
44.2653908974863	21.680823874484\\
44.1703788251249	21.9947572324804\\
44.0678604376166	22.3063201111742\\
43.9578947827183	22.6153330589614\\
43.8405451976069	22.9216180929272\\
43.715879272399	23.2249988013603\\
43.5839688112208	23.5253004453602\\
43.444889790851	23.8223500594827\\
43.2987223169602	24.1159765513625\\
43.1455505779721	24.4060108002585\\
42.9854627965736	24.692285754462\\
42.8185511789007	24.9746365275141\\
42.6449118614306	25.2529004931758\\
42.4646448556094	25.5269173790963\\
42.2778539902485	25.7965293591251\\
42.0846468517222	26.0615811442157\\
41.8851347220004	26.3219200718681\\
41.679432514554	26.5773961940575\\
41.4676587081672	26.827862363601\\
41.2499352786975	27.0731743189094\\
41.0263876288209	27.313190767079\\
40.797144515803	27.5477734652713\\
40.5623379773391	27.7767873003378\\
40.3221032555034	28.0001003666412\\
40.0765787188538	28.2175840420293\\
39.8259057827354	28.429113061918\\
39.5702288278289	28.6345655914401\\
39.3094337525478	28.8340153239886\\
39.0429102104236	29.0279561943881\\
38.7708549012024	29.2163460267299\\
38.4934614901488	29.3991520550328\\
38.2109203278682	29.5763506331035\\
37.9234181919435	29.7479269422941\\
37.6311380498868	29.913874698231\\
37.3342588428726	30.0741958575302\\
37.0329552896934	30.2289003254475\\
36.7273977103588	30.3780056653512\\
36.41775186874	30.5215368108443\\
36.1041788336479	30.6595257813022\\
35.7868348577249	30.7920114015343\\
35.4658712735199	30.919039026219\\
35.1414344061171	31.0406602697085\\
34.8136655016847	31.1569327417431\\
34.4827006713141	31.2679197895648\\
34.1486708495236	31.3736902468679\\
33.8117017668082	31.4743181899759\\
33.4719139356262	31.5698827015878\\
33.1294226492241	31.6604676423913\\
32.7843379927145	31.7461614307967\\
32.4367648658358	31.8270568310058\\
32.0868030168383	31.9032507495876\\
31.7345470869596	31.9748440406991\\
31.3800866649675	32.0419413200483\\
31.0235063512714	32.1046507876679\\
30.6648858311209	32.1630840595309\\
30.3042999564299	32.2173560080125\\
29.9418188357896	32.2675846111692\\
29.5775079322498	32.3138908107832\\
29.2114281684758	32.356398379089\\
28.8436360389039	32.3952337940787\\
28.4741837285461	32.4305261232548\\
28.1031192381131	32.4624069156806\\
27.7304865151487	32.491010102156\\
27.3563255908875	32.5164719033241\\
26.9806727225742	32.5389307455002\\
26.6035605409984	32.5585271839915\\
26.2250182030228	32.5754038336632\\
25.845071548902	32.5897053064869\\
25.4637432642086	32.6015781557937\\
25.0810530462009	32.6111708269411\\
24.6970177744881	32.6186336140834\\
24.3116516858608	32.6241186227285\\
23.9249665531778	32.6277797377459\\
23.5369718682096	32.6297725964793\\
23.1476750283582	32.6302545666064\\
22.7570815271852	32.6293847283751\\
22.365195148691	32.6273238608328\\
21.9720181653042	32.6242344316567\\
21.5775515395454	32.6202805901787\\
21.1817951293438	32.6156281631892\\
20.7847478969904	32.6104446530922\\
20.3864081217187	32.6048992379742\\
19.9867736159125	32.5991627731349\\
19.5868151295206	32.5934000339391\\
19.1868566431286	32.5876372947434\\
18.7868981567366	32.5818745555477\\
18.3869396703446	32.5761118163519\\
17.9869811839527	32.5703490771562\\
17.5870226975607	32.5645863379605\\
17.1870642111687	32.5588235987648\\
16.7871057247767	32.553060859569\\
16.3871472383848	32.5472981203733\\
15.9871887519928	32.5415353811776\\
15.5872302656008	32.5357726419818\\
15.1872717792088	32.5300099027861\\
14.7873132928169	32.5242471635904\\
14.3873548064249	32.5184844243946\\
13.9873963200329	32.5127216851989\\
13.5874378336409	32.5069589460032\\
13.1874793472489	32.5011962068074\\
12.787520860857	32.4954334676117\\
12.387562374465	32.489670728416\\
11.987603888073	32.4839079892202\\
11.587645401681	32.4781452500245\\
11.187686915289	32.4723825108288\\
10.7877284288971	32.4666197716331\\
10.3877699425051	32.4608570324373\\
9.98781145611311	32.4550942932416\\
9.58785296972113	32.4493315540459\\
9.18789448332915	32.4435688148501\\
8.78793599693718	32.4378060756544\\
8.38797751054519	32.4320433364587\\
};
\addplot [color=white!40!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
7.8	-3\\
8.2	-3\\
8.6	-3\\
9	-3\\
9.4	-3\\
9.8	-3\\
10.2	-3\\
10.6	-3\\
11	-3\\
11.4	-3\\
11.8	-3\\
12.2	-3\\
12.6	-3\\
13	-3\\
13.4	-3\\
13.8	-3\\
14.2	-3\\
14.6	-3\\
15	-3\\
15.4	-3\\
15.8	-3\\
16.2	-3\\
16.6	-3\\
17	-3\\
17.4	-3\\
17.8	-3\\
18.2	-3\\
18.6	-3\\
19	-3\\
19.4	-3\\
19.8	-3\\
20.2	-3\\
20.6009729717872	-2.99997822059902\\
21.0032431888496	-2.99978203068978\\
21.4068103713591	-2.99923551225045\\
21.8116737808987	-2.99816106508784\\
22.2178319860619	-2.99637940849087\\
22.625282624421	-2.99370958440059\\
23.0340221608736	-2.98996896262292\\
23.4440456423852	-2.98497324862175\\
23.8553464491493	-2.97853649444043\\
24.2679160422019	-2.97047111331089\\
24.6817437075324	-2.96058789852001\\
25.0968162967514	-2.94869604711331\\
25.5131179643881	-2.93460318902659\\
25.9306299019071	-2.91811542224573\\
26.3493300685547	-2.89903735460452\\
26.7691929191642	-2.87717215283988\\
27.1901891290722	-2.85232159953187\\
27.6122853163252	-2.8242861585645\\
28.0354437613787	-2.7928650497503\\
28.4596221245241	-2.75785633326817\\
28.8847731613056	-2.71905700456965\\
29.3108444362263	-2.67626310041327\\
29.7377780350747	-2.6292698166898\\
30.1655102762418	-2.57787163870325\\
30.5939714214389	-2.52186248457311\\
31.0230853862656	-2.46103586242173\\
31.4527694511235	-2.39518504200821\\
31.8829339730153	-2.32410324146492\\
32.3134820988184	-2.24758382978554\\
32.7443094806688	-2.16542054570418\\
33.1753039941463	-2.0774077335929\\
33.6063454600035	-1.98334059699002\\
34.037305370237	-1.88301547035378\\
34.468046619355	-1.77623010961489\\
34.8984232417563	-1.66278400207669\\
35.3282801561943	-1.54247869618376\\
35.7574529183599	-1.41511815164742\\
36.1857674826817	-1.28050911038049\\
36.6130399745032	-1.13846148865287\\
37.0390764738628	-0.988788790834316\\
37.4636728121639	-0.831308545040585\\
37.8866143830906	-0.665842760943858\\
38.3076759691855	-0.492218409947824\\
38.7266215855744	-0.310267927861507\\
39.1432043423817	-0.119829740134029\\
39.5571663274475	0.0792511903655764\\
39.9682385110141	0.287122793123512\\
40.3761406741124	0.503925297502098\\
40.780581362434	0.729790618294297\\
41.1812578675279	0.964841719703897\\
41.5778562372142	1.20919195825414\\
41.970051317152	1.46294440524562\\
42.3575068255421	1.72619114950914\\
42.7398754629829	1.99901258133157\\
43.1167990595298	2.28147665857202\\
43.487657404113	2.57343320256358\\
43.8514026622123	2.87420541294338\\
44.2078253266157	3.18362005323384\\
44.5567201077227	3.50149890915666\\
44.8978860517854	3.82765889127939\\
45.2311266566524	4.16191214046984\\
45.5562499849486	4.5040661360977\\
45.8730687746257	4.85392380692122\\
46.1814005468201	5.21128364459465\\
46.4810677109555	5.57593981973159\\
46.7718976670306	5.947682300457\\
47.0537229050312	6.32629697337971\\
47.3263811014122	6.71156576691586\\
47.5897152125906	7.10326677689207\\
47.8435735653989	7.50117439435614\\
48.0878099444445	7.90505943552154\\
48.3222836763256	8.31468927377098\\
48.5468597106552	8.72982797364285\\
48.7614086978464	9.15023642672354\\
48.9658070636145	9.57567248936732\\
49.1599370801518	10.0058911221643\\
49.343686933936	10.4406445310766\\
49.5169507901315	10.8796823101603\\
49.6796288535474	11.322751585793\\
49.831627426117	11.7695971623218\\
49.9728589608647	12.2199616690486\\
50.1032421123313	12.6735857084691\\
50.2227017834262	13.1302080056781\\
50.3311691686816	13.5895655588568\\
50.4285817938826	14.0513937907547\\
50.5148835520502	14.5154267010786\\
50.5900247357577	14.9813970197015\\
50.6539620657607	15.4490363606028\\
50.706658715925	15.9180753764511\\
50.7480843344369	16.3882439137411\\
50.7782150612854	16.8592711683943\\
50.797033542005	17.3308858417346\\
50.8045289376711	17.8028162967492\\
50.8006969311429	18.2747907145437\\
50.7855397295503	18.7465372509024\\
50.7590660630223	19.2177841928628\\
50.721291179659	19.6882601152152\\
50.6722368367487	20.1576940368359\\
50.6119312882368	20.6258155767646\\
50.5404092684519	21.0923551099366\\
50.4577119721	21.5570439224796\\
50.3638870305374	22.0196143664849\\
50.2589884843364	22.4798000141657\\
50.1430767521595	22.937335811312\\
50.0162185959598	23.3919582299542\\
49.8784870825278	23.8434054201484\\
49.7299615414075	24.2914173607944\\
49.5707275192041	24.7357360094008\\
49.4008767303121	25.1761054507103\\
49.2205070040898	25.6122720440998\\
49.0297222285128	26.0439845696704\\
48.8286322903372	26.4709943729431\\
48.6173530118076	26.8930555080771\\
48.3960060839472	27.3099248795272\\
48.1647189964668	27.7213623820611\\
47.9236249643342	28.1271310390525\\
47.6728628510463	28.5269971389733\\
47.4125770886474	28.9207303700053\\
47.1429175945405	29.3081039526932\\
46.8640396851387	29.6888947705633\\
46.5761039864075	30.0628834986324\\
46.2792763413488	30.4298547297328\\
45.9737277144796	30.7895970985815\\
45.6596340933612	31.1419034035197\\
45.3371763872356	31.4865707258564\\
45.0065403228264	31.8234005467429\\
44.6679163373654	32.1521988615151\\
44.3214994689061	32.4727762914339\\
43.9674892439872	32.7849481927629\\
43.6060895627108	33.0885347631178\\
43.2375085813015	33.3833611450273\\
42.8622199566579	33.6690654982768\\
42.481301568355	33.9450147530899\\
42.0951194718421	34.21126995652\\
41.7040288734369	34.4679050651297\\
41.3083739593266	34.7150061966693\\
40.9084877631998	34.9526708989897\\
40.5046920704318	35.1810074373035\\
40.0972973567714	35.4001341007613\\
39.6866027595162	35.6101785291742\\
39.272896079198	35.8112770605824\\
38.8564538098493	36.0035741002495\\
38.4375411959676	36.1872215115419\\
38.0164123143474	36.3623780290482\\
37.5933101790064	36.5292086941901\\
37.1684668674885	36.6878843134796\\
36.7421036668888	36.8385809394921\\
36.3144312380066	36.9814793745385\\
35.8856497960949	37.1167646969485\\
35.4559493067412	37.2446258098021\\
35.0255096954772	37.3652550118862\\
34.5945010697823	37.4788475905912\\
34.1630839522074	37.5856014364122\\
33.7314095234148	37.6857166786673\\
33.2996198739893	37.7793953420063\\
32.8678482639425	37.8668410232382\\
32.436219388894	37.9482585879786\\
32.004849651972	38.0238538865799\\
31.5738474405388	38.0938334887856\\
31.1433134069031	38.1584044365245\\
30.7133407522385	38.2177740142419\\
30.2840155129827	38.2721495361464\\
29.8554168490434	38.3217381497392\\
29.4276173331919	38.366746654981\\
29.0006832410705	38.407381338442\\
28.5746748412902	38.4438478217761\\
28.1496466851393	38.4763509238548\\
27.725647895467	38.505094535895\\
27.3027224543466	38.5302815089145\\
26.8809094891637	38.5521135528488\\
26.4602435568081	38.5707911466678\\
26.0407549256883	38.5865134588334\\
25.6224698553143	38.5994782774426\\
25.2054108732293	38.6098819494121\\
24.7895970490966	38.6179193280591\\
24.3750442657771	38.62378372845\\
23.9617654872536	38.6276668898889\\
23.5497710232844	38.6297589449329\\
23.1390687906859	38.630248394326\\
22.7296645711641	38.6293220872583\\
22.3215622656308	38.6271652063615\\
21.9147641449566	38.6239612568675\\
21.5092710971209	38.6198920593642\\
21.1050828707385	38.615137745595\\
20.7021983149422	38.6098767567587\\
20.300615615616	38.6042858437778\\
19.9003325279767	38.5985400690145\\
19.5003740415847	38.5927773298188\\
19.1004155551927	38.5870145906231\\
18.7004570688007	38.5812518514273\\
18.3004985824088	38.5754891122316\\
17.9005400960168	38.5697263730359\\
17.5005816096248	38.5639636338402\\
17.1006231232328	38.5582008946444\\
16.7006646368409	38.5524381554487\\
16.3007061504489	38.546675416253\\
15.9007476640569	38.5409126770572\\
15.5007891776649	38.5351499378615\\
15.1008306912729	38.5293871986658\\
14.700872204881	38.52362445947\\
14.300913718489	38.5178617202743\\
13.900955232097	38.5120989810786\\
13.500996745705	38.5063362418828\\
13.1010382593131	38.5005735026871\\
12.7010797729211	38.4948107634914\\
12.3011212865291	38.4890480242956\\
11.9011628001371	38.4832852850999\\
11.5012043137451	38.4775225459042\\
11.1012458273532	38.4717598067085\\
10.7012873409612	38.4659970675127\\
10.3013288545692	38.460234328317\\
9.90137036817724	38.4544715891213\\
9.50141188178525	38.4487088499255\\
9.10145339539327	38.4429461107298\\
8.7014949090013	38.4371833715341\\
8.30153642260931	38.4314206323383\\
};

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
26.9406589158381	-1.26652530082626\\
26.5402739577943	-1.26673343096658\\
26.5402745509723	-1.2694751307868\\
26.1399683640025	-1.26956173863008\\
26.1399683096138	-1.27174161025175\\
25.7397338309751	-1.27173162409208\\
25.7397334810501	-1.27340035686407\\
25.3395630954195	-1.27331644283308\\
25.3395626785549	-1.27452856686372\\
24.9394484606223	-1.27439096250408\\
24.9394481082498	-1.27520312827114\\
24.5393820528668	-1.27502955230008\\
24.5393818248176	-1.27549890305597\\
24.1393560556426	-1.27530453691308\\
24.1393559631647	-1.27548723651426\\
20.6162876747865	-1.27370395252288\\
20.5538201754956	-1.27438609373954\\
20.5538123812305	-1.27367232918188\\
20.3278126731218	-1.27355793410722\\
20.1523456397408	-1.27526653936625\\
20.1523281373088	-1.27346910847622\\
20.0468156145436	-1.27341570082868\\
19.7509984840835	-1.27597693649149\\
19.7509765136476	-1.27343939903568\\
19.349757431918	-1.27651571563685\\
19.3497395428478	-1.27418258879727\\
18.9486105709607	-1.27689282666304\\
18.9485961131274	-1.27475299372491\\
18.5475529518152	-1.27712763357935\\
18.5475414056675	-1.27517765215591\\
18.1465843676432	-1.27724658754774\\
18.1465752912988	-1.27548760356404\\
17.7457073847198	-1.27728087947031\\
17.7457003846794	-1.27571609421166\\
17.3449256653533	-1.27726423839891\\
17.3449182502179	-1.27534465037265\\
16.9439672035957	-1.27659306948332\\
16.9439618478613	-1.27487298395246\\
16.5431097456935	-1.27585201668238\\
16.5431060314945	-1.27433128651461\\
16.1423527846895	-1.27507228294956\\
16.1423503363054	-1.27374812220162\\
15.7416945480428	-1.27428196868821\\
15.7416930381728	-1.27314879977003\\
15.3411319291012	-1.27350548050939\\
15.341131082767	-1.27255502625398\\
14.9406605371464	-1.27276320088647\\
14.9406601324913	-1.27198475373658\\
14.5402748318266	-1.27207137869796\\
14.5402746978635	-1.27145218895408\\
14.139968313349	-1.27144220100161\\
14.1399683251821	-1.27096793538608\\
13.739733744884	-1.2708840078953\\
13.7397338171816	-1.27053923846108\\
13.3395633882105	-1.27040161477046\\
13.3395634677613	-1.27017030629208\\
12.9394492376998	-1.26999670942105\\
12.9394492632598	-1.26993779848708\\
12.6990809683812	-1.26985944798606\\
12.3002397257957	-1.26975347614586\\
11.9012253419712	-1.26967149140344\\
11.5021264045589	-1.26961258546488\\
11.1030056901317	-1.26957511436412\\
8.13994204794858	-1.26943989875582\\
8.1400579575907	1.27056009859948\\
8.54011923295772	1.27054184231588\\
8.54011924456825	1.27066551119489\\
8.94018745727491	1.27062795113812\\
8.94018747758707	1.27076557755836\\
9.34026097022217	1.27070652777656\\
9.34026100067868	1.27085475878619\\
9.74033749102273	1.27077255581414\\
9.74033753199959	1.27092677774753\\
10.1404140604982	1.27082047769094\\
10.1404141107721	1.27097471056638\\
10.5404870013731	1.27084430271808\\
10.5404870576569	1.27099112168381\\
10.9405518958909	1.27083775439112\\
10.9405519525772	1.27096824605876\\
11.3406035847596	1.27079445933267\\
11.3406036340533	1.2708982208082\\
11.740636191304	1.27070817889768\\
11.7406362239435	1.27077336695472\\
12.1406431742877	1.27057308297277\\
12.1406431810885	1.27058651992777\\
12.5944213200347	1.27035682943477\\
18.9201137886984	1.27006816457638\\
19.1005423479045	1.27040177863839\\
19.4993813294183	1.27137589456354\\
19.8981633345309	1.27261756004835\\
20.2978467370884	1.27416148861034\\
20.6966232897348	1.27594540887897\\
21.0953959689455	1.27800307299409\\
21.4941609824114	1.28036422357409\\
21.8929185313898	1.28305843886073\\
22.2916677193066	1.28611581773932\\
22.6904010122758	1.28956811926078\\
23.0890983409585	1.29345042318512\\
23.4877219984811	1.29780336878636\\
23.8862141269011	1.30267601626994\\
24.2844981871402	1.30812934956862\\
24.6824839604441	1.31424038670684\\
25.0800735452654	1.3211067855127\\
25.4771651451284	1.32885174697253\\
25.8736530912549	1.33762895456854\\
26.2694248291194	1.34762724464311\\
26.6643569824936	1.35907466783379\\
27.0583125260798	1.37224156248\\
27.4511402198818	1.38744222137104\\
27.8426767157412	1.40503471187235\\
28.2327513427491	1.4254184178489\\
28.6211935291649	1.44902892012485\\
29.0078428722496	1.47632991737088\\
29.3925619697836	1.50780200440686\\
29.7752521339162	1.54392824315802\\
30.1558720551228	1.58517654628469\\
30.5344592464882	1.63197887527909\\
30.9111535762089	1.68470703369447\\
31.2864484609354	1.74367998138972\\
31.6609223641021	1.80911169240103\\
32.034012114452	1.88098427601172\\
32.4055636203552	1.95934459452619\\
32.7754167995548	2.04423852628837\\
33.1434056322053	2.13571046584417\\
33.5093582201214	2.23380282919086\\
33.8730878103747	2.33855295874628\\
34.2344160850546	2.44999880263775\\
34.5931928417638	2.5681798361035\\
34.9492499851462	2.69312214879744\\
35.3024161345936	2.82484240669752\\
35.652517214012	2.96334781135289\\
35.9993770616587	3.10863610440006\\
36.3428180550844	3.26069561984801\\
36.682661723569	3.41950537692455\\
37.0188071377496	3.58507353021747\\
37.3507859678393	3.75722327667302\\
37.6786029985942	3.93604098213185\\
38.0022786967187	4.12152609937065\\
38.3214479364173	4.31350817216387\\
38.6359654068619	4.51192959872034\\
38.945664060496	4.7167113056782\\
39.2503807486266	4.92776767240893\\
39.5499566882447	5.14500710359327\\
39.8442378879238	5.36833265064263\\
40.1330954662166	5.59765850876503\\
40.4163310225896	5.83283796571201\\
40.6938154032376	6.07376321601548\\
40.9655257562285	6.32041887205245\\
41.2313371740802	6.57270524085599\\
41.4911142834761	6.83050346933879\\
41.7447398810205	7.0937059277658\\
41.9920979260153	7.36220065284519\\
42.2330737445594	7.63587142618914\\
42.4675542261764	7.91459785682321\\
42.6954280126035	8.1982554669539\\
42.9165856789211	8.48671578069373\\
43.1309199082241	8.77984641687571\\
43.3383256586009	9.07751118392958\\
43.5387003238227	9.37957017829262\\
43.7319438872574	9.6858798853026\\
43.9179590695492	9.9962932829805\\
44.0966514699351	10.3106599481469\\
44.2679296809226	10.6288261267455\\
44.4317055288016	10.9506350449355\\
44.5878939632416	11.2759266033974\\
44.7364134158086	11.6045379294794\\
44.8771857906626	11.9363032663423\\
45.0101365943666	12.2710541364635\\
45.1351950423936	12.6086194744263\\
45.2522941437546	12.9488257215422\\
45.3613708042936	13.291496979157\\
45.4623659057116	13.6364551162344\\
45.5552243876996	13.9835198988482\\
45.6398953237166	14.3325091169362\\
45.7163319919466	14.6832387121966\\
45.7844919413326	15.0355229062004\\
45.8443370530986	15.3891743301542\\
45.8958335974606	15.7440041544799\\
45.9389522858796	16.0998222193904\\
45.9736683188116	16.4564371661292\\
45.9999614289466	16.8136565677976\\
46.0178159201776	17.1712870613027\\
46.0272207022046	17.5291344789003\\
46.0281693209286	17.8870039798578\\
46.0206599846576	18.2447001826664\\
46.0046955862006	18.602027296404\\
45.9802837209086	18.9587892522047\\
45.9474367007056	19.3147898347544\\
45.9061715641876	19.6698328130662\\
45.8565100828486	20.0237220709246\\
45.7984787634576	20.376261736971\\
45.7321088467576	20.727256313683\\
45.6574363022186	21.0765108069867\\
45.5745018195226	21.4238308531115\\
45.4833507960646	21.7690228465951\\
45.3840333210706	22.1118940665096\\
45.2766041563986	22.4522528012704\\
45.1611227135336	22.7899084736728\\
45.0376530275366	23.1246717637456\\
44.9062637276096	23.4563547307354\\
44.7670280041426	23.7847709345083\\
44.6200244925266	24.1097335218442\\
44.4653385526846	24.4310536546633\\
44.3030414452106	24.7485920517577\\
44.1332207649356	25.0621991311955\\
43.9559731971576	25.3717302896687\\
43.7714038136396	25.6770465646881\\
43.5796253427696	25.9780152092055\\
43.3807574746206	26.2745101013871\\
43.1749259311666	26.5664124343136\\
42.9622618319696	26.8536108325572\\
42.7429007928746	27.1360018133275\\
42.5169802067616	27.4134923749664\\
42.2847780114296	27.6858355686191\\
42.0458708637006	27.953635063383\\
41.8012774386766	28.2158316461035\\
41.5506014131146	28.4729302226024\\
41.2940857450276	28.7247740114019\\
41.0318756045946	28.9713184155264\\
40.7641143719736	29.2125272102675\\
40.4909161586826	29.4483954974247\\
40.2123763152606	29.6789314494929\\
39.9287594746956	29.9040190312986\\
39.6400320690816	30.1237837551252\\
39.3462359604876	30.3382722967997\\
39.0475288372546	30.5474527746691\\
38.7440439531846	30.7513172586751\\
38.4359155453256	30.9498624704155\\
38.1232785742966	31.1430899915461\\
37.8062684610056	31.3310064422174\\
37.4850208309966	31.5136236251017\\
37.1596712661806	31.6909586385085\\
36.8303660782666	31.8630282061871\\
36.4971654038396	32.02989812187\\
36.1602629150146	32.1915869107156\\
35.8196562738576	32.3481783978306\\
35.4756099603106	32.4996267148402\\
35.1290492024656	32.6454802791764\\
34.7802522790996	32.7854824951475\\
34.4293615304356	32.9193820976425\\
34.0764335860636	33.0469476071295\\
33.7214728377616	33.1679810749175\\
33.3644542894446	33.2823288183955\\
33.0053398195316	33.3898883857965\\
32.6440900041476	33.4906119905845\\
32.2806726092296	33.5845070505015\\
31.9150683976686	33.6716345155725\\
31.5472747162886	33.7521055777175\\
31.1773072512016	33.8260772324455\\
30.8052003074516	33.8937470530845\\
30.4310059383616	33.9553474579205\\
30.0547922262056	34.0111396964385\\
29.6766409848766	34.0614077483735\\
29.2966451216556	34.1064523087305\\
28.9149058600496	34.1465850157805\\
28.5315299892106	34.1821230619135\\
28.1466272669186	34.2133843061235\\
27.7603080704436	34.2406829803335\\
27.3726813544686	34.2643260516815\\
26.9838529507716	34.2846102700855\\
26.5939242176556	34.3018198985985\\
26.2029910350036	34.3162250944265\\
25.8111431206866	34.3280808842225\\
25.4184636430566	34.3376266582475\\
25.0250290901386	34.3450860961825\\
24.6309093670766	34.3506674313695\\
24.2361680730316	34.3545639611075\\
23.8408629314126	34.3569547156565\\
23.4450463206956	34.3580052086515\\
23.0487658697206	34.3578682039025\\
22.6520650772976	34.3566844482435\\
22.2549838957066	34.3545833354235\\
21.8575592453086	34.3516834814575\\
21.4598253929546	34.3480932062425\\
21.0618141505456	34.3439109291565\\
20.6635547977206	34.3392254962925\\
20.2650973228626	34.3341167677425\\
19.8683843331426	34.3286817068795\\
19.4701586908096	34.3230238905845\\
19.2225967796171	34.3194142273105\\
19.2225989060871	34.319271977845\\
18.8225195567522	34.3132912377855\\
18.8225232725093	34.3130410389355\\
16.6663588721402	34.2810193694285\\
8.42403679777294	34.1564424131314\\
8.42403357796297	34.1566554437965\\
8.02404894690386	34.1506194292533\\
8.0240409384782	34.1511501183735\\
7.62401138973039	34.1451369500752\\
7.62400013222512	34.1458858622465\\
7.22393949632617	34.1399054019335\\
7.2239263064102	34.1407877363935\\
6.8238464058598	34.1348460622108\\
6.78612846911973	36.6745659989849\\
9.5858343116182	36.7161450433225\\
9.58582574884486	36.7167220450722\\
9.98611058090463	36.7226623186075\\
9.98607638045933	36.7250078912701\\
10.3865071700046	36.7308465128405\\
10.3864591984671	36.7342229915521\\
10.7870618638916	36.7399145795545\\
10.7869990019442	36.7445029643889\\
11.1880744766296	36.7499977923175\\
11.1879725793597	36.7579453135512\\
11.5892767295116	36.7630905400765\\
11.5891643459768	36.7726430819581\\
11.9907255028076	36.7773673598125\\
11.9906060894401	36.7887314711578\\
12.3924536587696	36.7929540601245\\
12.3923327721276	36.8063459888634\\
12.7944971321456	36.8099762575105\\
12.7943829813984	36.825620604141\\
13.1968956671156	36.8285575835325\\
13.196799729427	36.8466884760458\\
13.5996936385816	36.8488203462955\\
13.5996313835514	36.8696832831999\\
14.0029409767336	36.8708867595285\\
14.0029327296952	36.8947409693205\\
14.4066941857296	36.8948805604505\\
14.4067661648111	36.9220016516668\\
14.8110174425406	36.9209287731565\\
14.8112030070347	36.95161138718\\
15.2159837570336	36.9491633253715\\
15.2163249034369	36.9837234549931\\
15.6216761682616	36.9797221932005\\
15.6222253039574	37.0184987943361\\
16.0281889438236	37.0127497312585\\
16.0290109552139	37.0561052342886\\
16.4356287380266	37.0483958450355\\
16.4368033482522	37.0967151671508\\
16.8441156492016	37.0868136790305\\
16.8457400288064	37.1405013515579\\
17.2537840957516	37.1281555293425\\
17.2559756463262	37.187630586224\\
17.6647834032806	37.1725667439705\\
17.667682578503	37.2382550719327\\
18.0772779609146	37.2201774496055\\
18.0810509218898	37.2925013796922\\
18.4914467639306	37.2710920412465\\
18.4962875886665	37.3504570682024\\
18.9074821141076	37.3253764917025\\
18.913614199173	37.4121551446609\\
19.3255872027266	37.3830436821445\\
19.3332634169515	37.477556739029\\
19.7459722611756	37.4440371216825\\
19.7554733485528	37.5465325608995\\
20.1688489407306	37.5082136107955\\
20.1804796385503	37.6188439251712\\
20.5944225905836	37.5753256054675\\
20.6085049482328	37.694124359612\\
21.0228821581006	37.6450042479275\\
21.0397456329235	37.7718630318224\\
21.4543875563366	37.7167442342005\\
21.4743556454784	37.8513914385489\\
21.8890545483976	37.7898918723245\\
21.91242800555	37.9318749660391\\
22.3269374999676	37.8636378284075\\
22.3539745902845	38.0123110323671\\
22.7680107546756	37.9370161381075\\
22.7989055134417	38.0915355364819\\
23.2121498835226	38.0089110552855\\
23.2470099396225	38.1682392413998\\
23.6591146222766	38.0780731966655\\
23.6979407800673	38.2409954944264\\
24.1085358911996	38.1431462080335\\
24.1512062656999	38.3083003317399\\
24.5599098187066	38.2027048232835\\
24.6061718020145	38.3686255423099\\
25.0126020742786	38.2553047311305\\
25.0620756794235	38.4204847138664\\
25.4658659562116	38.2995441471915\\
25.5180620491447	38.4625117122731\\
25.9188774831686	38.3341364761745\\
25.973234018058	38.4935505345518\\
26.3707901437046	38.3579930207765\\
26.4267287701753	38.5127551075709\\
26.8208109664696	38.3703144282415\\
26.8778153917271	38.5196974367294\\
27.2682982845856	38.3706895066695\\
27.326014797882	38.5144825325551\\
27.7128802059596	38.3592001582394\\
27.7712402196826	38.4978686280547\\
28.1545917354116	38.3365313049512\\
28.2139566475914	38.4713910352715\\
28.5940282340026	38.3040844842666\\
28.6553591058405	38.4374870251114\\
29.0324047863926	38.2641429481196\\
29.097031002609	38.3988012212283\\
29.4709171889476	38.219362936738\\
29.5390111101206	38.3553307675266\\
29.9096565766586	38.1697081608011\\
29.9816498798764	38.3074882956874\\
30.3488342088476	38.1156260017915\\
30.424662377185	38.2547449557716\\
30.7882095621716	38.0565899499076\\
30.8679639740722	38.1968884442831\\
31.2276960458946	37.9923943051414\\
31.3114633100788	38.1337074781725\\
31.6672005637096	37.9228344515041\\
31.7550620100129	38.0649919261833\\
32.1066232989886	37.8477069513085\\
32.1986545144529	37.9905330192125\\
32.5458575565096	37.7668097280631\\
32.64212792211	37.9101235616905\\
32.9847896145256	37.6799422486161\\
33.0853618443908	37.8235581432057\\
33.4232985870256	37.5869057040227\\
33.52822826999	37.7306333469548\\
33.8612562963266	37.4875031841762\\
33.9705914538934	37.6311479686375\\
34.2985167257086	37.3815478080866\\
34.4122278190925	37.524827063138\\
34.7349382610576	37.2687135232599\\
34.853215092576	37.4116188264717\\
35.1706602677126	37.1488825343097\\
35.2935722219513	37.2912472697074\\
35.6055437608956	37.0219036614645\\
35.7329915772026	37.163381025197\\
36.0393066921346	36.8874415287984\\
36.1713630577272	37.0278889191581\\
36.4718225705976	36.7453803501069\\
36.6084851228684	36.8845780887731\\
36.9028859797336	36.5955391081434\\
37.0441383999523	36.7332629173672\\
37.3322745901446	36.4377444122735\\
37.4780857130154	36.5737661772384\\
37.7597052162226	36.271878784467\\
37.9096110757641	36.4056116033525\\
38.1845561662566	36.0974159004531\\
38.338776082673	36.2289051536831\\
38.6068985180196	35.9144321564394\\
38.7658787071758	36.0438668200994\\
39.0269101779996	35.7232507545555\\
39.1901408190605	35.8500481577068\\
39.4438776310246	35.5234040668292\\
39.6112478867465	35.6473380611795\\
39.8574889738796	35.3147946461226\\
40.0288631145168	35.4356371331345\\
40.2674121080906	35.0973361780271\\
40.4426352067659	35.2148634778313\\
40.6733016454126	34.8709596511675\\
40.8521994121745	34.9849540515025\\
41.0747999320856	34.6356146473291\\
41.2571783578017	34.7458658077018\\
41.4715379458966	34.3912703178947\\
41.657183755604	34.4975771220333\\
41.8631369254796	34.1379167663925\\
42.0518175623385	34.2400888033357\\
42.2492095451016	33.8755659247377\\
42.4406736333085	33.9734251694308\\
42.6293615325306	33.6042525205552\\
42.823339505844	33.6976349826108\\
43.0031934045656	33.3240349082612\\
43.1993982729942	33.412792216885\\
43.3703064119926	33.0349866091433\\
43.5685148567741	33.1190192965971\\
43.7303816850436	32.7372229591794\\
43.9304708927086	32.8164841318476\\
44.0832067074416	32.4309134025316\\
44.28505826538	32.5053616745358\\
44.4285786957096	32.1162348126478\\
44.6320731380492	32.1858318422171\\
44.7662991906726	31.7933688894804\\
44.9713160720235	31.8580794141635\\
45.0961741732806	31.4625020539676\\
45.3025921436109	31.5222939245465\\
45.4180141779216	31.1238253397161\\
45.625711058548	31.1786695527794\\
45.7316344031686	30.7775342818965\\
45.9404872638263	30.8274050110737\\
46.0368548198656	30.4238288034327\\
46.246740056854	30.4687034292643\\
46.3335002764806	30.06291309853\\
46.5442936918879	30.1027722369604\\
46.6214006016736	29.694995513593\\
46.832977483667	29.7298230430796\\
46.9003907040116	29.3202884256066\\
47.1126259081894	29.3500715128227\\
47.1703106687636	28.9390081180282\\
47.3830787005605	28.9637372421491\\
47.4310058517036	28.5513746542564\\
47.6441809498612	28.5710436298118\\
47.6823269698846	28.1576117487287\\
47.8957831909609	28.1722177470143\\
47.9241301892826	27.757946635734\\
48.1377414932251	27.7674902047492\\
48.1562772092896	27.3526099359614\\
48.3699175460486	27.3570950188819\\
48.3786353439596	26.9418355209008\\
48.5921787411576	26.9412694730422\\
48.5910775999676	26.5258603751063\\
48.8043982516185	26.520253979386\\
48.7934827512086	26.1049244564347\\
49.0064551074913	26.0942919372938\\
48.9857354099866	25.6792705542856\\
49.1982342680703	25.6636295900689\\
49.1677260947146	25.2491441459412\\
49.3796266906468	25.2285158797008\\
49.3393512940816	24.8147932510474\\
49.5505293957375	24.7892022997613\\
49.5005135276106	24.3764682843279\\
49.7108455287097	24.3459427464982\\
49.6511214025596	23.9344219065662\\
49.8604844177486	23.8989933681953\\
49.7910896670756	23.4889088739704\\
49.9993616280945	23.4486124128663\\
49.9203392595726	23.0401858859486\\
50.1273990124905	22.9950600743515\\
50.0387973542266	22.5885114313872\\
50.2445247577734	22.5385983368852\\
50.1463974025546	22.1341456334942\\
50.3506734275326	22.0794908182087\\
50.2430791709796	21.6773500933024\\
50.4457860007774	21.6180026112946\\
50.3287887743336	21.218387731862\\
50.5298099065266	21.1544001247603\\
50.4034787051956	20.7575226312462\\
50.602699054254	20.688950922041\\
50.4671078590126	20.2950198744173\\
50.6644138601056	20.2219235593993\\
50.5196415552806	19.8311453850625\\
50.7149212605711	19.7535874275404\\
50.5610515443326	19.3661657650853\\
50.7541947609731	19.2842125702449\\
50.5913160521096	18.9003481240444\\
50.7822144048546	18.8140695432562\\
50.6104197427856	18.4339599297314\\
50.7989668096444	18.3434292337312\\
50.6183537488586	17.9672688334305\\
50.8044451640267	17.8725626970274\\
50.6151156678536	17.5005425174075\\
50.7986491478256	17.4017410475456\\
50.6007094536221	17.0340485329259\\
50.7815852550019	16.9312350520401\\
50.5751457711742	16.5680540104875\\
50.7532662704702	16.4613153278337\\
50.5384414372184	16.1028257380406\\
50.7137116073569	15.9922519251117\\
50.4906197619887	15.6386298091856\\
50.6629471941933	15.5243142212364\\
50.4317104287049	15.1757315061216\\
50.6010054479057	15.0577707516805\\
50.3617494599931	14.7143951327367\\
50.5279252411697	14.5928890409444\\
50.2807791785551	14.2548838478427\\
50.4437518639464	14.1299354335976\\
50.1888481618685	13.7974594986739\\
50.3485369789362	13.6691749256686\\
50.0860111906244	13.3423824548132\\
50.2423385712282	13.2108709960315\\
49.9723291912964	12.8899114424391\\
50.1252208907341	12.7552854391938\\
49.8478691712133	12.4403033798822\\
49.9972543887304	12.3026781980645\\
49.7127041476385	11.9938132134838\\
49.8585156471096	11.8533071980653\\
49.5669130693461	11.5506937548868\\
49.7090873005158	11.4074281823474\\
49.4105807308812	11.11119551958\\
49.5490579509964	10.9652945484203\\
49.2437976791265	10.6755665670105\\
49.3785220747985	10.5271571865299\\
49.0666648258465	10.2440566219645\\
49.1975497013787	10.0933106599812\\
48.8792262378896	9.81692695888901\\
49.0062946689507	9.66389361900323\\
48.6816183109396	9.39430455138003\\
48.8048519332151	9.23908016462445\\
48.4740102647188	8.97642287178363\\
48.5932808633028	8.81925726623073\\
48.2564553161327	8.56364545798627\\
48.3717545718926	8.40464631730055\\
48.0291372361436	8.15619513918993\\
48.1404247345793	7.99552167323907\\
47.792214259895	7.7543401413192\\
47.8994548337092	7.59215641007514\\
47.5458559653869	7.35834661147334\\
47.6490201550261	7.19482122750264\\
47.2902432109563	6.96847757493087\\
47.3893076895387	6.80378337275829\\
47.0255679840047	6.58499191687765\\
47.1205159449737	6.41930559115228\\
46.7520332060111	6.20814341730585\\
46.8428547100859	6.04164516302138\\
46.4697306918573	5.83811339214902\\
46.5569393865327	5.66993748118885\\
46.1796016350456	5.47426657582047\\
46.2622257873475	5.30651855578058\\
45.880842194111	5.11866837379155\\
45.9592698089622	4.95083782715548\\
45.5740550910334	4.77082607042801\\
45.6483873424508	4.60293955444862\\
45.2595728147757	4.43079077253406\\
45.3298378340694	4.26304075375895\\
44.937654850184	4.09876807510389\\
45.0038888572266	3.93134791256917\\
44.6085680450506	3.77495288188052\\
44.6708153879918	3.60805634849811\\
44.2725858922202	3.45952882974044\\
44.330899037183	3.29334964377103\\
43.9299877757408	3.1526677866005\\
43.9844272442727	2.9873991696006\\
43.5810581816416	2.85452943431675\\
43.6316924465508	2.690363675056\\
43.2260858910027	2.56526091382928\\
43.2729912259863	2.40238895991051\\
42.8653599303004	2.28499562107186\\
42.908626927578	2.12357969546471\\
42.4991611770063	2.01382377486317\\
42.538918237047	1.85388233069227\\
42.1277993239828	1.75168943506637\\
42.1641720650438	1.59322611927822\\
41.7515728341242	1.49852050925519\\
41.7846822435235	1.34152968590371\\
41.370767045577	1.25423485265872\\
41.4007291854336	1.09870173116384\\
40.9856538332911	1.01874097661703\\
41.0125795490462	0.864641722317772\\
40.5964912731374	0.791938744635723\\
40.6204859022392	0.639240568362684\\
40.2036720748249	0.573743432529471\\
40.2246864242298	0.423615180356788\\
39.8077345449812	0.365251931946091\\
39.8255377863871	0.221240313177105\\
39.4089655324638	0.169742132249694\\
39.4236043925118	0.0346616238365305\\
39.0078160188842	-0.010397932734979\\
39.0195498140046	-0.134695621495394\\
38.6048410872846	-0.173844436590143\\
38.6140418863706	-0.286316263350092\\
38.2006084815516	-0.320137334836125\\
38.2076879738532	-0.420400377340304\\
37.7956367631469	-0.449494979905151\\
37.8009972987476	-0.537687011765613\\
37.3903596525531	-0.562646610437102\\
37.3943651765718	-0.639298681899529\\
36.9851112986432	-0.660684617152652\\
36.9880733476531	-0.726607647741294\\
36.5801267160868	-0.744937477314955\\
36.582300880245	-0.801123982008998\\
36.1755520073258	-0.816863327705997\\
36.1771409455446	-0.864404607254821\\
35.7714598566956	-0.87796339642321\\
35.7726198241962	-0.917981875266846\\
35.3678668543144	-0.929713962649887\\
35.3687155799032	-0.963309867378521\\
34.9647502704749	-0.973515149760459\\
34.9653747933723	-1.00172637731933\\
34.5620628316364	-1.01065465079747\\
34.5625265211582	-1.03442845713055\\
34.1597447871634	-1.0422844002113\\
34.1600932111356	-1.0624594215135\\
33.7577330888531	-1.06940820782116\\
33.7579986839618	-1.08670528391297\\
33.3559678516292	-1.09287843258338\\
33.3561735103857	-1.10789871465968\\
32.9543964574441	-1.11339987425906\\
32.9545582163677	-1.1266287518978\\
32.5529757450811	-1.13153918720764\\
32.5531047692085	-1.14335465062734\\
32.1516727334095	-1.14773826354588\\
32.1517767700731	-1.1584224192178\\
31.7504642862118	-1.16233018814122\\
31.7505487256925	-1.17208276388562\\
31.3493360662166	-1.17555653218868\\
31.3494047111749	-1.18450933856227\\
30.9482810605348	-1.18758492345227\\
30.9483366765703	-1.19581637908687\\
30.5472978979974	-1.19852600755791\\
30.5473425966864	-1.20607498519458\\
30.1463891251625	-1.20844909397991\\
30.146424617685	-1.2153274993966\\
29.7455595622488	-1.21739596015804\\
29.7455873142023	-1.2235996163988\\
29.3448148216424	-1.22539246547166\\
29.3448361353572	-1.23091003804455\\
28.9438879538829	-1.23245885229365\\
28.943909035318	-1.23922951394815\\
28.5430591392433	-1.24047761811046\\
28.5430739545645	-1.24654355690386\\
28.1423223575915	-1.24752234416161\\
28.1423322717323	-1.25288421066\\
27.7416776763154	-1.25362502468662\\
27.7416838958111	-1.2582928020917\\
27.3411236156168	-1.25882652131903\\
27.3411271716675	-1.26282005181587\\
26.940657175126	-1.26317665142198\\
}--cycle;
\addlegendentry{Bus body - previous [3]}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
8.1400001697482	-1.26999954074247\\
8.13999983025185	1.2700004592575\\
10.5400001082477	1.27000083012492\\
10.5400001082476	1.27000162200948\\
10.9400024383147	1.27000158791528\\
10.9400024383236	1.27000632658698\\
11.3400063237295	1.27000555860472\\
11.3400063237679	1.2700133969628\\
13.7021745668875	1.27000163497372\\
15.1338676293303	1.27000222676604\\
15.515752012591	1.27002938979395\\
15.911605577344	1.27010671404496\\
16.3087905884708	1.27026992330426\\
16.7066198717504	1.27056479531862\\
17.1047378113879	1.27104564366501\\
17.5029382461884	1.27177470867943\\
17.9010924955736	1.27282158485653\\
18.2991249145335	1.27426258841759\\
18.6970157893894	1.27618011042298\\
19.0948049729044	1.27866240055426\\
19.492529470406	1.28180473868235\\
19.8899997844768	1.28571255280179\\
20.2869351659452	1.29050948916796\\
20.6828350837385	1.29624541239047\\
21.0786538847296	1.30306801533037\\
21.4742838851491	1.31109953034732\\
21.8695641529749	1.32045649394769\\
22.2644045300313	1.33125754746916\\
22.6587615116869	1.34362500660594\\
23.0526057160048	1.35768412614716\\
23.4459073222674	1.37356221553268\\
23.8386329086062	1.39138812028866\\
24.2307458281307	1.41129195150588\\
24.6222068017794	1.43340489453698\\
25.0129740872738	1.45785901879153\\
25.403003381801	1.48478707431598\\
25.7922476489988	1.51432228153934\\
26.1806569404182	1.54659811962219\\
26.568178231183	1.58174811572651\\
26.9547552638916	1.61990563479746\\
27.3403283935395	1.66120366863456\\
27.724834437403	1.70577462392687\\
28.1082065233723	1.7537501078975\\
28.4903739439071	1.80526071168989\\
28.8712620109992	1.86043579036468\\
29.2507919166656	1.91940323945721\\
29.6288805977097	1.9822892673898\\
30.0054406063052	2.04921816339169\\
30.3803799855864	2.12031206033254\\
30.7536021533175	2.19569069251226\\
31.1250057910605	2.27547114748717\\
31.494484741396	2.359767611945\\
31.8619279142906	2.44869111114794\\
32.2272192131139	2.54234924313315\\
32.5902374948191	2.64084591026195\\
32.9508565629361	2.74428104954556\\
33.3089451283546	2.85275035347875\\
33.6643665304743	2.96634494108988\\
34.0169779377338	3.08515090426953\\
34.3666292179341	3.20924872373586\\
34.7131634002438	3.3387129438096\\
35.0564236421187	3.47361338617219\\
35.3962720117432	3.61401975820096\\
35.7326122155878	3.76000851346377\\
36.0652709845287	3.91161459480662\\
36.3939111259284	4.06880427544325\\
36.718496366824	4.23167503172852\\
37.0389261654839	4.40027474194548\\
37.3550634378657	4.57461344121915\\
37.6667609011527	4.75467988000428\\
37.9738725015217	4.94045010359575\\
38.276255738713	5.13188993042849\\
38.5737707391175	5.32895497445741\\
38.8662788026673	5.53159022831168\\
39.1536425153437	5.73973052330974\\
39.4357318745606	5.95330440054053\\
39.7124425896001	6.17224527433878\\
39.9838831753339	6.39664070966963\\
40.2490164831908	6.62563661598858\\
40.5091611169096	6.86039869779767\\
40.7637270351872	7.10042474313576\\
41.0125951667775	7.34562583786682\\
41.2556573355159	7.59592224160199\\
41.4928051825669	7.85122884825191\\
41.7239286494111	8.11145216103394\\
41.9489172638882	8.37649141012988\\
42.1676613581684	8.64623998322546\\
42.3800527161589	8.92058621101293\\
42.5859848762304	9.19941367274788\\
42.7853533216756	9.48260132431973\\
42.9780556595227	9.77002360995274\\
43.1639918059272	10.0615505987872\\
43.3430641715618	10.3570481407671\\
43.515177839093	10.6563780285188\\
43.6802407305449	10.9593981594989\\
43.8381637641079	11.2659626961163\\
43.9888610009449	11.5759222236661\\
44.1322497833899	11.8891239079584\\
44.2682508640829	12.2054116509667\\
44.3967885275709	12.5246262469379\\
44.5177907037059	12.8466055368159\\
44.6311890737739	13.171184562231\\
44.7369191695249	13.4981957188761\\
44.8349204650889	13.8274689082895\\
44.9251364627119	14.1588316900755\\
45.0075147717449	14.4921094320469\\
45.0820071817599	14.8271254602649\\
45.1485697296559	15.1637012077935\\
45.2071627611379	15.5016563628518\\
45.2577509866799	15.8408090160021\\
45.3003035321149	16.1809758059558\\
45.3347939841968	16.521972065258\\
45.3612004310779	16.8636119643343\\
45.3795054979689	17.2057086546506\\
45.3896963781099	17.5480744110297\\
45.3917648591689	17.8905207725126\\
45.3857073452238	18.2328586826137\\
45.3715248744029	18.574898628391\\
45.3492231323549	18.9164507779488\\
45.3188124616139	19.2573251170927\\
45.2803078669508	19.597331585124\\
45.2337290168769	19.9362802086989\\
45.1791002413619	20.2739812346942\\
45.1164505257329	20.6102452624499\\
45.0458135011079	20.9448833736658\\
44.9672274311799	21.2777072616326\\
44.8807351956259	21.6085293585383\\
44.7863842701359	21.9371629611888\\
44.6842267032639	22.2634223547209\\
44.5743190896179	22.5871229368053\\
44.4567225392329	22.9080813441994\\
44.3315026408119	23.2261155896992\\
44.1987294208039	23.5410452019131\\
44.0584773065369	23.8526913370766\\
43.9108251231269	24.160876770359\\
43.7558561682239	24.4654256487262\\
43.5936583515859	24.7661630677298\\
43.4243241104959	25.0629152352006\\
43.2479492100389	25.355512306749\\
43.0646289427709	25.6437969189292\\
42.8744547223459	25.9276332244276\\
42.6775215655849	26.2068985761689\\
42.4739338983579	26.4814765988171\\
42.2638062421569	26.7512563031941\\
42.0472618027649	27.0161332103935\\
41.8244307718169	27.2760105145553\\
41.5954489344419	27.5307997672258\\
41.3604566703969	27.7804210306144\\
41.1195983728929	28.0248024596021\\
40.8730221286359	28.2638795288978\\
40.6208785802299	28.4975952790222\\
40.3633158919999	28.7259051923248\\
40.1004662458559	28.9487915625003\\
39.8320621899669	29.1665797117049\\
39.5593729312829	29.3783324729225\\
39.2811727420939	29.5850794011714\\
38.9978906413719	29.7865742868812\\
38.7096711527689	29.9827863555084\\
38.4166495891679	30.1736921075509\\
38.1189758561029	30.3592611009422\\
37.8168156156629	30.5394573952873\\
37.5101883488679	30.714343435409\\
37.1992399934839	30.8839236791325\\
36.8841499591609	31.0481895975521\\
36.5650692168389	31.2071504600788\\
36.2421335874819	31.3608265700305\\
35.9154744530619	31.5092450505528\\
35.5852226272029	31.6524385773005\\
35.2515084448439	31.7904453742789\\
34.9144608786829	31.9233094030883\\
34.5742068284999	32.0510804239389\\
34.2308707371439	32.1738139337899\\
33.8845743831039	32.2915710497749\\
33.5354367299509	32.4044183756529\\
33.1835737846629	32.5124278632039\\
32.8290984599689	32.6156766692889\\
32.4721204476699	32.7142470075479\\
32.1127461089679	32.8082259946369\\
31.7510783826059	32.8977054922579\\
31.3872167106599	32.9827819462249\\
31.0212569823519	33.0635562234969\\
30.6532914935039	33.1401334486719\\
30.2834089240409	33.2126228402569\\
29.9116943293359	33.2811375483919\\
29.5382291485129	33.3457944940569\\
29.1630912242359	33.4067142113379\\
28.7863548405449	33.4640206915809\\
28.4080907888329	33.5178412274529\\
28.0283664928969	33.5683062526379\\
27.6472462159859	33.6155491792759\\
27.2647912568399	33.6597062617499\\
26.8810596651019	33.7009165692019\\
26.4961044072459	33.7393221792769\\
26.1099690913919	33.7750685196959\\
25.7226848632219	33.8083040123799\\
25.3342873260699	33.8391766601099\\
24.9448526816319	33.8678278354259\\
24.5544699490589	33.8943915636089\\
24.1632178045339	33.9189948326319\\
23.7711636717489	33.9417575080669\\
23.3783684031039	33.9627924144499\\
22.9848898937309	33.9822055672999\\
22.5907851121499	34.0000964553749\\
22.1961107577319	34.0165584021829\\
21.8009194442619	34.0316792176489\\
21.4052436797089	34.0455423532089\\
21.0090645536829	34.0582280193639\\
20.6123073806459	34.0698113641329\\
20.2150360982649	34.0803514112739\\
19.8187554819559	34.0898528772649\\
19.4218807073109	34.0984669763059\\
19.0247242439739	34.1062197754049\\
18.6272165071099	34.1131579781549\\
18.2294658173639	34.1193286385119\\
17.8315600908929	34.1247778203679\\
17.4335364020784	34.1295492575399\\
17.0354037092135	34.1336839638459\\
16.637163979175	34.1372203573919\\
16.238820481371	34.1401944953229\\
6.79824873654416	34.1981438976096\\
6.81383981649519	36.7380960464159\\
7.21560351537701	36.7356298858009\\
7.21569314385412	36.7476343462813\\
7.61757355081398	36.7446338008499\\
7.61768703993192	36.7574140175336\\
8.01969164386552	36.7538441916719\\
8.01983294211116	36.767449862078\\
8.42196987394545	36.7632735707619\\
8.4221435195127	36.7777587347082\\
8.82442203208085	36.7729362914659\\
8.82463329210848	36.788362749449\\
9.22706428089885	36.7828515956829\\
9.22731934471498	36.7992925928161\\
9.62991449035986	36.7930467761029\\
9.63022053283742	36.810580748102\\
10.0329868618239	36.8035507605249\\
10.0333513422398	36.8222221785792\\
10.4362787811229	36.8143567256059\\
10.4367070202904	36.8340868590252\\
10.8397586949069	36.8253386914269\\
10.8402506539327	36.8458569805094\\
11.2435864464249	36.8361863553059\\
11.2441983893896	36.8592514671824\\
11.6475546509589	36.8485499788019\\
11.6482567781232	36.8725995080634\\
12.0516751376899	36.8608216896319\\
12.0524915782248	36.8863194990203\\
12.4559855140409	36.8733996124599\\
12.4569391922263	36.9006190927587\\
12.8605037578989	36.8864795603859\\
12.8616169509701	36.9155735092684\\
13.2652414704399	36.9001300223569\\
13.2665382888473	36.9312211790607\\
13.6702119888349	36.9143838677349\\
13.6717200888992	36.9476046583605\\
14.0754331015829	36.9292775924069\\
14.0771845394693	36.9647768837481\\
14.4809274885289	36.9448573115339\\
14.4829592482526	36.9827973713588\\
14.8867228738369	36.9611750893619\\
14.8890774493273	37.0017292436673\\
15.2928525764689	36.9782860469259\\
15.2955787736715	37.0216392493412\\
15.6993564919199	36.9962483295299\\
15.7025104892341	37.0425997332883\\
16.1062820175049	37.0151249598669\\
16.1099284828122	37.0646887178933\\
16.5136834233209	37.0349839811669\\
16.5178958336137	37.0879787808893\\
16.9216170674409	37.0558880948249\\
16.9264755196143	37.1125023270299\\
17.3301319427879	37.0778618249809\\
17.3357179576935	37.138202480972\\
17.7392636868599	37.1008443776929\\
17.745657522709	37.1649324295018\\
18.1490378120679	37.1246886198929\\
18.1563206284885	37.1925028855581\\
18.5594761290759	37.1492065750949\\
18.5677323414746	37.2207155878913\\
18.9706004014679	37.1742016710849\\
18.9799186329504	37.2493741300333\\
19.3824331787149	37.1994792115299\\
19.3929062803646	37.2782841092924\\
19.7949974159749	37.2248465507729\\
19.8067221938205	37.3072511924487\\
20.2083159023789	37.2501112435159\\
20.2213928517865	37.3360799264409\\
20.6224108143109	37.2750799037679\\
20.6369439137048	37.3645733712944\\
21.0373033846949	37.2995578551199\\
21.0533999164226	37.3925330810687\\
21.4530136179249	37.3233491177109\\
21.470783984463	37.4197591408404\\
21.8695600078819	37.3462564502139\\
21.8891175298077	37.4460501759445\\
22.2869592467079	37.3680813653379\\
22.3084199401437	37.4712033383941\\
22.7052259252399	37.3886241232429\\
22.72870825982	37.4950142894381\\
23.1243722285759	37.4076837209439\\
23.1499968669808	37.5172771905641\\
23.5444076287489	37.4250578896459\\
23.5722971472407	37.5377847042863\\
23.9653385748059	37.4405431012349\\
23.9956171641707	37.5563280055714\\
24.3871681805709	37.4539345846939\\
24.4199613269172	37.5726968047147\\
24.8098959102529	37.4650263531609\\
24.8453300549304	37.5866793815694\\
25.2335172620039	37.4736112414869\\
25.2717194400739	37.5980626317972\\
25.6580234498779	37.4794809547629\\
25.6991209073151	37.6066321276304\\
26.0834010859389	37.4824261299259\\
26.1275208775694	37.6121721996645\\
26.5096318664639	37.4822364162979\\
26.5569004393022	37.6144660499349\\
26.9366922675079	37.4787005849519\\
26.9872350324723	37.6132958975057\\
27.3645532471429	37.4716066701523\\
27.4184941231226	37.6084431121029\\
27.7931799199639	37.4607421063549\\
27.850640781794	37.5996881941081\\
28.2225311088439	37.4458937329295\\
28.2836310058433	37.5868103860927\\
28.6525586510659	37.4268474532688\\
28.7174127368586	37.56958695211\\
29.0832065638279	37.4033875158685\\
29.1519252688267	37.5477932940627\\
29.5144110542969	37.3752963616698\\
29.5871015380726	37.5212073309114\\
29.9461040006859	37.3423581133391\\
30.0228776072361	37.4896229784781\\
30.3782232364849	37.3043706068165\\
30.459210134635	37.4528710584871\\
30.8107267500639	37.261166319468\\
30.8960817200007	37.4108189796837\\
31.2435842344599	37.2126195849523\\
31.3334257991764	37.3632694576075\\
31.6766881232699	37.1585615228362\\
31.7709357447127	37.3097454075708\\
32.1097554027359	37.0985261567689\\
32.2083947618618	37.2499278769078\\
32.5425952898109	37.0321937199494\\
32.6457224837277	37.1836791372295\\
32.9751265006459	36.9594297504602\\
33.0828414053749	37.110866370716\\
33.4072726063249	36.8801026634804\\
33.5196940492081	37.031377784924\\
33.8389859668909	36.7940931756355\\
33.9563190911867	36.9451914777268\\
34.2703128922299	36.7013642925359\\
34.3921963321431	36.8515745300437\\
34.7010160660449	36.6009923320143\\
34.8275773100669	36.7502458650166\\
35.1310835110589	36.4928843031588\\
35.2627510006213	36.6414220169774\\
35.5606948218429	36.3773172723812\\
35.6972851491741	36.5246773445748\\
35.9894379127529	36.2538764348418\\
36.1308516176127	36.3997258897193\\
36.4169933314929	36.1222866637121\\
36.563166481771	36.2663525048139\\
36.8430786439839	35.9823459544814\\
36.9939401337325	36.1243662397407\\
37.2674042375549	35.8338781448858\\
37.4228573841479	35.9735855570296\\
37.6896562175869	35.6767171408933\\
37.849575149548	35.81383915927\\
38.1094947471049	35.5107072120505\\
38.2737252624774	35.6449703505713\\
38.5265567128809	35.3357072135721\\
38.6949166074056	35.4668403917192\\
38.9404576455289	35.1515939844851\\
39.112735229827	35.2793303239208\\
39.3507918147639	34.9582641843989\\
39.5267434825051	35.0823422955903\\
39.7571317338379	34.7556352184046\\
39.9364824478241	34.8758026584195\\
40.1590314068619	34.5436468373762\\
40.3414869501505	34.6596703694931\\
40.5560421360519	34.322266548951\\
40.7413237094677	34.4339526259663\\
40.9477493571999	34.0915028790726\\
41.1356410625232	34.1987186059167\\
41.3338167070389	33.8514229162098\\
41.5241714266853	33.9540876262275\\
41.7139856292369	33.6021455683802\\
41.9066897729553	33.7002026025012\\
42.0880365529109	33.343815360516\\
42.2829830946353	33.4372145917103\\
42.4557609655929	33.0765858370696\\
42.6528393402201	33.1652782853273\\
42.8169514450009	32.8006142411791\\
43.0160466506054	32.8845520816075\\
43.1714010715359	32.5160613005842\\
43.3723952467471	32.5951989109499\\
43.5189052062499	32.2230920412234\\
43.7216788890069	32.2973866695976\\
43.8592628441349	31.9218762742983\\
44.0636955014542	31.9912882765029\\
44.1922771913999	31.6125886896359\\
44.3982473398713	31.6770815736207\\
44.5177558230209	31.2954087673008\\
44.725141035367	31.3549491994417\\
44.8355107272169	30.9705206496623\\
45.0441876507902	31.0250784733302\\
45.1453583625979	30.6381130213256\\
45.3552027700502	30.6876612895667\\
45.4471197458609	30.2983789996138\\
45.6580066049457	30.3428940137709\\
45.7406205554979	29.9515160286399\\
45.9524241051997	29.9909773776474\\
46.0256912381969	29.5977257723182\\
46.2382850655786	29.6321163710369\\
46.3021671122769	29.2372140048389\\
46.5154242291842	29.2665201314451\\
46.5698884673109	28.870190498608\\
46.7836813874363	28.8944018313485\\
46.8287006604289	28.4968689099427\\
47.0429014773325	28.5159785634627\\
47.0784542098439	28.1174666627098\\
47.2929346761856	28.131471224065\\
47.3190048857829	27.732204830049\\
47.5336364939058	27.7411043944325\\
47.5502137988839	27.3413080142167\\
47.7648678627632	27.3451062204543\\
47.7719474859879	26.9450042246356\\
47.9864952245363	26.9437082904882\\
47.9840779932299	26.5435247541947\\
48.1983906150892	26.5371455115239\\
48.1864829564789	26.1371040538766\\
48.400431746269	26.1256559837289\\
48.3790456789959	25.7259796057803\\
48.5925020851572	25.7094808734426\\
48.5616552063519	25.310391794591\\
48.7744909306453	25.2888642846847\\
48.7342063985678	24.8905837775718\\
48.9462934873962	24.8640531292255\\
48.8965999995209	24.4668013531211\\
49.107810937151	24.4352969952737\\
49.0487427035819	24.0392928279648\\
49.2589505072211	24.0028480148833\\
49.1905472193129	23.6083088830615\\
49.3996255362492	23.5669607301205\\
49.3219323303109	23.1741024382819\\
49.5297555370436	23.1278919581189\\
49.4428229529849	22.7369285159679\\
49.6492662566104	22.6859006550523\\
49.5531501913859	22.2970441033595\\
49.7580897335387	22.2412477790166\\
49.6528513892119	21.8547080139525\\
49.856164352599	21.7941961518947\\
49.7418701788699	21.4101807478331\\
49.9434348964461	21.3450103202918\\
49.8201565274509	20.963724351071\\
50.0198525943681	20.8939564156104\\
49.8876667795719	20.5156022742369\\
50.0853751680348	20.441302013332\\
49.9443636970059	20.0660792301019\\
50.1399668742117	19.9873159915603\\
49.9902164950619	19.6154210505787\\
50.1835985444092	19.5322683888677\\
50.0252008756589	19.1638945429304\\
50.2162476214225	19.076430261483\\
50.0492990570429	18.7117673453041\\
50.2378981926319	18.6200735398971\\
50.0624997999869	18.2593077816223\\
50.2485410200619	18.163470884876\\
50.0647984304669	17.8067847158929\\
50.2481735669202	17.706895543034\\
50.056196858534	17.3544674060448\\
50.2368000201817	17.2506212022717\\
50.0367035929848	16.9026253577161\\
50.2144313081826	16.7949218479479\\
50.0063337508392	16.4515281787532\\
50.1810851124995	16.3400716206631\\
49.9651090607377	16.0014454350197\\
50.1367858753974	15.8863446749448\\
49.9130578608296	15.5526465059167\\
50.081564810817	15.4340150314191\\
49.8502150975134	15.1054004311719\\
50.015459935828	14.9833564033605\\
49.7766223405089	14.6599757305859\\
49.9385161370789	14.5346419741113\\
49.6923278323654	14.2166401808055\\
49.8507852358365	14.0881441490878\\
49.5973865547442	13.7756605921079\\
49.7523258700324	13.6441344804331\\
49.4918601713151	13.3373028064679\\
49.64320280546	13.2028842798936\\
49.3758164945709	12.9018324111139\\
49.5234853392	12.7646665577121\\
49.2493280380319	12.469516628588\\
49.3932455873871	12.3297586810362\\
49.1124699399195	12.0406263360808\\
49.2525606722806	11.8984405156873\\
48.9653201816422	11.6154324732128\\
49.1015273840994	11.4709743519258\\
48.8079698059956	11.1941837075697\\
48.9402966907318	11.0475495974293\\
48.6405533751708	10.7770525136976\\
48.7691103431939	10.628208218933\\
48.4633098954509	10.3640880627376\\
48.5876494462003	10.2136803664524\\
48.2757305016501	9.95582214248378\\
48.3959145500093	9.80392627497983\\
48.0779960518236	9.55238070769053\\
48.1943479341396	9.3987026064559\\
47.8706227957397	9.15360568696574\\
47.9829136900207	8.99857406139603\\
47.6535752903613	8.76003109777368\\
47.7616961759051	8.60395642538653\\
47.4269402201595	8.37205390191941\\
47.5308415565501	8.21519094182177\\
47.190869251978	7.99000344849149\\
47.2905204032116	7.83260235699357\\
46.9455396189027	7.61419388229675\\
47.0409164351516	7.45651884638755\\
46.6911412396507	7.24494163407428\\
46.7822268979035	7.08727111640174\\
46.4278768425677	6.88256443744815\\
46.514663501888	6.72518975316595\\
46.1559643677379	6.52737966893448\\
46.2384478504302	6.37061685055412\\
45.875635567459	6.17971685926752\\
45.953799614799	6.0239436762016\\
45.5871260562224	5.83995379535925\\
45.6609268192356	5.6856568141975\\
45.2906549820107	5.50855455397262\\
45.3600524242517	5.35628053238495\\
44.9864077889538	5.18599553087277\\
45.0515368752246	5.03594609649863\\
44.6746945193462	4.87237734724896\\
44.7358424909836	4.72437096999941\\
44.3560176044817	4.56744853315219\\
44.4132849796297	4.42172912185893\\
44.0306947572688	4.2713720925736\\
44.0841742345364	4.12822468926355\\
43.6990206309991	3.98433235933986\\
43.7488485097618	3.84394003275794\\
43.3613193434618	3.70639863868653\\
43.4076573839167	3.5688691644349\\
43.0179305397693	3.43755783376788\\
43.0609460260574	3.30296845965542\\
42.6691918511126	3.17776172285575\\
42.7090490742224	3.04618149391491\\
42.3154310438531	2.92694989063756\\
42.3522897539844	2.79844468639546\\
41.9569644484821	2.68505487522795\\
41.99098033413	2.55968628440997\\
41.5940973481489	2.45200120812115\\
41.6254224653394	2.32982502863144\\
41.2271244210416	2.22770419815294\\
41.2559072486282	2.10876990532862\\
40.8563298914	2.012069736627\\
40.8827151916132	1.89642060365512\\
40.4819875210355	1.80499475704117\\
40.5061161638411	1.69266817637239\\
40.1043605747935	1.60636788088426\\
40.1263693849449	1.49739567488741\\
39.7237018123114	1.41607003704254\\
39.7437234447705	1.31047871669776\\
39.3402535121942	1.23397501665869\\
39.3584163484917	1.13178600412761\\
38.9542475221508	1.0599499813758\\
38.9706755821294	0.961179813608155\\
38.5659053294626	0.893855943067212\\
38.5807181961825	0.798516463489931\\
38.1754381486282	0.735548222475683\\
38.1887509059623	0.643646760250216\\
37.7830470246131	0.584876886615886\\
37.7949702072527	0.496416421815813\\
37.3889229507283	0.441687163830504\\
37.3995625059022	0.356666479871718\\
36.993246999201	0.30581983820887\\
37.0027042600492	0.224233658807825\\
36.5961904634345	0.177111621212559\\
36.6045621336094	0.0989507314737159\\
36.1979150106586	0.0553955006964572\\
36.2052931597282	-0.0193531476287521\\
35.798572843563	-0.0594989320584861\\
35.8050449129546	-0.130852131554687\\
35.3983068696782	-0.16774517711681\\
35.4039556889138	-0.235723392604215\\
34.9972508771458	-0.269519542547656\\
35.0021546902301	-0.334146857193394\\
34.595529715513	-0.365000883579019\\
34.5997622173758	-0.426304965256321\\
34.1932594805058	-0.454370365529472\\
34.1968898632309	-0.512382453310417\\
33.7905477027194	-0.537811249558017\\
33.7936407109616	-0.592566151076205\\
33.3874935424277	-0.615508691469123\\
33.3901095369947	-0.667044762861167\\
32.9841879935712	-0.687649526146338\\
32.986383022925	-0.736008596913853\\
32.5807140910274	-0.754422003103322\\
32.5825399741478	-0.799649281190366\\
32.1771470805358	-0.81601551132584\\
32.1786515114939	-0.858159787266707\\
31.7735544487179	-0.872620601896062\\
31.7747811362547	-0.911735571974727\\
31.3699957049923	-0.924430078507841\\
31.370984539698	-0.960577651258764\\
30.9665221359899	-0.971641920071308\\
30.9673093120403	-1.00489578029773\\
30.5631778447931	-1.01446226700868\\
30.5637957789273	-1.04490151554755\\
30.1600050665526	-1.05309869767863\\
30.1604820054432	-1.08076869127963\\
29.7570560707875	-1.08772241596653\\
29.7574157193445	-1.11254576664573\\
29.3544024388132	-1.11838475051704\\
29.3546647827337	-1.14009310266816\\
28.9518341799928	-1.14496128237221\\
28.9520342907442	-1.16531488174432\\
28.549604371105	-1.16927145728265\\
28.549742191987	-1.18671539191994\\
28.1476494542474	-1.18989224260174\\
28.1477430732529	-1.20489477066318\\
27.7459500045104	-1.20740204590102\\
27.7460118749232	-1.22024031969965\\
27.3444973514425	-1.22217530485041\\
27.3445365648854	-1.23300679879506\\
26.9432834038226	-1.23445946246447\\
26.943306943703	-1.24341229146331\\
26.5422963781754	-1.24446667781857\\
26.542309583886	-1.25167936727159\\
26.1415202991579	-1.25241317220999\\
26.1415270971231	-1.25804154086066\\
25.7409356375404	-1.25852537673438\\
25.7409387611657	-1.26273964366228\\
25.3405198478218	-1.26303643511674\\
25.3405210734102	-1.26601901803888\\
24.940247517717	-1.26618349642703\\
24.9402478978841	-1.26812972010563\\
24.540090230392	-1.26820788510105\\
24.5400903101168	-1.26932872508231\\
24.1400166422743	-1.26935718189496\\
24.1400166491338	-1.2698803408078\\
23.7399941000418	-1.26988558517772\\
23.7399940992995	-1.27004540911923\\
23.3399936761623	-1.27004355065928\\
23.3399936761493	-1.27004635483136\\
21.5109318011342	-1.27003726041734\\
21.4055394698596	-1.27538702337886\\
21.4052678867752	-1.27003673503834\\
21.2211370515724	-1.27003581950832\\
20.9987255923661	-1.2801311268341\\
20.9982673137434	-1.27003471136132\\
20.9310616801748	-1.27003437720384\\
20.5923070782875	-1.28371033418762\\
20.5918252971708	-1.27177657551784\\
20.186289935464	-1.2862530361754\\
20.1858944996889	-1.27517552254706\\
19.7806778893407	-1.2878835513221\\
19.7803567972843	-1.27764499764184\\
19.3754719596008	-1.28872082234557\\
19.3752142648209	-1.27930060201431\\
18.9706700015421	-1.28887686031708\\
18.9704658536891	-1.28025273587168\\
18.5662676940836	-1.28845818941631\\
18.5661085180096	-1.28061722410563\\
18.1622642276353	-1.28757815985679\\
18.1621429432045	-1.28054174595153\\
17.7586749889481	-1.28638731728091\\
17.7585857929362	-1.28023090750904\\
17.3555409599869	-1.28510167617167\\
17.3554711971618	-1.27932896379321\\
16.9526142242038	-1.2832897379987\\
16.952565582024	-1.27834226047465\\
16.5501167094437	-1.28152192490387\\
16.5500830895284	-1.27726666545074\\
16.1479767081484	-1.27977589582732\\
16.1479539810854	-1.27613386399202\\
15.7461512215437	-1.27807023821449\\
15.7461364094275	-1.27499668490341\\
15.3446152042866	-1.27645031897796\\
15.3446060039946	-1.27390902413447\\
14.9433484235287	-1.2749640599734\\
14.9433430382824	-1.27291591043257\\
14.5423296969954	-1.27365012559757\\
14.5423267693379	-1.27205109870399\\
14.1415358498531	-1.27253517548691\\
14.1415344028735	-1.27133714986838\\
13.7409420574502	-1.27163406987164\\
13.7409414284578	-1.27078545874874\\
13.3405220865167	-1.27094999704433\\
13.34052185869	-1.27039555831903\\
12.9402481268198	-1.27047374598641\\
12.940248064325	-1.27015380947605\\
12.5400903404727	-1.27018227226827\\
12.5400903298143	-1.27003241800096\\
12.140016650165	-1.27003766304193\\
12.1400166496588	-1.26999901092372\\
9.74000045859429	-1.26999985959472\\
}--cycle;
\addlegendentry{Bus body - proposed}

\end{axis}
\end{tikzpicture}%


==> figures/script_03_curvatures_betas.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Road s [m]},
ymin=-0.02,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Curvature [m}^{\text{-1}}\text{]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tikzLegendSize},ylabel style={at={(axis cs:8,0.02)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	1e-06\\
0.25	1e-06\\
0.5	1e-06\\
0.75	1e-06\\
1	1e-06\\
1.25	1e-06\\
1.5	1e-06\\
1.75	1e-06\\
2	1e-06\\
2.25	1e-06\\
2.5	1e-06\\
2.75	1e-06\\
3	1e-06\\
3.25	1e-06\\
3.5	1e-06\\
3.75	1e-06\\
4	1e-06\\
4.25	1e-06\\
4.5	1e-06\\
4.75	1e-06\\
5	1e-06\\
5.25	1e-06\\
5.5	1e-06\\
5.75	1e-06\\
6	1e-06\\
6.25	1e-06\\
6.5	1e-06\\
6.75	1e-06\\
7	1e-06\\
7.25	1e-06\\
7.5	1e-06\\
7.75	1e-06\\
8	1e-06\\
8.25	1e-06\\
8.5	1e-06\\
8.75	1e-06\\
9	1e-06\\
9.25	1e-06\\
9.5	1e-06\\
9.75	1e-06\\
10	1e-06\\
10.25	1e-06\\
10.5	1e-06\\
10.75	1e-06\\
11	1e-06\\
11.25	1e-06\\
11.5	1e-06\\
11.75	1e-06\\
12	1e-06\\
12.25	1e-06\\
12.5	1e-06\\
12.75	1e-06\\
13	1e-06\\
13.25	1e-06\\
13.5	1e-06\\
13.75	1e-06\\
14	1e-06\\
14.25	1e-06\\
14.5	1e-06\\
14.75	1e-06\\
15	1e-06\\
15.25	1e-06\\
15.5	1e-06\\
15.75	1e-06\\
16	1e-06\\
16.25	1e-06\\
16.5	1e-06\\
16.75	1e-06\\
17	1e-06\\
17.25	1e-06\\
17.5	1e-06\\
17.75	1e-06\\
18	1e-06\\
18.25	1e-06\\
18.5	1e-06\\
18.75	1e-06\\
19	1e-06\\
19.25	1e-06\\
19.5	1e-06\\
19.75	1e-06\\
20	1e-06\\
20.25	1e-06\\
20.5	1e-06\\
20.75	1e-06\\
21	1e-06\\
21.25	1e-06\\
21.5	1e-06\\
21.75	1e-06\\
22	1e-06\\
22.25	1e-06\\
22.5	1e-06\\
22.75	1e-06\\
23	1e-06\\
23.25	1e-06\\
23.5	1e-06\\
23.75	1e-06\\
24	1e-06\\
24.25	1e-06\\
24.5	1e-06\\
24.75	1e-06\\
25	1e-06\\
25.25	1e-06\\
25.5	1e-06\\
25.75	1e-06\\
26	1e-06\\
26.25	1e-06\\
26.5	1e-06\\
26.75	1e-06\\
27	1e-06\\
27.25	1e-06\\
27.5	1e-06\\
27.75	1e-06\\
28	1e-06\\
28.25	1e-06\\
28.5	1e-06\\
28.75	1e-06\\
29	1e-06\\
29.25	1e-06\\
29.5	1e-06\\
29.75	1e-06\\
30	1e-06\\
30.25	1e-06\\
30.5	1e-06\\
30.75	1e-06\\
31	1e-06\\
31.25	1e-06\\
31.5	1e-06\\
31.75	1e-06\\
32	1e-06\\
32.25	1e-06\\
32.5	1e-06\\
32.75	1e-06\\
33	1e-06\\
33.25	1e-06\\
33.5	1e-06\\
33.75	1e-06\\
34	1e-06\\
34.25	1e-06\\
34.5	1e-06\\
34.75	1e-06\\
35	1e-06\\
35.25	1e-06\\
35.5	1e-06\\
35.75	1e-06\\
36	1e-06\\
36.25	1e-06\\
36.5	1e-06\\
36.75	1e-06\\
37	1e-06\\
37.25	1e-06\\
37.5	1e-06\\
37.75	1e-06\\
38	1e-06\\
38.25	1e-06\\
38.5	1e-06\\
38.75	1e-06\\
39	1e-06\\
39.25	1e-06\\
39.5	1e-06\\
39.75	1e-06\\
40	1e-06\\
40.25	1e-06\\
40.5	1e-06\\
40.75	1e-06\\
41	1e-06\\
41.25	1e-06\\
41.5	1e-06\\
41.75	1e-06\\
42	1e-06\\
42.25	1e-06\\
42.5	1e-06\\
42.75	1e-06\\
43	1e-06\\
43.25	1e-06\\
43.5	1e-06\\
43.75	1e-06\\
44	1e-06\\
44.25	1e-06\\
44.5	1e-06\\
44.75	1e-06\\
45	1e-06\\
45.25	1e-06\\
45.5	1e-06\\
45.75	1e-06\\
46	1e-06\\
46.25	1e-06\\
46.5	1e-06\\
46.75	1e-06\\
47	1e-06\\
47.25	1e-06\\
47.5	1e-06\\
47.75	1e-06\\
48	1e-06\\
48.25	1e-06\\
48.5	1e-06\\
48.75	1e-06\\
49	1e-06\\
49.25	1e-06\\
49.5	1e-06\\
49.75	1e-06\\
50	1e-06\\
50.25	0.00254291163382072\\
50.5	0.00508582326764145\\
50.75	0.00762873490146217\\
51	0.0101716465352829\\
51.25	0.0127145581691036\\
51.5	0.0152574698029243\\
51.75	0.0178003814367451\\
52	0.0203432930705658\\
52.25	0.0228862047043865\\
52.5	0.0254291163382072\\
52.75	0.027972027972028\\
53	0.0305149396058487\\
53.25	0.0330578512396694\\
53.5	0.0356007628734901\\
53.75	0.0381436745073109\\
54	0.0406865861411316\\
54.25	0.0432294977749523\\
54.5	0.0457724094087731\\
54.75	0.0483153210425938\\
55	0.0508582326764145\\
55.25	0.0534011443102352\\
55.5	0.0559440559440559\\
55.75	0.0559440559440559\\
56	0.0559440559440559\\
56.25	0.0559440559440559\\
56.5	0.0559440559440559\\
56.75	0.0559440559440559\\
57	0.0559440559440559\\
57.25	0.0559440559440559\\
57.5	0.0559440559440559\\
57.75	0.0559440559440559\\
58	0.0559440559440559\\
58.25	0.0559440559440559\\
58.5	0.0559440559440559\\
58.75	0.0559440559440559\\
59	0.0559440559440559\\
59.25	0.0559440559440559\\
59.5	0.0559440559440559\\
59.75	0.0559440559440559\\
60	0.0559440559440559\\
60.25	0.0559440559440559\\
60.5	0.0559440559440559\\
60.75	0.0559440559440559\\
61	0.0559440559440559\\
61.25	0.0559440559440559\\
61.5	0.0559440559440559\\
61.75	0.0559440559440559\\
62	0.0559440559440559\\
62.25	0.0559440559440559\\
62.5	0.0559440559440559\\
62.75	0.0559440559440559\\
63	0.0559440559440559\\
63.25	0.0559440559440559\\
63.5	0.0559440559440559\\
63.75	0.0559440559440559\\
64	0.0559440559440559\\
64.25	0.0559440559440559\\
64.5	0.0559440559440559\\
64.75	0.0559440559440559\\
65	0.0559440559440559\\
65.25	0.0559440559440559\\
65.5	0.0559440559440559\\
65.75	0.0559440559440559\\
66	0.0559440559440559\\
66.25	0.0559440559440559\\
66.5	0.0559440559440559\\
66.75	0.0559440559440559\\
67	0.0559440559440559\\
67.25	0.0559440559440559\\
67.5	0.0559440559440559\\
67.75	0.0559440559440559\\
68	0.0559440559440559\\
68.25	0.0559440559440559\\
68.5	0.0559440559440559\\
68.75	0.0559440559440559\\
69	0.0559440559440559\\
69.25	0.0559440559440559\\
69.5	0.0559440559440559\\
69.75	0.0559440559440559\\
70	0.0559440559440559\\
70.25	0.0559440559440559\\
70.5	0.0559440559440559\\
70.75	0.0559440559440559\\
71	0.0559440559440559\\
71.25	0.0559440559440559\\
71.5	0.0559440559440559\\
71.75	0.0559440559440559\\
72	0.0559440559440559\\
72.25	0.0559440559440559\\
72.5	0.0559440559440559\\
72.75	0.0559440559440559\\
73	0.0559440559440559\\
73.25	0.0559440559440559\\
73.5	0.0559440559440559\\
73.75	0.0559440559440559\\
74	0.0559440559440559\\
74.25	0.0559440559440559\\
74.5	0.0559440559440559\\
74.75	0.0559440559440559\\
75	0.0559440559440559\\
75.25	0.0559440559440559\\
75.5	0.0559440559440559\\
75.75	0.0559440559440559\\
76	0.0559440559440559\\
76.25	0.0559440559440559\\
76.5	0.0559440559440559\\
76.75	0.0559440559440559\\
77	0.0559440559440559\\
77.25	0.0559440559440559\\
77.5	0.0559440559440559\\
77.75	0.0559440559440559\\
78	0.0559440559440559\\
78.25	0.0559440559440559\\
78.5	0.0559440559440559\\
78.75	0.0559440559440559\\
79	0.0559440559440559\\
79.25	0.0559440559440559\\
79.5	0.0559440559440559\\
79.75	0.0559440559440559\\
80	0.0559440559440559\\
80.25	0.0559440559440559\\
80.5	0.0559440559440559\\
80.75	0.0559440559440559\\
81	0.0559440559440559\\
81.25	0.0559440559440559\\
81.5	0.0559440559440559\\
81.75	0.0559440559440559\\
82	0.0559440559440559\\
82.25	0.0559440559440559\\
82.5	0.0559440559440559\\
82.75	0.0559440559440559\\
83	0.0559440559440559\\
83.25	0.0559440559440559\\
83.5	0.0559440559440559\\
83.75	0.0559440559440559\\
84	0.0559440559440559\\
84.25	0.0559440559440559\\
84.5	0.0559440559440559\\
84.75	0.0559440559440559\\
85	0.0559440559440559\\
85.25	0.0559440559440559\\
85.5	0.0559440559440559\\
85.75	0.0559440559440559\\
86	0.0559440559440559\\
86.25	0.0559440559440559\\
86.5	0.0559440559440559\\
86.75	0.0559440559440559\\
87	0.0559440559440559\\
87.25	0.0559440559440559\\
87.5	0.0559440559440559\\
87.75	0.0559440559440559\\
88	0.0559440559440559\\
88.25	0.0559440559440559\\
88.5	0.0559440559440559\\
88.75	0.0559440559440559\\
89	0.0559440559440559\\
89.25	0.0559440559440559\\
89.5	0.0559440559440559\\
89.75	0.0559440559440559\\
90	0.0559440559440559\\
90.25	0.0559440559440559\\
90.5	0.0559440559440559\\
90.75	0.0559440559440559\\
91	0.0559440559440559\\
91.25	0.0559440559440559\\
91.5	0.0559440559440559\\
91.75	0.0559440559440559\\
92	0.0559440559440559\\
92.25	0.0559440559440559\\
92.5	0.0559440559440559\\
92.75	0.0559440559440559\\
93	0.0559440559440559\\
93.25	0.0559440559440559\\
93.5	0.0559440559440559\\
93.75	0.0559440559440559\\
94	0.0559440559440559\\
94.25	0.0559440559440559\\
94.5	0.0559440559440559\\
94.75	0.0559440559440559\\
95	0.0559440559440559\\
95.25	0.0559440559440559\\
95.5	0.0559440559440559\\
95.75	0.0559440559440559\\
96	0.0559440559440559\\
96.25	0.0559440559440559\\
96.5	0.0559440559440559\\
96.75	0.0559440559440559\\
97	0.0559440559440559\\
97.25	0.0559440559440559\\
97.5	0.0559440559440559\\
97.75	0.0559440559440559\\
98	0.0559440559440559\\
98.25	0.0559440559440559\\
98.5	0.0559440559440559\\
98.75	0.0559440559440559\\
99	0.0559440559440559\\
99.25	0.0559440559440559\\
99.5	0.0559440559440559\\
99.75	0.0559440559440559\\
100	0.0559440559440559\\
100.25	0.0559440559440559\\
100.5	0.0559440559440559\\
100.75	0.0559440559440559\\
101	0.0559440559440559\\
101.25	0.0559440559440559\\
101.5	0.0559440559440559\\
101.75	0.0559440559440559\\
102	0.0559440559440559\\
102.25	0.0559440559440559\\
102.5	0.0559440559440559\\
102.75	0.0559440559440559\\
103	0.0559440559440559\\
103.25	0.0559440559440559\\
103.5	0.0559440559440559\\
103.75	0.0559440559440559\\
104	0.0559440559440559\\
104.25	0.0559440559440559\\
104.5	0.0559440559440559\\
104.75	0.0559440559440559\\
105	0.0559440559440559\\
105.25	0.0559440559440559\\
105.5	0.0559440559440559\\
105.75	0.0559440559440559\\
106	0.0559440559440559\\
106.25	0.0559440559440559\\
106.5	0.0559440559440559\\
106.75	0.0559440559440559\\
107	0.0559440559440559\\
107.25	0.0559440559440559\\
107.5	0.0559440559440559\\
107.75	0.0559440559440559\\
108	0.0559440559440559\\
108.25	0.0559440559440559\\
108.5	0.0559440559440559\\
108.75	0.0559440559440559\\
109	0.0559440559440559\\
109.25	0.0559440559440559\\
109.5	0.0559440559440559\\
109.75	0.0559440559440559\\
110	0.0559440559440559\\
110.25	0.0559440559440559\\
110.5	0.0559440559440559\\
110.75	0.0559440559440559\\
111	0.0559440559440559\\
111.25	0.0559440559440559\\
111.5	0.0559440559440559\\
111.75	0.0559440559440559\\
112	0.0559440559440559\\
112.25	0.0559440559440559\\
112.5	0.0559440559440559\\
112.75	0.0559440559440559\\
113	0.0559440559440559\\
113.25	0.0559440559440559\\
113.5	0.0559440559440559\\
113.75	0.0559440559440559\\
114	0.0559440559440559\\
114.25	0.0559440559440559\\
114.5	0.0559440559440559\\
114.75	0.0559440559440559\\
115	0.0559440559440559\\
115.25	0.0559440559440559\\
115.5	0.0559440559440559\\
115.75	0.0559440559440559\\
116	0.0559440559440559\\
116.25	0.0559440559440559\\
116.5	0.0559440559440559\\
116.75	0.0559440559440559\\
117	0.0559440559440559\\
117.25	0.0559440559440559\\
117.5	0.0559440559440559\\
117.75	0.0559440559440559\\
118	0.0559440559440559\\
118.25	0.0559440559440559\\
118.5	0.0559440559440559\\
118.75	0.0559440559440559\\
119	0.0559440559440559\\
119.25	0.0559440559440559\\
119.5	0.0559440559440559\\
119.75	0.0559440559440559\\
120	0.0559440559440559\\
120.25	0.0559440559440559\\
120.5	0.0559440559440559\\
120.75	0.0559440559440559\\
121	0.0559440559440559\\
121.25	0.0559440559440559\\
121.5	0.0559440559440559\\
121.75	0.0559440559440559\\
122	0.0559440559440559\\
122.25	0.0559440559440559\\
122.5	0.0559440559440559\\
122.75	0.0559440559440559\\
123	0.0559440559440559\\
123.25	0.0559440559440559\\
123.5	0.0559440559440559\\
123.75	0.0559440559440559\\
124	0.0559440559440559\\
124.25	0.0559440559440559\\
124.5	0.0559440559440559\\
124.75	0.0559440559440559\\
125	0.0559440559440559\\
125.25	0.0559440559440559\\
125.5	0.0559440559440559\\
125.75	0.0559440559440559\\
126	0.0559440559440559\\
126.25	0.0559440559440559\\
126.5	0.0559440559440559\\
126.75	0.0559440559440559\\
127	0.0559440559440559\\
127.25	0.0559440559440559\\
127.5	0.0559440559440559\\
127.75	0.0559440559440559\\
128	0.0559440559440559\\
128.25	0.0559440559440559\\
128.5	0.0559440559440559\\
128.75	0.0559440559440559\\
129	0.0559440559440559\\
129.25	0.0559440559440559\\
129.5	0.0559440559440559\\
129.75	0.0559440559440559\\
130	0.0559440559440559\\
130.25	0.0559440559440559\\
130.5	0.0559440559440559\\
130.75	0.0559440559440559\\
131	0.0559440559440559\\
131.25	0.0559440559440559\\
131.5	0.0559440559440559\\
131.75	0.0559440559440559\\
132	0.0559440559440559\\
132.25	0.0559440559440559\\
132.5	0.0559440559440559\\
132.75	0.0559440559440559\\
133	0.0559440559440559\\
133.25	0.0559440559440559\\
133.5	0.0559440559440559\\
133.75	0.0559440559440559\\
134	0.0559440559440559\\
134.25	0.0559440559440559\\
134.5	0.0559440559440559\\
134.75	0.0559440559440559\\
135	0.0559440559440559\\
135.25	0.0559440559440559\\
135.5	0.0559440559440559\\
135.75	0.0559440559440559\\
136	0.0559440559440559\\
136.25	0.0559440559440559\\
136.5	0.0559440559440559\\
136.75	0.0559440559440559\\
137	0.0559440559440559\\
137.25	0.0559440559440559\\
137.5	0.0559440559440559\\
137.75	0.0559440559440559\\
138	0.0559440559440559\\
138.25	0.0559440559440559\\
138.5	0.0559440559440559\\
138.75	0.0559440559440559\\
139	0.0559440559440559\\
139.25	0.0559440559440559\\
139.5	0.0559440559440559\\
139.75	0.0559440559440559\\
140	0.0559440559440559\\
140.25	0.0559440559440559\\
140.5	0.0559440559440559\\
140.75	0.0559440559440559\\
141	0.0559440559440559\\
141.25	0.0559440559440559\\
141.5	0.0559440559440559\\
141.75	0.0559440559440559\\
142	0.0559440559440559\\
142.25	0.0559440559440559\\
142.5	0.0559440559440559\\
142.75	0.0559440559440559\\
143	0.0559440559440559\\
143.25	0.0559440559440559\\
143.5	0.0559440559440559\\
143.75	0.0559440559440559\\
144	0.0559440559440559\\
144.25	0.0559440559440559\\
144.5	0.0559440559440559\\
144.75	0.0559440559440559\\
145	0.0559440559440559\\
145.25	0.0559440559440559\\
145.5	0.0559440559440559\\
145.75	0.0559440559440559\\
146	0.0559440559440559\\
146.25	0.0559440559440559\\
146.5	0.0559440559440559\\
146.75	0.0559440559440559\\
147	0.0559440559440559\\
147.25	0.0559440559440559\\
147.5	0.0559440559440559\\
147.75	0.0559440559440559\\
148	0.0559440559440559\\
148.25	0.0559440559440559\\
148.5	0.0559440559440559\\
148.75	0.0559440559440559\\
149	0.0559440559440559\\
149.25	0.0559440559440559\\
149.5	0.0559440559440559\\
149.75	0.0559440559440559\\
150	0.0559440559440559\\
150.25	0.0559440559440559\\
150.5	0.0559440559440559\\
150.75	0.0559440559440559\\
151	0.0559440559440559\\
151.25	0.0559440559440559\\
151.5	0.0559440559440559\\
151.75	0.0559440559440559\\
152	0.0559440559440559\\
152.25	0.0559440559440559\\
152.5	0.0559440559440559\\
152.75	0.0559440559440559\\
153	0.0559440559440559\\
153.25	0.0559440559440559\\
153.5	0.0559440559440559\\
153.75	0.0559440559440559\\
154	0.0559440559440559\\
154.25	0.0559440559440559\\
154.5	0.0559440559440559\\
154.75	0.0559440559440559\\
155	0.0559440559440559\\
155.25	0.0559440559440559\\
155.5	0.0559440559440559\\
155.75	0.0559440559440559\\
156	0.0559440559440559\\
156.25	0.0559440559440559\\
156.5	0.0559440559440559\\
156.75	0.0559440559440559\\
157	0.0559440559440559\\
157.25	0.0559440559440559\\
157.5	0.0559440559440559\\
157.75	0.0559440559440559\\
158	0.0559440559440559\\
158.25	0.0559440559440559\\
158.5	0.0559440559440559\\
158.75	0.0559440559440559\\
159	0.0559440559440559\\
159.25	0.0559440559440559\\
159.5	0.0559440559440559\\
159.75	0.0559440559440559\\
160	0.0559440559440559\\
160.25	0.0559440559440559\\
160.5	0.0559440559440559\\
160.75	0.0559440559440559\\
161	0.0559440559440559\\
161.25	0.0559440559440559\\
161.5	0.0559440559440559\\
161.75	0.0559440559440559\\
162	0.0559440559440559\\
162.25	0.0559440559440559\\
162.5	0.0559440559440559\\
162.75	0.0559440559440559\\
163	0.0559440559440559\\
163.25	0.0559440559440559\\
163.5	0.0559440559440559\\
163.75	0.0559440559440559\\
164	0.0559440559440559\\
164.25	0.0559440559440559\\
164.5	0.0559440559440559\\
164.75	0.0559440559440559\\
165	0.0559440559440559\\
165.25	0.0559440559440559\\
165.5	0.0559440559440559\\
165.75	0.0559440559440559\\
166	0.0559440559440559\\
166.25	0.0559440559440559\\
166.5	0.0559440559440559\\
166.75	0.0559440559440559\\
167	0.0559440559440559\\
167.25	0.0559440559440559\\
167.5	0.0559440559440559\\
167.75	0.0559440559440559\\
168	0.0559440559440559\\
168.25	0.0559440559440559\\
168.5	0.0559440559440559\\
168.75	0.0559440559440559\\
169	0.0559440559440559\\
169.25	0.0559440559440559\\
169.5	0.0559440559440559\\
169.75	0.0559440559440559\\
170	0.0559440559440559\\
170.25	0.0559440559440559\\
170.5	0.0559440559440559\\
170.75	0.0559440559440559\\
171	0.0559440559440559\\
171.25	0.0559440559440559\\
171.5	0.0559440559440559\\
171.75	0.0559440559440559\\
172	0.0559440559440559\\
172.25	0.0559440559440559\\
172.5	0.0559440559440559\\
172.75	0.0559440559440559\\
173	0.0559440559440559\\
173.25	0.0559440559440559\\
173.5	0.0559440559440559\\
173.75	0.0559440559440559\\
174	0.0559440559440559\\
174.25	0.0559440559440559\\
174.5	0.0559440559440559\\
174.75	0.0559440559440559\\
175	0.0559440559440559\\
175.25	0.0559440559440559\\
175.5	0.0559440559440559\\
175.75	0.0559440559440559\\
176	0.0559440559440559\\
176.25	0.0559440559440559\\
176.5	0.0559440559440559\\
176.75	0.0559440559440559\\
177	0.0559440559440559\\
177.25	0.0559440559440559\\
177.5	0.0559440559440559\\
177.75	0.0559440559440559\\
178	0.0559440559440559\\
178.25	0.0559440559440559\\
178.5	0.0559440559440559\\
178.75	0.0559440559440559\\
179	0.0559440559440559\\
179.25	0.0559440559440559\\
179.5	0.0559440559440559\\
179.75	0.0559440559440559\\
180	0.0559440559440559\\
180.25	0.0559440559440559\\
180.5	0.0559440559440559\\
180.75	0.0559440559440559\\
181	0.0559440559440559\\
181.25	0.0559440559440559\\
181.5	0.0559440559440559\\
181.75	0.0559440559440559\\
182	0.0559440559440559\\
182.25	0.0559440559440559\\
182.5	0.0559440559440559\\
182.75	0.0559440559440559\\
183	0.0559440559440559\\
183.25	0.0559440559440559\\
183.5	0.0559440559440559\\
183.75	0.0559440559440559\\
184	0.0559440559440559\\
184.25	0.0559440559440559\\
184.5	0.0559440559440559\\
184.75	0.0559440559440559\\
185	0.0559440559440559\\
185.25	0.0559440559440559\\
185.5	0.0559440559440559\\
185.75	0.0559440559440559\\
186	0.0559440559440559\\
186.25	0.0559440559440559\\
186.5	0.0559440559440559\\
186.75	0.0559440559440559\\
187	0.0559440559440559\\
187.25	0.0559440559440559\\
187.5	0.0559440559440559\\
187.75	0.0559440559440559\\
188	0.0559440559440559\\
188.25	0.0559440559440559\\
188.5	0.0559440559440559\\
188.75	0.0559440559440559\\
189	0.0559440559440559\\
189.25	0.0559440559440559\\
189.5	0.0559440559440559\\
189.75	0.0559440559440559\\
190	0.0559440559440559\\
190.25	0.0559440559440559\\
190.5	0.0559440559440559\\
190.75	0.0534011443102352\\
191	0.0508582326764145\\
191.25	0.0483153210425938\\
191.5	0.045772409408773\\
191.75	0.0432294977749523\\
192	0.0406865861411316\\
192.25	0.0381436745073109\\
192.5	0.0356007628734901\\
192.75	0.0330578512396694\\
193	0.0305149396058487\\
193.25	0.027972027972028\\
193.5	0.0254291163382072\\
193.75	0.0228862047043865\\
194	0.0203432930705658\\
194.25	0.0178003814367451\\
194.5	0.0152574698029243\\
194.75	0.0127145581691036\\
195	0.0101716465352829\\
195.25	0.00762873490146217\\
195.5	0.00508582326764145\\
195.75	0.00254291163382073\\
196	1e-06\\
196.25	1e-06\\
196.5	1e-06\\
196.75	1e-06\\
197	1e-06\\
197.25	1e-06\\
197.5	1e-06\\
197.75	1e-06\\
198	1e-06\\
198.25	1e-06\\
198.5	1e-06\\
198.75	1e-06\\
199	1e-06\\
199.25	1e-06\\
199.5	1e-06\\
199.75	1e-06\\
200	1e-06\\
200.25	1e-06\\
200.5	1e-06\\
200.75	1e-06\\
201	1e-06\\
201.25	1e-06\\
201.5	1e-06\\
201.75	1e-06\\
202	1e-06\\
202.25	1e-06\\
202.5	1e-06\\
202.75	1e-06\\
203	1e-06\\
203.25	1e-06\\
203.5	1e-06\\
203.75	1e-06\\
204	1e-06\\
204.25	1e-06\\
204.5	1e-06\\
204.75	1e-06\\
205	1e-06\\
205.25	1e-06\\
205.5	1e-06\\
205.75	1e-06\\
206	1e-06\\
206.25	1e-06\\
206.5	1e-06\\
206.75	1e-06\\
207	1e-06\\
207.25	1e-06\\
207.5	1e-06\\
207.75	1e-06\\
208	1e-06\\
208.25	1e-06\\
208.5	1e-06\\
208.75	1e-06\\
209	1e-06\\
209.25	1e-06\\
209.5	1e-06\\
209.75	1e-06\\
210	1e-06\\
210.25	1e-06\\
210.5	1e-06\\
210.75	1e-06\\
211	1e-06\\
211.25	1e-06\\
211.5	1e-06\\
211.75	1e-06\\
212	1e-06\\
212.25	1e-06\\
212.5	1e-06\\
212.75	1e-06\\
213	1e-06\\
213.25	1e-06\\
213.5	1e-06\\
213.75	1e-06\\
214	1e-06\\
214.25	1e-06\\
214.5	1e-06\\
214.75	1e-06\\
215	1e-06\\
215.25	1e-06\\
215.5	1e-06\\
215.75	1e-06\\
216	1e-06\\
216.25	1e-06\\
216.5	1e-06\\
216.75	1e-06\\
217	1e-06\\
217.25	1e-06\\
217.5	1e-06\\
217.75	1e-06\\
218	1e-06\\
218.25	1e-06\\
218.5	1e-06\\
218.75	1e-06\\
219	1e-06\\
219.25	1e-06\\
219.5	1e-06\\
219.75	1e-06\\
220	1e-06\\
220.25	1e-06\\
220.5	1e-06\\
220.75	1e-06\\
221	1e-06\\
221.25	1e-06\\
221.5	1e-06\\
221.75	1e-06\\
222	1e-06\\
222.25	1e-06\\
222.5	1e-06\\
222.75	1e-06\\
223	1e-06\\
223.25	1e-06\\
223.5	1e-06\\
223.75	1e-06\\
224	1e-06\\
224.25	1e-06\\
224.5	1e-06\\
224.75	1e-06\\
225	1e-06\\
225.25	1e-06\\
225.5	1e-06\\
225.75	1e-06\\
226	1e-06\\
226.25	1e-06\\
226.5	1e-06\\
226.75	1e-06\\
227	1e-06\\
227.25	1e-06\\
227.5	1e-06\\
227.75	1e-06\\
228	1e-06\\
228.25	1e-06\\
228.5	1e-06\\
228.75	1e-06\\
229	1e-06\\
229.25	1e-06\\
229.5	1e-06\\
229.75	1e-06\\
230	1e-06\\
230.25	1e-06\\
230.5	1e-06\\
230.75	1e-06\\
231	1e-06\\
231.25	1e-06\\
231.5	1e-06\\
231.75	1e-06\\
232	1e-06\\
232.25	1e-06\\
232.5	1e-06\\
232.75	1e-06\\
233	1e-06\\
233.25	1e-06\\
233.5	1e-06\\
233.75	1e-06\\
234	1e-06\\
234.25	1e-06\\
234.5	1e-06\\
234.75	1e-06\\
235	1e-06\\
235.25	1e-06\\
235.5	1e-06\\
235.75	1e-06\\
236	1e-06\\
236.25	1e-06\\
236.5	1e-06\\
236.75	1e-06\\
237	1e-06\\
237.25	1e-06\\
237.5	1e-06\\
237.75	1e-06\\
238	1e-06\\
238.25	1e-06\\
238.5	1e-06\\
238.75	1e-06\\
239	1e-06\\
239.25	1e-06\\
239.5	1e-06\\
239.75	1e-06\\
240	1e-06\\
240.25	1e-06\\
240.5	1e-06\\
240.75	1e-06\\
241	1e-06\\
241.25	1e-06\\
241.5	1e-06\\
241.75	1e-06\\
242	1e-06\\
242.25	1e-06\\
242.5	1e-06\\
242.75	1e-06\\
243	1e-06\\
243.25	1e-06\\
243.5	1e-06\\
243.75	1e-06\\
244	1e-06\\
244.25	1e-06\\
244.5	1e-06\\
244.75	1e-06\\
245	1e-06\\
245.25	1e-06\\
245.5	1e-06\\
245.75	1e-06\\
246	1e-06\\
};
\addlegendentry{Road curvature}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1e-06\\
0.25	1e-06\\
0.5	1e-06\\
0.75	1e-06\\
1	1e-06\\
1.25	1e-06\\
1.5	1e-06\\
1.75	1e-06\\
2	1e-06\\
2.25	1e-06\\
2.5	1e-06\\
2.75	1e-06\\
3	1e-06\\
3.25	1e-06\\
3.5	1e-06\\
3.75	1e-06\\
4	1e-06\\
4.25	1e-06\\
4.5	1e-06\\
4.75	1e-06\\
5	1e-06\\
5.25	1e-06\\
5.5	1e-06\\
5.75	1e-06\\
6	1e-06\\
6.25	1e-06\\
6.5	1e-06\\
6.75	1e-06\\
7	1e-06\\
7.25	1e-06\\
7.5	1e-06\\
7.75	1e-06\\
8	1e-06\\
8.25	1e-06\\
8.5	1e-06\\
8.75	1e-06\\
9	1e-06\\
9.25	1e-06\\
9.5	1e-06\\
9.75	1e-06\\
10	1e-06\\
10.25	1e-06\\
10.5	1e-06\\
10.75	1e-06\\
11	1e-06\\
11.25	1e-06\\
11.5	1e-06\\
11.75	1e-06\\
12	1e-06\\
12.25	1e-06\\
12.5	1e-06\\
12.75	1e-06\\
13	1e-06\\
13.25	1e-06\\
13.5	1e-06\\
13.75	1e-06\\
14	1e-06\\
14.25	1e-06\\
14.5	1e-06\\
14.75	1e-06\\
15	1e-06\\
15.25	1e-06\\
15.5	1e-06\\
15.75	1e-06\\
16	1e-06\\
16.25	1e-06\\
16.5	1e-06\\
16.75	1e-06\\
17	1e-06\\
17.25	1e-06\\
17.5	1e-06\\
17.75	1e-06\\
18	1e-06\\
18.25	1e-06\\
18.5	1e-06\\
18.75	1e-06\\
19	1e-06\\
19.25	1e-06\\
19.5	1e-06\\
19.75	1e-06\\
20	1e-06\\
20.25	1e-06\\
20.5	1e-06\\
20.75	1e-06\\
21	1e-06\\
21.25	1e-06\\
21.5	1e-06\\
21.75	1e-06\\
22	1e-06\\
22.25	1e-06\\
22.5	1e-06\\
22.75	1e-06\\
23	1e-06\\
23.25	1e-06\\
23.5	1e-06\\
23.75	1e-06\\
24	1e-06\\
24.25	1e-06\\
24.5	1e-06\\
24.75	1e-06\\
25	1e-06\\
25.25	1e-06\\
25.5	1e-06\\
25.75	1e-06\\
26	1e-06\\
26.25	1e-06\\
26.5	1e-06\\
26.75	1e-06\\
27	1e-06\\
27.25	1e-06\\
27.5	1e-06\\
27.75	1e-06\\
28	1e-06\\
28.25	1e-06\\
28.5	1e-06\\
28.75	1e-06\\
29	1e-06\\
29.25	1e-06\\
29.5	1e-06\\
29.75	1e-06\\
30	1e-06\\
30.25	1e-06\\
30.5	1e-06\\
30.75	1e-06\\
31	1e-06\\
31.25	1e-06\\
31.5	1e-06\\
31.75	1e-06\\
32	1e-06\\
32.25	1e-06\\
32.5	1e-06\\
32.75	1e-06\\
33	1e-06\\
33.25	1e-06\\
33.5	1e-06\\
33.75	1e-06\\
34	1e-06\\
34.25	1e-06\\
34.5	1e-06\\
34.75	1e-06\\
35	1e-06\\
35.25	1e-06\\
35.5	1e-06\\
35.75	1e-06\\
36	1e-06\\
36.25	1e-06\\
36.5	1e-06\\
36.75	1e-06\\
37	1e-06\\
37.25	1e-06\\
37.5	1e-06\\
37.75	1e-06\\
38	1e-06\\
38.25	1e-06\\
38.5	1e-06\\
38.75	1e-06\\
39	1e-06\\
39.25	1e-06\\
39.5	1e-06\\
39.75	1e-06\\
40	1e-06\\
40.25	1e-06\\
40.5	1e-06\\
40.75	1e-06\\
41	1e-06\\
41.25	1e-06\\
41.5	1e-06\\
41.75	1e-06\\
42	1e-06\\
42.25	1e-06\\
42.5	1e-06\\
42.75	1e-06\\
43	1e-06\\
43.25	1e-06\\
43.5	1e-06\\
43.75	1e-06\\
44	1e-06\\
44.25	1e-06\\
44.5	1e-06\\
44.75	1e-06\\
45	1e-06\\
45.25	1e-06\\
45.5	1e-06\\
45.75	1e-06\\
46	1e-06\\
46.25	1e-06\\
46.5	1e-06\\
46.75	1e-06\\
47	1e-06\\
47.25	1e-06\\
47.5	1e-06\\
47.75	1e-06\\
48	1e-06\\
48.25	1e-06\\
48.5	1e-06\\
48.75	1e-06\\
49	1e-06\\
49.25	1e-06\\
49.5	1e-06\\
49.75	1e-06\\
50	1e-06\\
50.25	0.00254272547982518\\
50.5	0.00508433266927543\\
50.75	0.00762369973369924\\
51	0.0101597014361092\\
51.25	0.0126912097070032\\
51.5	0.0152170942825375\\
51.75	0.0177362234141071\\
52	0.0202474646516857\\
52.25	0.022749685702479\\
52.5	0.0252417553656948\\
52.75	0.0277225445433829\\
53	0.0301909273265298\\
53.25	0.0326457821547464\\
53.5	0.0350859930470993\\
53.75	0.0375104509008272\\
54	0.0399180548539225\\
54.25	0.0423077137067966\\
54.5	0.0446783473975461\\
54.75	0.0470288885246662\\
55	0.0493582839104261\\
55.25	0.0516654961975694\\
55.5	0.0539495054714892\\
55.75	0.0539495054714892\\
56	0.0539495054714892\\
56.25	0.0539495054714892\\
56.5	0.0539495054714892\\
56.75	0.0539495054714892\\
57	0.0539495054714892\\
57.25	0.0539495054714892\\
57.5	0.0539495054714892\\
57.75	0.0539495054714892\\
58	0.0539495054714892\\
58.25	0.0539495054714892\\
58.5	0.0539495054714892\\
58.75	0.0539495054714892\\
59	0.0539495054714892\\
59.25	0.0539495054714892\\
59.5	0.0539495054714892\\
59.75	0.0539495054714892\\
60	0.0539495054714892\\
60.25	0.0539495054714892\\
60.5	0.0539495054714892\\
60.75	0.0539495054714892\\
61	0.0539495054714892\\
61.25	0.0539495054714892\\
61.5	0.0539495054714892\\
61.75	0.0539495054714892\\
62	0.0539495054714892\\
62.25	0.0539495054714892\\
62.5	0.0539495054714892\\
62.75	0.0539495054714892\\
63	0.0539495054714892\\
63.25	0.0539495054714892\\
63.5	0.0539495054714892\\
63.75	0.0539495054714892\\
64	0.0539495054714892\\
64.25	0.0539495054714892\\
64.5	0.0539495054714892\\
64.75	0.0539495054714892\\
65	0.0539495054714892\\
65.25	0.0539495054714892\\
65.5	0.0539495054714892\\
65.75	0.0539495054714892\\
66	0.0539495054714892\\
66.25	0.0539495054714892\\
66.5	0.0539495054714892\\
66.75	0.0539495054714892\\
67	0.0539495054714892\\
67.25	0.0539495054714892\\
67.5	0.0539495054714892\\
67.75	0.0539495054714892\\
68	0.0539495054714892\\
68.25	0.0539495054714892\\
68.5	0.0539495054714892\\
68.75	0.0539495054714892\\
69	0.0539495054714892\\
69.25	0.0539495054714892\\
69.5	0.0539495054714892\\
69.75	0.0539495054714892\\
70	0.0539495054714892\\
70.25	0.0539495054714892\\
70.5	0.0539495054714892\\
70.75	0.0539495054714892\\
71	0.0539495054714892\\
71.25	0.0539495054714892\\
71.5	0.0539495054714892\\
71.75	0.0539495054714892\\
72	0.0539495054714892\\
72.25	0.0539495054714892\\
72.5	0.0539495054714892\\
72.75	0.0539495054714892\\
73	0.0539495054714892\\
73.25	0.0539495054714892\\
73.5	0.0539495054714892\\
73.75	0.0539495054714892\\
74	0.0539495054714892\\
74.25	0.0539495054714892\\
74.5	0.0539495054714892\\
74.75	0.0539495054714892\\
75	0.0539495054714892\\
75.25	0.0539495054714892\\
75.5	0.0539495054714892\\
75.75	0.0539495054714892\\
76	0.0539495054714892\\
76.25	0.0539495054714892\\
76.5	0.0539495054714892\\
76.75	0.0539495054714892\\
77	0.0539495054714892\\
77.25	0.0539495054714892\\
77.5	0.0539495054714892\\
77.75	0.0539495054714892\\
78	0.0539495054714892\\
78.25	0.0539495054714892\\
78.5	0.0539495054714892\\
78.75	0.0539495054714892\\
79	0.0539495054714892\\
79.25	0.0539495054714892\\
79.5	0.0539495054714892\\
79.75	0.0539495054714892\\
80	0.0539495054714892\\
80.25	0.0539495054714892\\
80.5	0.0539495054714892\\
80.75	0.0539495054714892\\
81	0.0539495054714892\\
81.25	0.0539495054714892\\
81.5	0.0539495054714892\\
81.75	0.0539495054714892\\
82	0.0539495054714892\\
82.25	0.0539495054714892\\
82.5	0.0539495054714892\\
82.75	0.0539495054714892\\
83	0.0539495054714892\\
83.25	0.0539495054714892\\
83.5	0.0539495054714892\\
83.75	0.0539495054714892\\
84	0.0539495054714892\\
84.25	0.0539495054714892\\
84.5	0.0539495054714892\\
84.75	0.0539495054714892\\
85	0.0539495054714892\\
85.25	0.0539495054714892\\
85.5	0.0539495054714892\\
85.75	0.0539495054714892\\
86	0.0539495054714892\\
86.25	0.0539495054714892\\
86.5	0.0539495054714892\\
86.75	0.0539495054714892\\
87	0.0539495054714892\\
87.25	0.0539495054714892\\
87.5	0.0539495054714892\\
87.75	0.0539495054714892\\
88	0.0539495054714892\\
88.25	0.0539495054714892\\
88.5	0.0539495054714892\\
88.75	0.0539495054714892\\
89	0.0539495054714892\\
89.25	0.0539495054714892\\
89.5	0.0539495054714892\\
89.75	0.0539495054714892\\
90	0.0539495054714892\\
90.25	0.0539495054714892\\
90.5	0.0539495054714892\\
90.75	0.0539495054714892\\
91	0.0539495054714892\\
91.25	0.0539495054714892\\
91.5	0.0539495054714892\\
91.75	0.0539495054714892\\
92	0.0539495054714892\\
92.25	0.0539495054714892\\
92.5	0.0539495054714892\\
92.75	0.0539495054714892\\
93	0.0539495054714892\\
93.25	0.0539495054714892\\
93.5	0.0539495054714892\\
93.75	0.0539495054714892\\
94	0.0539495054714892\\
94.25	0.0539495054714892\\
94.5	0.0539495054714892\\
94.75	0.0539495054714892\\
95	0.0539495054714892\\
95.25	0.0539495054714892\\
95.5	0.0539495054714892\\
95.75	0.0539495054714892\\
96	0.0539495054714892\\
96.25	0.0539495054714892\\
96.5	0.0539495054714892\\
96.75	0.0539495054714892\\
97	0.0539495054714892\\
97.25	0.0539495054714892\\
97.5	0.0539495054714892\\
97.75	0.0539495054714892\\
98	0.0539495054714892\\
98.25	0.0539495054714892\\
98.5	0.0539495054714892\\
98.75	0.0539495054714892\\
99	0.0539495054714892\\
99.25	0.0539495054714892\\
99.5	0.0539495054714892\\
99.75	0.0539495054714892\\
100	0.0539495054714892\\
100.25	0.0539495054714892\\
100.5	0.0539495054714892\\
100.75	0.0539495054714892\\
101	0.0539495054714892\\
101.25	0.0539495054714892\\
101.5	0.0539495054714892\\
101.75	0.0539495054714892\\
102	0.0539495054714892\\
102.25	0.0539495054714892\\
102.5	0.0539495054714892\\
102.75	0.0539495054714892\\
103	0.0539495054714892\\
103.25	0.0539495054714892\\
103.5	0.0539495054714892\\
103.75	0.0539495054714892\\
104	0.0539495054714892\\
104.25	0.0539495054714892\\
104.5	0.0539495054714892\\
104.75	0.0539495054714892\\
105	0.0539495054714892\\
105.25	0.0539495054714892\\
105.5	0.0539495054714892\\
105.75	0.0539495054714892\\
106	0.0539495054714892\\
106.25	0.0539495054714892\\
106.5	0.0539495054714892\\
106.75	0.0539495054714892\\
107	0.0539495054714892\\
107.25	0.0539495054714892\\
107.5	0.0539495054714892\\
107.75	0.0539495054714892\\
108	0.0539495054714892\\
108.25	0.0539495054714892\\
108.5	0.0539495054714892\\
108.75	0.0539495054714892\\
109	0.0539495054714892\\
109.25	0.0539495054714892\\
109.5	0.0539495054714892\\
109.75	0.0539495054714892\\
110	0.0539495054714892\\
110.25	0.0539495054714892\\
110.5	0.0539495054714892\\
110.75	0.0539495054714892\\
111	0.0539495054714892\\
111.25	0.0539495054714892\\
111.5	0.0539495054714892\\
111.75	0.0539495054714892\\
112	0.0539495054714892\\
112.25	0.0539495054714892\\
112.5	0.0539495054714892\\
112.75	0.0539495054714892\\
113	0.0539495054714892\\
113.25	0.0539495054714892\\
113.5	0.0539495054714892\\
113.75	0.0539495054714892\\
114	0.0539495054714892\\
114.25	0.0539495054714892\\
114.5	0.0539495054714892\\
114.75	0.0539495054714892\\
115	0.0539495054714892\\
115.25	0.0539495054714892\\
115.5	0.0539495054714892\\
115.75	0.0539495054714892\\
116	0.0539495054714892\\
116.25	0.0539495054714892\\
116.5	0.0539495054714892\\
116.75	0.0539495054714892\\
117	0.0539495054714892\\
117.25	0.0539495054714892\\
117.5	0.0539495054714892\\
117.75	0.0539495054714892\\
118	0.0539495054714892\\
118.25	0.0539495054714892\\
118.5	0.0539495054714892\\
118.75	0.0539495054714892\\
119	0.0539495054714892\\
119.25	0.0539495054714892\\
119.5	0.0539495054714892\\
119.75	0.0539495054714892\\
120	0.0539495054714892\\
120.25	0.0539495054714892\\
120.5	0.0539495054714892\\
120.75	0.0539495054714892\\
121	0.0539495054714892\\
121.25	0.0539495054714892\\
121.5	0.0539495054714892\\
121.75	0.0539495054714892\\
122	0.0539495054714892\\
122.25	0.0539495054714892\\
122.5	0.0539495054714892\\
122.75	0.0539495054714892\\
123	0.0539495054714892\\
123.25	0.0539495054714892\\
123.5	0.0539495054714892\\
123.75	0.0539495054714892\\
124	0.0539495054714892\\
124.25	0.0539495054714892\\
124.5	0.0539495054714892\\
124.75	0.0539495054714892\\
125	0.0539495054714892\\
125.25	0.0539495054714892\\
125.5	0.0539495054714892\\
125.75	0.0539495054714892\\
126	0.0539495054714892\\
126.25	0.0539495054714892\\
126.5	0.0539495054714892\\
126.75	0.0539495054714892\\
127	0.0539495054714892\\
127.25	0.0539495054714892\\
127.5	0.0539495054714892\\
127.75	0.0539495054714892\\
128	0.0539495054714892\\
128.25	0.0539495054714892\\
128.5	0.0539495054714892\\
128.75	0.0539495054714892\\
129	0.0539495054714892\\
129.25	0.0539495054714892\\
129.5	0.0539495054714892\\
129.75	0.0539495054714892\\
130	0.0539495054714892\\
130.25	0.0539495054714892\\
130.5	0.0539495054714892\\
130.75	0.0539495054714892\\
131	0.0539495054714892\\
131.25	0.0539495054714892\\
131.5	0.0539495054714892\\
131.75	0.0539495054714892\\
132	0.0539495054714892\\
132.25	0.0539495054714892\\
132.5	0.0539495054714892\\
132.75	0.0539495054714892\\
133	0.0539495054714892\\
133.25	0.0539495054714892\\
133.5	0.0539495054714892\\
133.75	0.0539495054714892\\
134	0.0539495054714892\\
134.25	0.0539495054714892\\
134.5	0.0539495054714892\\
134.75	0.0539495054714892\\
135	0.0539495054714892\\
135.25	0.0539495054714892\\
135.5	0.0539495054714892\\
135.75	0.0539495054714892\\
136	0.0539495054714892\\
136.25	0.0539495054714892\\
136.5	0.0539495054714892\\
136.75	0.0539495054714892\\
137	0.0539495054714892\\
137.25	0.0539495054714892\\
137.5	0.0539495054714892\\
137.75	0.0539495054714892\\
138	0.0539495054714892\\
138.25	0.0539495054714892\\
138.5	0.0539495054714892\\
138.75	0.0539495054714892\\
139	0.0539495054714892\\
139.25	0.0539495054714892\\
139.5	0.0539495054714892\\
139.75	0.0539495054714892\\
140	0.0539495054714892\\
140.25	0.0539495054714892\\
140.5	0.0539495054714892\\
140.75	0.0539495054714892\\
141	0.0539495054714892\\
141.25	0.0539495054714892\\
141.5	0.0539495054714892\\
141.75	0.0539495054714892\\
142	0.0539495054714892\\
142.25	0.0539495054714892\\
142.5	0.0539495054714892\\
142.75	0.0539495054714892\\
143	0.0539495054714892\\
143.25	0.0539495054714892\\
143.5	0.0539495054714892\\
143.75	0.0539495054714892\\
144	0.0539495054714892\\
144.25	0.0539495054714892\\
144.5	0.0539495054714892\\
144.75	0.0539495054714892\\
145	0.0539495054714892\\
145.25	0.0539495054714892\\
145.5	0.0539495054714892\\
145.75	0.0539495054714892\\
146	0.0539495054714892\\
146.25	0.0539495054714892\\
146.5	0.0539495054714892\\
146.75	0.0539495054714892\\
147	0.0539495054714892\\
147.25	0.0539495054714892\\
147.5	0.0539495054714892\\
147.75	0.0539495054714892\\
148	0.0539495054714892\\
148.25	0.0539495054714892\\
148.5	0.0539495054714892\\
148.75	0.0539495054714892\\
149	0.0539495054714892\\
149.25	0.0539495054714892\\
149.5	0.0539495054714892\\
149.75	0.0539495054714892\\
150	0.0539495054714892\\
150.25	0.0539495054714892\\
150.5	0.0539495054714892\\
150.75	0.0539495054714892\\
151	0.0539495054714892\\
151.25	0.0539495054714892\\
151.5	0.0539495054714892\\
151.75	0.0539495054714892\\
152	0.0539495054714892\\
152.25	0.0539495054714892\\
152.5	0.0539495054714892\\
152.75	0.0539495054714892\\
153	0.0539495054714892\\
153.25	0.0539495054714892\\
153.5	0.0539495054714892\\
153.75	0.0539495054714892\\
154	0.0539495054714892\\
154.25	0.0539495054714892\\
154.5	0.0539495054714892\\
154.75	0.0539495054714892\\
155	0.0539495054714892\\
155.25	0.0539495054714892\\
155.5	0.0539495054714892\\
155.75	0.0539495054714892\\
156	0.0539495054714892\\
156.25	0.0539495054714892\\
156.5	0.0539495054714892\\
156.75	0.0539495054714892\\
157	0.0539495054714892\\
157.25	0.0539495054714892\\
157.5	0.0539495054714892\\
157.75	0.0539495054714892\\
158	0.0539495054714892\\
158.25	0.0539495054714892\\
158.5	0.0539495054714892\\
158.75	0.0539495054714892\\
159	0.0539495054714892\\
159.25	0.0539495054714892\\
159.5	0.0539495054714892\\
159.75	0.0539495054714892\\
160	0.0539495054714892\\
160.25	0.0539495054714892\\
160.5	0.0539495054714892\\
160.75	0.0539495054714892\\
161	0.0539495054714892\\
161.25	0.0539495054714892\\
161.5	0.0539495054714892\\
161.75	0.0539495054714892\\
162	0.0539495054714892\\
162.25	0.0539495054714892\\
162.5	0.0539495054714892\\
162.75	0.0539495054714892\\
163	0.0539495054714892\\
163.25	0.0539495054714892\\
163.5	0.0539495054714892\\
163.75	0.0539495054714892\\
164	0.0539495054714892\\
164.25	0.0539495054714892\\
164.5	0.0539495054714892\\
164.75	0.0539495054714892\\
165	0.0539495054714892\\
165.25	0.0539495054714892\\
165.5	0.0539495054714892\\
165.75	0.0539495054714892\\
166	0.0539495054714892\\
166.25	0.0539495054714892\\
166.5	0.0539495054714892\\
166.75	0.0539495054714892\\
167	0.0539495054714892\\
167.25	0.0539495054714892\\
167.5	0.0539495054714892\\
167.75	0.0539495054714892\\
168	0.0539495054714892\\
168.25	0.0539495054714892\\
168.5	0.0539495054714892\\
168.75	0.0539495054714892\\
169	0.0539495054714892\\
169.25	0.0539495054714892\\
169.5	0.0539495054714892\\
169.75	0.0539495054714892\\
170	0.0539495054714892\\
170.25	0.0539495054714892\\
170.5	0.0539495054714892\\
170.75	0.0539495054714892\\
171	0.0539495054714892\\
171.25	0.0539495054714892\\
171.5	0.0539495054714892\\
171.75	0.0539495054714892\\
172	0.0539495054714892\\
172.25	0.0539495054714892\\
172.5	0.0539495054714892\\
172.75	0.0539495054714892\\
173	0.0539495054714892\\
173.25	0.0539495054714892\\
173.5	0.0539495054714892\\
173.75	0.0539495054714892\\
174	0.0539495054714892\\
174.25	0.0539495054714892\\
174.5	0.0539495054714892\\
174.75	0.0539495054714892\\
175	0.0539495054714892\\
175.25	0.0539495054714892\\
175.5	0.0539495054714892\\
175.75	0.0539495054714892\\
176	0.0539495054714892\\
176.25	0.0539495054714892\\
176.5	0.0539495054714892\\
176.75	0.0539495054714892\\
177	0.0539495054714892\\
177.25	0.0539495054714892\\
177.5	0.0539495054714892\\
177.75	0.0539495054714892\\
178	0.0539495054714892\\
178.25	0.0539495054714892\\
178.5	0.0539495054714892\\
178.75	0.0539495054714892\\
179	0.0539495054714892\\
179.25	0.0539495054714892\\
179.5	0.0539495054714892\\
179.75	0.0539495054714892\\
180	0.0539495054714892\\
180.25	0.0539495054714892\\
180.5	0.0539495054714892\\
180.75	0.0539495054714892\\
181	0.0539495054714892\\
181.25	0.0539495054714892\\
181.5	0.0539495054714892\\
181.75	0.0539495054714892\\
182	0.0539495054714892\\
182.25	0.0539495054714892\\
182.5	0.0539495054714892\\
182.75	0.0539495054714892\\
183	0.0539495054714892\\
183.25	0.0539495054714892\\
183.5	0.0539495054714892\\
183.75	0.0539495054714892\\
184	0.0539495054714892\\
184.25	0.0539495054714892\\
184.5	0.0539495054714892\\
184.75	0.0539495054714892\\
185	0.0539495054714892\\
185.25	0.0539495054714892\\
185.5	0.0539495054714892\\
185.75	0.0539495054714892\\
186	0.0539495054714892\\
186.25	0.0539495054714892\\
186.5	0.0539495054714892\\
186.75	0.0539495054714892\\
187	0.0539495054714892\\
187.25	0.0539495054714892\\
187.5	0.0539495054714892\\
187.75	0.0539495054714892\\
188	0.0539495054714892\\
188.25	0.0539495054714892\\
188.5	0.0539495054714892\\
188.75	0.0539495054714892\\
189	0.0539495054714892\\
189.25	0.0539495054714892\\
189.5	0.0539495054714892\\
189.75	0.0539495054714892\\
190	0.0539495054714892\\
190.25	0.0539495054714892\\
190.5	0.0539495054714892\\
190.75	0.0516654961975694\\
191	0.0493582839104261\\
191.25	0.0470288885246662\\
191.5	0.0446783473975461\\
191.75	0.0423077137067966\\
192	0.0399180548539225\\
192.25	0.0375104509008272\\
192.5	0.0350859930470993\\
192.75	0.0326457821547464\\
193	0.03019092732653\\
193.25	0.0277225445433829\\
193.5	0.0252417553656954\\
193.75	0.022749685702479\\
194	0.0202474646516858\\
194.25	0.0177362234141071\\
194.5	0.0152170942825375\\
194.75	0.0126912097070032\\
195	0.0101597014361092\\
195.25	0.00762369973369924\\
195.5	0.00508433266927543\\
195.75	0.00254272547982499\\
196	1e-06\\
196.25	1e-06\\
196.5	1e-06\\
196.75	1e-06\\
197	1e-06\\
197.25	1e-06\\
197.5	1e-06\\
197.75	1e-06\\
198	1e-06\\
198.25	1e-06\\
198.5	1e-06\\
198.75	1e-06\\
199	1e-06\\
199.25	1e-06\\
199.5	1e-06\\
199.75	1e-06\\
200	1e-06\\
200.25	1e-06\\
200.5	1e-06\\
200.75	1e-06\\
201	1e-06\\
201.25	1e-06\\
201.5	1e-06\\
201.75	1e-06\\
202	1e-06\\
202.25	1e-06\\
202.5	1e-06\\
202.75	1e-06\\
203	1e-06\\
203.25	1e-06\\
203.5	1e-06\\
203.75	1e-06\\
204	1e-06\\
204.25	1e-06\\
204.5	1e-06\\
204.75	1e-06\\
205	1e-06\\
205.25	1e-06\\
205.5	1e-06\\
205.75	1e-06\\
206	1e-06\\
206.25	1e-06\\
206.5	1e-06\\
206.75	1e-06\\
207	1e-06\\
207.25	1e-06\\
207.5	1e-06\\
207.75	1e-06\\
208	1e-06\\
208.25	1e-06\\
208.5	1e-06\\
208.75	1e-06\\
209	1e-06\\
209.25	1e-06\\
209.5	1e-06\\
209.75	1e-06\\
210	1e-06\\
210.25	1e-06\\
210.5	1e-06\\
210.75	1e-06\\
211	1e-06\\
211.25	1e-06\\
211.5	1e-06\\
211.75	1e-06\\
212	1e-06\\
212.25	1e-06\\
212.5	1e-06\\
212.75	1e-06\\
213	1e-06\\
213.25	1e-06\\
213.5	1e-06\\
213.75	1e-06\\
214	1e-06\\
214.25	1e-06\\
214.5	1e-06\\
214.75	1e-06\\
215	1e-06\\
215.25	1e-06\\
215.5	1e-06\\
215.75	1e-06\\
216	1e-06\\
216.25	1e-06\\
216.5	1e-06\\
216.75	1e-06\\
217	1e-06\\
217.25	1e-06\\
217.5	1e-06\\
217.75	1e-06\\
218	1e-06\\
218.25	1e-06\\
218.5	1e-06\\
218.75	1e-06\\
219	1e-06\\
219.25	1e-06\\
219.5	1e-06\\
219.75	1e-06\\
220	1e-06\\
220.25	1e-06\\
220.5	1e-06\\
220.75	1e-06\\
221	1e-06\\
221.25	1e-06\\
221.5	1e-06\\
221.75	1e-06\\
222	1e-06\\
222.25	1e-06\\
222.5	1e-06\\
222.75	1e-06\\
223	1e-06\\
223.25	1e-06\\
223.5	1e-06\\
223.75	1e-06\\
224	1e-06\\
224.25	1e-06\\
224.5	1e-06\\
224.75	1e-06\\
225	1e-06\\
225.25	1e-06\\
225.5	1e-06\\
225.75	1e-06\\
226	1e-06\\
226.25	1e-06\\
226.5	1e-06\\
226.75	1e-06\\
227	1e-06\\
227.25	1e-06\\
227.5	1e-06\\
227.75	1e-06\\
228	1e-06\\
228.25	1e-06\\
228.5	1e-06\\
228.75	1e-06\\
229	1e-06\\
229.25	1e-06\\
229.5	1e-06\\
229.75	1e-06\\
230	1e-06\\
230.25	1e-06\\
230.5	1e-06\\
230.75	1e-06\\
231	1e-06\\
231.25	1e-06\\
231.5	1e-06\\
231.75	1e-06\\
232	1e-06\\
232.25	1e-06\\
232.5	1e-06\\
232.75	1e-06\\
233	1e-06\\
233.25	1e-06\\
233.5	1e-06\\
233.75	1e-06\\
234	1e-06\\
234.25	1e-06\\
234.5	1e-06\\
234.75	1e-06\\
235	1e-06\\
235.25	1e-06\\
235.5	1e-06\\
235.75	1e-06\\
236	1e-06\\
236.25	1e-06\\
236.5	1e-06\\
236.75	1e-06\\
237	1e-06\\
237.25	1e-06\\
237.5	1e-06\\
237.75	1e-06\\
238	1e-06\\
238.25	1e-06\\
238.5	1e-06\\
238.75	1e-06\\
239	1e-06\\
239.25	1e-06\\
239.5	1e-06\\
239.75	1e-06\\
240	1e-06\\
240.25	1e-06\\
240.5	1e-06\\
240.75	1e-06\\
241	1e-06\\
241.25	1e-06\\
241.5	1e-06\\
241.75	1e-06\\
242	1e-06\\
242.25	1e-06\\
242.5	1e-06\\
242.75	1e-06\\
243	1e-06\\
243.25	1e-06\\
243.5	1e-06\\
243.75	1e-06\\
244	1e-06\\
244.25	1e-06\\
244.5	1e-06\\
244.75	1e-06\\
245	1e-06\\
245.25	1e-06\\
245.5	1e-06\\
245.75	1e-06\\
246	1e-06\\
};
\addlegendentry{Geometric curvature}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	-2.54006960331843e-06\\
0.5	-4.42217780194376e-06\\
0.75	-5.71119837800005e-06\\
1	-6.48957910587278e-06\\
1.25	-6.84071517143003e-06\\
1.5	-6.84290339503235e-06\\
1.75	-6.5676277261062e-06\\
2	-6.07894309889723e-06\\
2.25	-5.43351433868189e-06\\
2.5	-4.68092182326352e-06\\
2.75	-3.86404383823091e-06\\
3	-3.01945956149297e-06\\
3.25	-2.17786440348533e-06\\
3.5	-1.36449927934379e-06\\
3.75	-5.99593813488397e-07\\
4	1.01179698397402e-07\\
4.25	7.26246520033058e-07\\
4.5	1.26767016195295e-06\\
4.75	1.72070010395764e-06\\
5	2.08333242235348e-06\\
5.25	2.35588844721413e-06\\
5.5	2.54061594739952e-06\\
5.75	2.64131642691012e-06\\
6	2.66300209150749e-06\\
6.25	2.61158555825425e-06\\
6.5	2.49360460524706e-06\\
6.75	2.3159832409636e-06\\
7	2.08582978244998e-06\\
7.25	1.81027196033412e-06\\
7.5	1.49632911727871e-06\\
7.75	1.15082115192955e-06\\
8	7.80314087123202e-07\\
8.25	3.91098918584021e-07\\
8.5	-1.07994666542766e-08\\
8.75	-4.19003099549897e-07\\
9	-8.28094552929315e-07\\
9.25	-1.23363000814614e-06\\
9.5	-1.63196065150473e-06\\
9.75	-2.02014489558699e-06\\
10	-2.39593795936521e-06\\
10.25	-2.75778145897299e-06\\
10.5	-3.1047703070719e-06\\
10.75	-3.43660360857534e-06\\
11	-3.75352740200618e-06\\
11.25	-4.05626977340035e-06\\
11.5	-4.34597093534883e-06\\
11.75	-4.62410911028499e-06\\
12	-4.89241836021392e-06\\
12.25	-5.15279889312659e-06\\
12.5	-5.40723319053527e-06\\
12.75	-5.65772370841877e-06\\
13	-5.90625829199887e-06\\
13.25	-6.15480214305464e-06\\
13.5	-6.40530875761769e-06\\
13.75	-6.65975613989289e-06\\
14	-6.92019521353338e-06\\
14.25	-7.18875775529426e-06\\
14.5	-7.46765263337501e-06\\
14.75	-7.75918272677423e-06\\
15	-8.06575491307804e-06\\
15.25	-8.38987606788244e-06\\
15.5	-8.73413024637948e-06\\
15.75	-9.10113185592643e-06\\
16	-9.49347717082993e-06\\
16.25	-9.9137004134775e-06\\
16.5	-1.0364229223514e-05\\
16.75	-1.08473541369225e-05\\
17	-1.13651725037744e-05\\
17.25	-1.19195495777991e-05\\
17.5	-1.25120760035013e-05\\
17.75	-1.31440214827805e-05\\
18	-1.38162940497288e-05\\
18.25	-1.45294086566494e-05\\
18.5	-1.52834789037826e-05\\
18.75	-1.60782218965316e-05\\
19	-1.69129749771901e-05\\
19.25	-1.77867118262842e-05\\
19.5	-1.86980330674213e-05\\
19.75	-1.96451303187128e-05\\
20	-2.06257790491549e-05\\
20.25	-2.16373404893222e-05\\
20.5	-2.2676776334718e-05\\
20.75	-2.37406897201087e-05\\
21	-2.48254035937201e-05\\
21.25	-2.59270807714262e-05\\
21.5	-2.70418910124359e-05\\
21.75	-2.81662033003727e-05\\
22	-2.92967739139449e-05\\
22.25	-3.0430910174406e-05\\
22.5	-3.15666245267465e-05\\
22.75	-3.2702779738214e-05\\
23	-3.3839205727304e-05\\
23.25	-3.49767978049531e-05\\
23.5	-3.61175851510964e-05\\
23.75	-3.72647624486966e-05\\
24	-3.84227456449171e-05\\
24.25	-3.95972695330649e-05\\
24.5	-4.07955094565704e-05\\
24.75	-4.20262144951167e-05\\
25	-4.32998441721733e-05\\
25.25	-4.46286940798402e-05\\
25.5	-4.60270128455065e-05\\
25.75	-4.75111220989977e-05\\
26	-4.90995267197203e-05\\
26.25	-5.08130052476741e-05\\
26.5	-5.2674671128683e-05\\
26.75	-5.47100001333511e-05\\
27	-5.69467884190544e-05\\
27.25	-5.9415002436225e-05\\
27.5	-6.21465441164037e-05\\
27.75	-6.51749534661406e-05\\
28	-6.85350143427854e-05\\
28.25	-7.22622257696148e-05\\
28.5	-7.63921838307091e-05\\
28.75	-8.0959837687411e-05\\
29	-8.59986260950407e-05\\
29.25	-9.15395059659652e-05\\
29.5	-9.76099159952781e-05\\
29.75	-0.000104232677764715\\
30	-0.000111424836604312\\
30.25	-0.000119196459694493\\
30.5	-0.000127549407249239\\
30.75	-0.000136476128567375\\
31	-0.00014595849540755\\
31.25	-0.000155966698522025\\
31.5	-0.000166458238177958\\
31.75	-0.000177377054330297\\
32	-0.000188652839388848\\
32.25	-0.00020020056473169\\
32.5	-0.000211920265171583\\
32.75	-0.000223697137695655\\
33	-0.000235402010669405\\
33.25	-0.000246892209088578\\
33.5	-0.000258012805490759\\
33.75	-0.000268598465249292\\
34	-0.000278476203119604\\
34.25	-0.000287468740031604\\
34.5	-0.00029539845616311\\
34.75	-0.000302091929764936\\
35	-0.000307385013798456\\
35.25	-0.00031112841676828\\
35.5	-0.000313193770155484\\
35.75	-0.000313480143773859\\
36	-0.00031192094257193\\
36.25	-0.00030849110779263\\
36.5	-0.000303214504088212\\
36.75	-0.000296171346238605\\
37	-0.000287505497239104\\
37.25	-0.000277431446836118\\
37.5	-0.000266240764194237\\
37.75	-0.000254307799512965\\
38	-0.000242094389938829\\
38.25	-0.000230153301536085\\
38.5	-0.000219130116937416\\
38.75	-0.000209763266923124\\
39	-0.000202881916222308\\
39.25	-0.000199401418594203\\
39.5	-0.00020031603844517\\
39.75	-0.000206688664895482\\
40	-0.000219637274484485\\
40.25	-0.000240317932387768\\
40.5	-0.000269904175221436\\
40.75	-0.000309562679287723\\
41	-0.000360425184768864\\
41.25	-0.000423556724505891\\
41.5	-0.000499920292123646\\
41.75	-0.000590338180331829\\
42	-0.000695450327636848\\
42.25	-0.000815670125010381\\
42.5	-0.000951138256108264\\
42.75	-0.00110167527265537\\
43	-0.00126673375900221\\
43.25	-0.00144535112468702\\
43.5	-0.00163610390150626\\
43.75	-0.00183706487126289\\
44	-0.00204576439973425\\
44.25	-0.00225915742487781\\
44.5	-0.00247359762620958\\
44.75	-0.00268482033719697\\
45	-0.00288793573921908\\
45.25	-0.00307743379158754\\
45.5	-0.00324720222064823\\
45.75	-0.00339055874650351\\
46	-0.00350029864510515\\
46.25	-0.00356875882175411\\
46.5	-0.00358789922460434\\
46.75	-0.00354940214418176\\
47	-0.00344478850968533\\
47.25	-0.00326554997393025\\
47.5	-0.00300329721474246\\
47.75	-0.00264992771642225\\
48	-0.00219781229532567\\
48.25	-0.00163998800890797\\
48.5	-0.000970345599951239\\
48.75	-0.000183809844720439\\
49	0.000723489205313843\\
49.25	0.00175406235400044\\
49.5	0.0029089351092968\\
49.75	0.00418755584273267\\
50	0.00558774245209825\\
50.25	0.00710570286896695\\
50.5	0.008736023179442\\
50.75	0.0104717190658707\\
51	0.0123043259842717\\
51.25	0.0142240191073235\\
51.5	0.0162197629711427\\
51.75	0.0182794939464941\\
52	0.0203903185752112\\
52.25	0.0225387093288194\\
52.5	0.0247107007194307\\
52.75	0.0268920912217738\\
53	0.0290686496039971\\
53.25	0.0312263217875144\\
53.5	0.0333514346384818\\
53.75	0.0354308940996357\\
54	0.0374523762616203\\
54.25	0.0394045103401621\\
54.5	0.0412770491790824\\
54.75	0.0430610175666182\\
55	0.0447488290308\\
55.25	0.0463343659511486\\
55.5	0.0478130184342185\\
55.75	0.0491816983795688\\
56	0.0504387581926071\\
56.25	0.0515839143554601\\
56.5	0.0526181503297518\\
56.75	0.0535436047935306\\
57	0.054363450640103\\
57.25	0.0550817698090058\\
57.5	0.0557034277218419\\
57.75	0.0562339495725912\\
58	0.0566793998465527\\
58.25	0.0570462659483156\\
58.5	0.0573413455012448\\
58.75	0.0575716349744513\\
59	0.0577442270773885\\
59.25	0.0578662152454317\\
59.5	0.0579446036416533\\
59.75	0.057986216503544\\
60	0.0579974462258207\\
60.25	0.0579843030744451\\
60.5	0.0579523545205947\\
60.75	0.0579066652750261\\
61	0.0578517419220124\\
61.25	0.0577914834068615\\
61.5	0.0577291375539328\\
61.75	0.0576672639591294\\
62	0.0576077037783662\\
62.25	0.0575515573576043\\
62.5	0.0574991717122122\\
62.75	0.0574501417532868\\
63	0.0574033307722482\\
63.25	0.0573569329142434\\
63.5	0.0573086721738831\\
63.75	0.0572583394985088\\
64	0.0572057465437978\\
64.25	0.057150730626895\\
64.5	0.0570931576684834\\
64.75	0.0570329337255169\\
65	0.0569700140289335\\
65.25	0.05690440918557\\
65.5	0.056836187773017\\
65.75	0.056765475466135\\
66	0.0566924513227012\\
66.25	0.0566173419496971\\
66.5	0.0565404142104454\\
66.75	0.0564619670427791\\
67	0.0563823228718656\\
67.25	0.056301819024725\\
67.5	0.0562207994903992\\
67.75	0.056139607313455\\
68	0.0560585778592428\\
68.25	0.0559780331447091\\
68.5	0.0558982773861527\\
68.75	0.0558195938731104\\
69	0.0557422432168541\\
69.25	0.0556664628411965\\
69.5	0.0555924650591295\\
69.75	0.0555204356334845\\
70	0.0554505329188233\\
70.25	0.0553828875737076\\
70.5	0.0553176027995419\\
70.75	0.0552547550528086\\
71	0.0551943951687911\\
71.25	0.0551365498309595\\
71.5	0.0550812233212357\\
71.75	0.0550283994856979\\
72	0.0549780438537942\\
72.25	0.0549301058522049\\
72.5	0.0548845210600946\\
72.75	0.0548412134571629\\
73	0.0548000976219902\\
73.25	0.0547610808443705\\
73.5	0.0547240651209873\\
73.75	0.0546889490104838\\
74	0.0546556293292363\\
74.25	0.0546240026750083\\
74.5	0.0545939667703683\\
74.75	0.0545654216230547\\
75	0.0545382705031745\\
75.25	0.0545124207423549\\
75.5	0.0544877843620881\\
75.75	0.0544642785409107\\
76	0.0544418259324835\\
76.25	0.0544203548477542\\
76.5	0.0543997993156752\\
76.75	0.0543800990373289\\
77	0.0543611992485755\\
77.25	0.0543430505063213\\
77.5	0.0543256084129227\\
77.75	0.0543088332925933\\
78	0.0542926898327429\\
78.25	0.0542771467022509\\
78.5	0.0542621761574597\\
78.75	0.0542477536453444\\
79	0.0542338574122641\\
79.25	0.0542204681252205\\
79.5	0.0542075685114402\\
79.75	0.0541951430209338\\
80	0.0541831775154481\\
80.25	0.0541716589861856\\
80.5	0.0541605753020606\\
80.75	0.0541499149888549\\
81	0.0541396670392197\\
81.25	0.0541298207530887\\
81.5	0.0541203656068657\\
81.75	0.0541112911499612\\
82	0.054102586926521\\
82.25	0.0540942424202296\\
82.5	0.0540862470195257\\
82.75	0.0540785900008853\\
83	0.0540712605275345\\
83.25	0.0540642476610306\\
83.5	0.0540575403833492\\
83.75	0.0540511276270534\\
84	0.0540449983114134\\
84.25	0.0540391413825188\\
84.5	0.0540335458555719\\
84.75	0.0540282008577722\\
85	0.0540230956704986\\
85.25	0.0540182197696353\\
85.5	0.0540135628630515\\
85.75	0.0540091149246469\\
86	0.0540048662243262\\
86.25	0.054000807353532\\
86.5	0.0539969292462308\\
86.75	0.0539932231952097\\
87	0.0539896808637383\\
87.25	0.0539862942928386\\
87.5	0.0539830559043266\\
87.75	0.0539799584999419\\
88	0.0539769952569913\\
88.25	0.0539741597208729\\
88.5	0.0539714457948474\\
88.75	0.0539688477275884\\
89	0.0539663600988841\\
89.25	0.0539639778038508\\
89.5	0.0539616960361635\\
89.75	0.0539595102706091\\
90	0.0539574162452872\\
90.25	0.0539554099438051\\
90.5	0.0539534875777045\\
90.75	0.0539516455693623\\
91	0.0539498805355552\\
91.25	0.0539481892718406\\
91.5	0.0539465687378388\\
91.75	0.0539450160435868\\
92	0.0539435284369506\\
92.25	0.0539421032921076\\
92.5	0.0539407380991812\\
92.75	0.0539394304549464\\
93	0.0539381780545496\\
93.25	0.05393697868428\\
93.5	0.0539358302152478\\
93.75	0.0539347305979059\\
94	0.0539336778573916\\
94.25	0.0539326700895562\\
94.5	0.05393170545758\\
94.75	0.0539307821891664\\
95	0.053929898574172\\
95.25	0.0539290529625887\\
95.5	0.0539282437628656\\
95.75	0.0539274694404624\\
96	0.0539267285165635\\
96.25	0.0539260195669293\\
96.5	0.0539253412208498\\
96.75	0.0539246921600908\\
97	0.0539240711179001\\
97.25	0.0539234768779687\\
97.5	0.0539229082733431\\
97.75	0.0539223641853206\\
98	0.0539218435422867\\
98.25	0.0539213453184448\\
98.5	0.0539208685325205\\
98.75	0.0539204122464179\\
99	0.0539199755637617\\
99.25	0.0539195576284484\\
99.5	0.0539191576231449\\
99.75	0.0539187747677309\\
100	0.0539184083177617\\
100.25	0.0539180575629196\\
100.5	0.053917721825434\\
100.75	0.0539174004585776\\
101	0.0539170928451457\\
101.25	0.053916798395961\\
101.5	0.053916516548471\\
101.75	0.0539162467653707\\
102	0.0539159885332422\\
102.25	0.0539157413613192\\
102.5	0.0539155047802897\\
102.75	0.0539152783411508\\
103	0.0539150616141562\\
103.25	0.0539148541878115\\
103.5	0.053914655667932\\
103.75	0.0539144656768\\
104	0.0539142838523561\\
104.25	0.0539141098474396\\
104.5	0.0539139433291169\\
104.75	0.0539137839780544\\
105	0.0539136314879108\\
105.25	0.0539134855648142\\
105.5	0.0539133459268691\\
105.75	0.0539132123036642\\
106	0.0539130844358646\\
106.25	0.0539129620748076\\
106.5	0.0539128449821009\\
106.75	0.0539127329292808\\
107	0.0539126256974747\\
107.25	0.0539125230770566\\
107.5	0.0539124248673484\\
107.75	0.0539123308763196\\
108	0.0539122409202646\\
108.25	0.0539121548235353\\
108.5	0.0539120724182575\\
108.75	0.0539119935440326\\
109	0.0539119180476781\\
109.25	0.0539118457829445\\
109.5	0.0539117766102354\\
109.75	0.0539117103963604\\
110	0.0539116470142639\\
110.25	0.0539115863427465\\
110.5	0.0539115282662299\\
110.75	0.0539114726744944\\
111	0.0539114194624157\\
111.25	0.0539113685297405\\
111.5	0.0539113197808487\\
111.75	0.0539112731244968\\
112	0.0539112284736236\\
112.25	0.0539111857451174\\
112.5	0.0539111448595904\\
112.75	0.0539111057412007\\
113	0.053911068317461\\
113.25	0.0539110325190222\\
113.5	0.0539109982795269\\
113.75	0.0539109655354455\\
114	0.0539109342258927\\
114.25	0.0539109042924988\\
114.5	0.0539108756792769\\
114.75	0.0539108483324757\\
115	0.0539108222004732\\
115.25	0.053910797233675\\
115.5	0.0539107733843893\\
115.75	0.0539107506067531\\
116	0.0539107288566383\\
116.25	0.0539107080915623\\
116.5	0.0539106882706355\\
116.75	0.0539106693545004\\
117	0.0539106513052414\\
117.25	0.0539106340863644\\
117.5	0.0539106176627547\\
117.75	0.0539106020006012\\
118	0.0539105870673928\\
118.25	0.0539105728318862\\
118.5	0.053910559264037\\
118.75	0.0539105463350267\\
119	0.0539105340172163\\
119.25	0.0539105222841132\\
119.5	0.0539105111103795\\
119.75	0.0539105004718111\\
120	0.0539104903453025\\
120.25	0.0539104807088602\\
120.5	0.0539104715415791\\
120.75	0.0539104628236211\\
121	0.0539104545362143\\
121.25	0.0539104466616459\\
121.5	0.053910439183227\\
121.75	0.0539104320853112\\
122	0.0539104253532655\\
122.25	0.0539104189734411\\
122.5	0.0539104129331831\\
122.75	0.0539104072208049\\
123	0.0539104018255506\\
123.25	0.0539103967376011\\
123.5	0.0539103919480358\\
123.75	0.0539103874488053\\
124	0.0539103832327188\\
124.25	0.0539103792934164\\
124.5	0.0539103756253132\\
124.75	0.0539103722235899\\
125	0.0539103690841611\\
125.25	0.053910366203631\\
125.5	0.0539103635792604\\
125.75	0.0539103612089411\\
126	0.053910359091129\\
126.25	0.053910357224825\\
126.5	0.0539103556095374\\
126.75	0.0539103542452219\\
127	0.0539103531322622\\
127.25	0.0539103522714289\\
127.5	0.0539103516638167\\
127.75	0.0539103513108281\\
128	0.0539103512141432\\
128.25	0.0539103513756665\\
128.5	0.053910351797507\\
128.75	0.0539103524819582\\
129	0.0539103534314482\\
129.25	0.0539103546485447\\
129.5	0.0539103561359346\\
129.75	0.0539103578964014\\
130	0.0539103599328306\\
130.25	0.0539103622482175\\
130.5	0.0539103648456442\\
130.75	0.0539103677283197\\
131	0.0539103708995923\\
131.25	0.053910374362954\\
131.5	0.0539103781220971\\
131.75	0.0539103821809475\\
132	0.0539103865436876\\
132.25	0.05391039121483\\
132.5	0.053910396199279\\
132.75	0.0539104015023683\\
133	0.0539104071299512\\
133.25	0.0539104130884769\\
133.5	0.0539104193850537\\
133.75	0.0539104260275467\\
134	0.053910433024667\\
134.25	0.0539104403860461\\
134.5	0.0539104481223514\\
134.75	0.0539104562453852\\
135	0.0539104647681461\\
135.25	0.0539104737049607\\
135.5	0.0539104830715822\\
135.75	0.0539104928852632\\
136	0.053910503164873\\
136.25	0.0539105139309946\\
136.5	0.0539105252059804\\
136.75	0.0539105370140684\\
137	0.0539105493814688\\
137.25	0.0539105623364201\\
137.5	0.0539105759092799\\
137.75	0.0539105901325867\\
138	0.0539106050411038\\
138.25	0.0539106206719004\\
138.5	0.0539106370643863\\
138.75	0.0539106542603284\\
139	0.0539106723039116\\
139.25	0.0539106912417473\\
139.5	0.053910711122874\\
139.75	0.0539107319987797\\
140	0.0539107539233945\\
140.25	0.0539107769530557\\
140.5	0.0539108011465024\\
140.75	0.0539108265648413\\
141	0.0539108532714695\\
141.25	0.0539108813320381\\
141.5	0.0539109108144036\\
141.75	0.0539109417884975\\
142	0.0539109743262731\\
142.25	0.0539110085016011\\
142.5	0.0539110443901279\\
142.75	0.0539110820691817\\
143	0.053911121617633\\
143.25	0.0539111631157337\\
143.5	0.0539112066449885\\
143.75	0.0539112522880032\\
144	0.0539113001283076\\
144.25	0.0539113502502204\\
144.5	0.0539114027387154\\
144.75	0.0539114576792528\\
145	0.0539115151576839\\
145.25	0.0539115752601631\\
145.5	0.0539116380730705\\
145.75	0.0539117036829957\\
146	0.0539117721767973\\
146.25	0.0539118436416622\\
146.5	0.0539119181653196\\
146.75	0.0539119958363075\\
147	0.0539120767443199\\
147.25	0.0539121609807414\\
147.5	0.0539122486392732\\
147.75	0.0539123398167165\\
148	0.0539124346139568\\
148.25	0.05391253313711\\
148.5	0.0539126354988763\\
148.75	0.0539127418201382\\
149	0.0539128522317663\\
149.25	0.0539129668766501\\
149.5	0.053913085912018\\
149.75	0.0539132095120002\\
150	0.0539133378703979\\
150.25	0.0539134712037384\\
150.5	0.0539136097545448\\
150.75	0.053913753794773\\
151	0.0539139036294776\\
151.25	0.0539140596005887\\
151.5	0.0539142220907556\\
151.75	0.0539143915272331\\
152	0.0539145683857473\\
152.25	0.0539147531941808\\
152.5	0.0539149465361135\\
152.75	0.0539151490540115\\
153	0.0539153614519572\\
153.25	0.0539155844978836\\
153.5	0.0539158190251107\\
153.75	0.0539160659330334\\
154	0.0539163261869062\\
154.25	0.0539166008164889\\
154.5	0.0539168909134395\\
154.75	0.0539171976273747\\
155	0.0539175221604031\\
155.25	0.0539178657600201\\
155.5	0.0539182297103162\\
155.75	0.0539186153213925\\
156	0.0539190239169096\\
156.25	0.0539194568198631\\
156.5	0.0539199153365046\\
156.75	0.0539204007385453\\
157	0.0539209142438133\\
157.25	0.0539214569954954\\
157.5	0.0539220300402468\\
157.75	0.0539226343055614\\
158	0.0539232705767404\\
158.25	0.0539239394739801\\
158.5	0.053924641430195\\
158.75	0.0539253766701595\\
159	0.0539261451917444\\
159.25	0.0539269467501153\\
159.5	0.0539277808456876\\
159.75	0.0539286467168459\\
160	0.0539295433384299\\
160.25	0.0539304694270244\\
160.5	0.0539314234540954\\
160.75	0.0539324036680739\\
161	0.0539334081263646\\
161.25	0.0539344347382803\\
161.5	0.0539354813198505\\
161.75	0.0539365456611793\\
162	0.053937625607003\\
162.25	0.0539387191509149\\
162.5	0.0539398245433621\\
162.75	0.0539409404133361\\
163	0.0539420659033703\\
163.25	0.0539432008169376\\
163.5	0.0539443457770928\\
163.75	0.0539455023947484\\
164	0.0539466734442683\\
164.25	0.0539478630437283\\
164.5	0.0539490768368247\\
164.75	0.0539503221723069\\
165	0.0539516082767417\\
165.25	0.0539529464157908\\
165.5	0.0539543500382762\\
165.75	0.0539558348973859\\
166	0.0539574191425252\\
166.25	0.0539591233750206\\
166.5	0.0539609706608294\\
166.75	0.0539629864930313\\
167	0.0539651986969885\\
167.25	0.0539676372711402\\
167.5	0.0539703341569242\\
167.75	0.0539733229316215\\
168	0.0539766384188448\\
168.25	0.0539803162124912\\
168.5	0.0539843921110258\\
168.75	0.0539889014606127\\
169	0.0539938784076808\\
169.25	0.0539993550634977\\
169.5	0.0540053605856989\\
169.75	0.0540119201845131\\
170	0.0540190540643819\\
170.25	0.0540267763150911\\
170.5	0.0540350937694387\\
170.75	0.0540440048491125\\
171	0.0540534984222827\\
171.25	0.054063552702166\\
171.5	0.0540741342178225\\
171.75	0.0540851968927759\\
172	0.0540966812696688\\
172.25	0.0541085139224888\\
172.5	0.0541206070998436\\
172.75	0.0541328586451204\\
173	0.0541451522395552\\
173.25	0.0541573580149208\\
173.5	0.0541693335814373\\
173.75	0.0541809255144076\\
174	0.0541919713395964\\
174.25	0.0542023020525744\\
174.5	0.0542117452008043\\
174.75	0.0542201285483248\\
175	0.0542272843335754\\
175.25	0.0542330541183599\\
175.5	0.0542372942135467\\
175.75	0.0542398816486889\\
176	0.0542407206395463\\
176.25	0.0542397494833819\\
176.5	0.0542369477970555\\
176.75	0.0542323439860677\\
177	0.054226022815266\\
177.25	0.0542181329237927\\
177.5	0.054208894108058\\
177.75	0.0541986041698989\\
178	0.0541876451067715\\
178.25	0.0541764883988591\\
178.5	0.0541656991291988\\
178.75	0.0541559386565471\\
179	0.0541479655486964\\
179.25	0.0541426344750089\\
179.5	0.0541408927552183\\
179.75	0.0541437742655088\\
180	0.0541523904143126\\
180.25	0.0541679179218275\\
180.5	0.0541915831657701\\
180.75	0.0542246428962122\\
181	0.0542683611718211\\
181.25	0.0543239824274633\\
181.5	0.0543927006532021\\
181.75	0.0544756247490481\\
182	0.0545737402034091\\
182.25	0.0546878673540926\\
182.5	0.054818616597804\\
182.75	0.0549663410400842\\
183	0.0551310872042822\\
183.25	0.0553125445571985\\
183.5	0.0555099947476797\\
183.75	0.0557222616012781\\
184	0.0559476630667435\\
184.25	0.0561839664598546\\
184.5	0.0564283484958334\\
184.75	0.0566773617200793\\
185	0.0569269090119418\\
185.25	0.0571722278323351\\
185.5	0.0574078858077454\\
185.75	0.057627789112097\\
186	0.0578252049994753\\
186.25	0.057992799940942\\
186.5	0.0581226951469941\\
186.75	0.0582065413359706\\
187	0.0582356136998798\\
187.25	0.0582009261766351\\
187.5	0.05809336235083\\
187.75	0.0579038209586107\\
188	0.0576233860408647\\
188.25	0.0572435405505477\\
188.5	0.0567563999977478\\
188.75	0.0561549287577467\\
189	0.0554331519363972\\
189.25	0.0545863745998638\\
189.5	0.0536114006882408\\
189.75	0.0525067323129819\\
190	0.0512727326406568\\
190.25	0.0499117653820238\\
190.5	0.0484283205370786\\
190.75	0.0468290679842178\\
191	0.0451224258054559\\
191.25	0.043318372852069\\
191.5	0.041428282428519\\
191.75	0.0394647280573643\\
192	0.0374412325158724\\
192.25	0.0353720054281075\\
192.5	0.0332717171615362\\
192.75	0.0311552779662221\\
193	0.0290376071957295\\
193.25	0.0269333996220775\\
193.5	0.0248568956570365\\
193.75	0.0228216585328369\\
194	0.0208403570767302\\
194.25	0.0189245520653956\\
194.5	0.0170844927107761\\
194.75	0.0153289360371298\\
195	0.0136649950128516\\
195.25	0.0120980170493385\\
195.5	0.0106314975528778\\
195.75	0.00926703627284975\\
196	0.00800434989112597\\
196.25	0.00684146035379118\\
196.5	0.00577496088202212\\
196.75	0.0048002089391106\\
197	0.00391153981892667\\
197.25	0.00310250076609297\\
197.5	0.00236609895596707\\
197.75	0.00169505609668907\\
198	0.00108206052462467\\
198.25	0.000520010884693001\\
198.5	2.24875679566416e-06\\
198.75	-0.000477222170865099\\
199	-0.00092353530876732\\
199.25	-0.0013407915806114\\
199.5	-0.001732109908265\\
199.75	-0.00209970801848547\\
200	-0.00244499841906176\\
200.25	-0.00276869339332464\\
200.5	-0.00307091565258255\\
200.75	-0.00335131179100823\\
201	-0.00360916597312744\\
201.25	-0.00384351147168593\\
201.5	-0.00405323785691314\\
201.75	-0.00423719186335036\\
202	-0.00439427022591565\\
202.25	-0.00452350307387572\\
202.5	-0.0046241267893059\\
202.75	-0.00469564556946489\\
203	-0.00473788126565622\\
203.25	-0.00475101142374212\\
203.5	-0.00473559580783744\\
203.75	-0.00469259203220518\\
204	-0.00462336121774909\\
204.25	-0.00452966481750261\\
204.5	-0.0044136533309358\\
204.75	-0.00427784430369238\\
205	-0.00412500806681448\\
205.25	-0.00395805995739296\\
205.5	-0.00377996511464396\\
205.75	-0.00359365697673142\\
206	-0.00340196928284464\\
206.25	-0.0032075809474934\\
206.5	-0.00301297292982805\\
206.75	-0.00282039611296026\\
207	-0.00263184916209003\\
207.25	-0.00244906530817235\\
207.5	-0.00227350699622719\\
207.75	-0.00210636734508962\\
208	-0.00194857738734533\\
208.25	-0.00180081809439137\\
208.5	-0.00166353624019799\\
208.75	-0.00153696321610886\\
209	-0.0014211359759515\\
209.25	-0.00131591936402131\\
209.5	-0.00122102915627953\\
209.75	-0.00113605522534699\\
210	-0.0010604843209574\\
210.25	-0.00099372203735415\\
210.5	-0.000935113616276295\\
210.75	-0.000883963307537039\\
211	-0.000839552078238937\\
211.25	-0.000801153526086118\\
211.5	-0.000768047909919023\\
211.75	-0.000739534261406716\\
212	-0.00071494058611643\\
212.25	-0.000693632199186167\\
212.5	-0.000675018272561223\\
212.75	-0.000658556697766155\\
213	-0.000643757387873256\\
213.25	-0.000630184157052627\\
213.5	-0.000617455325803151\\
213.75	-0.000605243205676453\\
214	-0.000593272618628404\\
214.25	-0.000581318603539938\\
214.5	-0.000569203457778666\\
214.75	-0.000556793254715915\\
215	-0.000543993969793322\\
215.25	-0.000530747336335846\\
215.5	-0.000517026550296507\\
215.75	-0.000502831939562576\\
216	-0.000488186685550396\\
216.25	-0.000473132673217025\\
216.5	-0.000457726536103209\\
216.75	-0.000442035954127507\\
217	-0.000426136256364229\\
217.25	-0.000410107384649194\\
217.5	-0.000394031271939266\\
217.75	-0.000377989679446689\\
218	-0.000362062477970104\\
218.25	-0.000346326198824576\\
218.5	-0.000330852654142344\\
218.75	-0.000315707750418781\\
219	-0.00030095055863022\\
219.25	-0.000286632652365837\\
219.5	-0.000272797705316075\\
219.75	-0.000259481313019672\\
220	-0.000246711019651347\\
220.25	-0.000234506529608769\\
220.5	-0.000222880080184007\\
220.75	-0.000211836950013478\\
221	-0.000201376066259584\\
221.25	-0.000191490676215711\\
221.5	-0.000182169052995951\\
221.75	-0.000173395209367211\\
222	-0.000165149595353409\\
222.25	-0.000157409763890337\\
222.5	-0.000150151002098253\\
222.75	-0.000143346919435627\\
223	-0.000136969980710999\\
223.25	-0.000130991988615659\\
223.5	-0.000125384516450389\\
223.75	-0.000120119294572563\\
224	-0.000115168549498446\\
224.25	-0.000110505302121755\\
224.5	-0.000106103628494614\\
224.75	-0.000101938885828989\\
225	-9.79879032723119e-05\\
225.25	-9.4229133897894e-05\\
225.5	-9.06427674887134e-05\\
225.75	-8.72108177287778e-05\\
226	-8.39171730679933e-05\\
226.25	-8.0747617600796e-05\\
226.5	-7.76898043586272e-05\\
226.75	-7.47331968142806e-05\\
227	-7.18689854712906e-05\\
227.25	-6.90899928210698e-05\\
227.5	-6.63905504989515e-05\\
227.75	-6.37663714406767e-05\\
228	-6.12144207883247e-05\\
228.25	-5.87327861203413e-05\\
228.5	-5.63205376264975e-05\\
228.75	-5.39775863732661e-05\\
229	-5.17045207510947e-05\\
229.25	-4.950243518409e-05\\
229.5	-4.73727496324017e-05\\
229.75	-4.5317028508407e-05\\
230	-4.33367946188756e-05\\
230.25	-4.14333306724135e-05\\
230.5	-3.96074425825788e-05\\
230.75	-3.78593345620182e-05\\
231	-3.61885487010216e-05\\
231.25	-3.45939644090798e-05\\
231.5	-3.30738262610542e-05\\
231.75	-3.16257937953424e-05\\
232	-3.02470077178096e-05\\
232.25	-2.89341629584605e-05\\
232.5	-2.76835876047432e-05\\
232.75	-2.64913315828341e-05\\
233	-2.53532583567306e-05\\
233.25	-2.42651424566809e-05\\
233.5	-2.32227683696351e-05\\
233.75	-2.22220213177415e-05\\
234	-2.12589674222219e-05\\
234.25	-2.03299271035462e-05\\
234.5	-1.94315356956132e-05\\
234.75	-1.8560792284239e-05\\
235	-1.77150950415594e-05\\
235.25	-1.68922582930442e-05\\
235.5	-1.60905077903895e-05\\
235.75	-1.53084661136393e-05\\
236	-1.45451343414038e-05\\
236.25	-1.3799868068487e-05\\
236.5	-1.30723518447784e-05\\
236.75	-1.2362575490199e-05\\
237	-1.16708010522437e-05\\
237.25	-1.09975232138737e-05\\
237.5	-1.03434283917903e-05\\
237.75	-9.70935503952219e-06\\
238	-9.09625246992007e-06\\
238.25	-8.5051347682441e-06\\
238.5	-7.93703716572836e-06\\
238.75	-7.39297080531998e-06\\
239	-6.87387885434099e-06\\
239.25	-6.38059340563046e-06\\
239.5	-5.9137982322266e-06\\
239.75	-5.47400218664507e-06\\
240	-5.06151807067035e-06\\
240.25	-4.67645011181794e-06\\
240.5	-4.31869736261525e-06\\
240.75	-3.98796948575253e-06\\
241	-3.68381979254373e-06\\
241.25	-3.40569408807667e-06\\
241.5	-3.15297385866664e-06\\
241.75	-2.92499634535481e-06\\
242	-2.72105308463111e-06\\
242.25	-2.54038000724321e-06\\
242.5	-2.3821391619272e-06\\
242.75	-2.24539284365832e-06\\
243	-2.12907913388349e-06\\
243.25	-2.03198989745523e-06\\
243.5	-1.95275548664497e-06\\
243.75	-1.88983853544045e-06\\
244	-1.84153610427451e-06\\
244.25	-1.80598831023282e-06\\
244.5	-1.78120219662681e-06\\
244.75	-1.76510500882188e-06\\
245	-1.75564068949363e-06\\
245.25	-1.75087673781604e-06\\
245.5	-1.74898736937656e-06\\
245.75	-1.74806029940022e-06\\
};
\addlegendentry{Planned curvature}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Road s [m]},
ymin=-0.0129750090704597,
ymax=0.476875824361512,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta\text{ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tikzLegendSize},ylabel style={at={(axis cs:8,0.2)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	8.30000000007463e-06\\
0.25	8.30000000007463e-06\\
0.5	8.30000000007463e-06\\
0.75	8.30000000007463e-06\\
1	8.30000000007463e-06\\
1.25	8.30000000007463e-06\\
1.5	8.30000000007463e-06\\
1.75	8.30000000007463e-06\\
2	8.30000000007463e-06\\
2.25	8.30000000007463e-06\\
2.5	8.30000000007463e-06\\
2.75	8.30000000007463e-06\\
3	8.30000000007463e-06\\
3.25	8.30000000007463e-06\\
3.5	8.30000000007463e-06\\
3.75	8.30000000007463e-06\\
4	8.30000000007463e-06\\
4.25	8.30000000007463e-06\\
4.5	8.30000000007463e-06\\
4.75	8.30000000007463e-06\\
5	8.30000000007463e-06\\
5.25	8.30000000007463e-06\\
5.5	8.30000000007463e-06\\
5.75	8.30000000007463e-06\\
6	8.30000000007463e-06\\
6.25	8.30000000007463e-06\\
6.5	8.30000000007463e-06\\
6.75	8.30000000007463e-06\\
7	8.30000000007463e-06\\
7.25	8.30000000007463e-06\\
7.5	8.30000000007463e-06\\
7.75	8.30000000007463e-06\\
8	8.30000000007463e-06\\
8.25	8.30000000007463e-06\\
8.5	8.30000000007463e-06\\
8.75	8.30000000007463e-06\\
9	8.30000000007463e-06\\
9.25	8.30000000007463e-06\\
9.5	8.30000000007463e-06\\
9.75	8.30000000007463e-06\\
10	8.30000000007463e-06\\
10.25	8.30000000007463e-06\\
10.5	8.30000000007463e-06\\
10.75	8.30000000007463e-06\\
11	8.30000000007463e-06\\
11.25	8.30000000007463e-06\\
11.5	8.30000000007463e-06\\
11.75	8.30000000007463e-06\\
12	8.30000000007463e-06\\
12.25	8.30000000007463e-06\\
12.5	8.30000000007463e-06\\
12.75	8.30000000007463e-06\\
13	8.30000000007463e-06\\
13.25	8.30000000007463e-06\\
13.5	8.30000000007463e-06\\
13.75	8.30000000007463e-06\\
14	8.30000000007463e-06\\
14.25	8.30000000007463e-06\\
14.5	8.30000000007463e-06\\
14.75	8.30000000007463e-06\\
15	8.30000000007463e-06\\
15.25	8.30000000007463e-06\\
15.5	8.30000000007463e-06\\
15.75	8.30000000007463e-06\\
16	8.30000000007463e-06\\
16.25	8.30000000007463e-06\\
16.5	8.30000000007463e-06\\
16.75	8.30000000007463e-06\\
17	8.30000000007463e-06\\
17.25	8.30000000007463e-06\\
17.5	8.30000000007463e-06\\
17.75	8.30000000007463e-06\\
18	8.30000000007463e-06\\
18.25	8.30000000007463e-06\\
18.5	8.30000000007463e-06\\
18.75	8.30000000007463e-06\\
19	8.30000000007463e-06\\
19.25	8.30000000007463e-06\\
19.5	8.30000000007463e-06\\
19.75	8.30000000007463e-06\\
20	8.30000000007463e-06\\
20.25	8.30000000007463e-06\\
20.5	8.30000000007463e-06\\
20.75	8.30000000007463e-06\\
21	8.30000000007463e-06\\
21.25	8.30000000007463e-06\\
21.5	8.30000000007463e-06\\
21.75	8.30000000007463e-06\\
22	8.30000000007463e-06\\
22.25	8.30000000007463e-06\\
22.5	8.30000000007463e-06\\
22.75	8.30000000007463e-06\\
23	8.30000000007463e-06\\
23.25	8.30000000007463e-06\\
23.5	8.30000000007463e-06\\
23.75	8.30000000007463e-06\\
24	8.30000000007463e-06\\
24.25	8.30000000007463e-06\\
24.5	8.30000000007463e-06\\
24.75	8.30000000007463e-06\\
25	8.30000000007463e-06\\
25.25	8.30000000007463e-06\\
25.5	8.30000000007463e-06\\
25.75	8.30000000007463e-06\\
26	8.30000000007463e-06\\
26.25	8.30000000007463e-06\\
26.5	8.30000000007463e-06\\
26.75	8.30000000007463e-06\\
27	8.30000000007463e-06\\
27.25	8.30000000007463e-06\\
27.5	8.30000000007463e-06\\
27.75	8.30000000007463e-06\\
28	8.30000000007463e-06\\
28.25	8.30000000007463e-06\\
28.5	8.30000000007463e-06\\
28.75	8.30000000007463e-06\\
29	8.30000000007463e-06\\
29.25	8.30000000007463e-06\\
29.5	8.30000000007463e-06\\
29.75	8.30000000007463e-06\\
30	8.30000000007463e-06\\
30.25	8.30000000007463e-06\\
30.5	8.30000000007463e-06\\
30.75	8.30000000007463e-06\\
31	8.30000000007463e-06\\
31.25	8.30000000007463e-06\\
31.5	8.30000000007463e-06\\
31.75	8.30000000007463e-06\\
32	8.30000000007463e-06\\
32.25	8.30000000007463e-06\\
32.5	8.30000000007463e-06\\
32.75	8.30000000007463e-06\\
33	8.30000000007463e-06\\
33.25	8.30000000007463e-06\\
33.5	8.30000000007463e-06\\
33.75	8.30000000007463e-06\\
34	8.30000000007463e-06\\
34.25	8.30000000007463e-06\\
34.5	8.30000000007463e-06\\
34.75	8.30000000007463e-06\\
35	8.30000000007463e-06\\
35.25	8.30000000007463e-06\\
35.5	8.30000000007463e-06\\
35.75	8.30000000007463e-06\\
36	8.30000000007463e-06\\
36.25	8.30000000007463e-06\\
36.5	8.30000000007463e-06\\
36.75	8.30000000007463e-06\\
37	8.30000000007463e-06\\
37.25	8.30000000007463e-06\\
37.5	8.30000000007463e-06\\
37.75	8.30000000007463e-06\\
38	8.30000000007463e-06\\
38.25	8.30000000007463e-06\\
38.5	8.30000000007463e-06\\
38.75	8.30000000007463e-06\\
39	8.30000000007463e-06\\
39.25	8.30000000007463e-06\\
39.5	8.30000000007463e-06\\
39.75	8.30000000007463e-06\\
40	8.30000000007463e-06\\
40.25	8.30000000007463e-06\\
40.5	8.30000000007463e-06\\
40.75	8.30000000007463e-06\\
41	8.30000000007463e-06\\
41.25	8.30000000007463e-06\\
41.5	8.30000000007463e-06\\
41.75	8.30000000007463e-06\\
42	8.30000000007463e-06\\
42.25	8.30000000007463e-06\\
42.5	8.30000000007463e-06\\
42.75	8.30000000007463e-06\\
43	8.30000000007463e-06\\
43.25	8.30000000007463e-06\\
43.5	8.30000000007463e-06\\
43.75	8.30000000007463e-06\\
44	8.30000000007463e-06\\
44.25	8.30000000007463e-06\\
44.5	8.30000000007463e-06\\
44.75	8.30000000007463e-06\\
45	8.30000000007463e-06\\
45.25	8.30000000007463e-06\\
45.5	8.30000000007463e-06\\
45.75	8.30000000007463e-06\\
46	8.30000000007463e-06\\
46.25	8.30000000007463e-06\\
46.5	8.30000000007463e-06\\
46.75	8.30000000007463e-06\\
47	8.30000000007463e-06\\
47.25	8.30000000007463e-06\\
47.5	8.30000000007463e-06\\
47.75	8.30000000007463e-06\\
48	8.30000000007463e-06\\
48.25	8.30000000007463e-06\\
48.5	8.30000000007463e-06\\
48.75	8.30000000007463e-06\\
49	8.30000000007463e-06\\
49.25	8.30000000007463e-06\\
49.5	8.30000000007463e-06\\
49.75	8.30000000007463e-06\\
50	8.30000000007463e-06\\
50.25	0.0211058486153795\\
50.5	0.0422097768170876\\
50.75	0.0633098277144789\\
51	0.0844040018786586\\
51.25	0.105490254604375\\
51.5	0.126566493495694\\
51.75	0.147630576389932\\
52	0.168680309632566\\
52.25	0.189713446713513\\
52.5	0.210727687273347\\
52.75	0.231720676485522\\
53	0.252690004818799\\
53.25	0.273633208181659\\
53.5	0.294547768448463\\
53.75	0.315431114364773\\
54	0.33628062282726\\
54.25	0.357093620531318\\
54.5	0.377867385977536\\
54.75	0.398599151826138\\
55	0.419286107586449\\
55.25	0.439925402626686\\
55.5	0.460514149487529\\
55.75	0.460514149487529\\
56	0.460514149487529\\
56.25	0.460514149487529\\
56.5	0.460514149487529\\
56.75	0.460514149487529\\
57	0.460514149487529\\
57.25	0.460514149487529\\
57.5	0.460514149487529\\
57.75	0.460514149487529\\
58	0.460514149487529\\
58.25	0.460514149487529\\
58.5	0.460514149487529\\
58.75	0.460514149487529\\
59	0.460514149487529\\
59.25	0.460514149487529\\
59.5	0.460514149487529\\
59.75	0.460514149487529\\
60	0.460514149487529\\
60.25	0.460514149487529\\
60.5	0.460514149487529\\
60.75	0.460514149487529\\
61	0.460514149487529\\
61.25	0.460514149487529\\
61.5	0.460514149487529\\
61.75	0.460514149487529\\
62	0.460514149487529\\
62.25	0.460514149487529\\
62.5	0.460514149487529\\
62.75	0.460514149487529\\
63	0.460514149487529\\
63.25	0.460514149487529\\
63.5	0.460514149487529\\
63.75	0.460514149487529\\
64	0.460514149487529\\
64.25	0.460514149487529\\
64.5	0.460514149487529\\
64.75	0.460514149487529\\
65	0.460514149487529\\
65.25	0.460514149487529\\
65.5	0.460514149487529\\
65.75	0.460514149487529\\
66	0.460514149487529\\
66.25	0.460514149487529\\
66.5	0.460514149487529\\
66.75	0.460514149487529\\
67	0.460514149487529\\
67.25	0.460514149487529\\
67.5	0.460514149487529\\
67.75	0.460514149487529\\
68	0.460514149487529\\
68.25	0.460514149487529\\
68.5	0.460514149487529\\
68.75	0.460514149487529\\
69	0.460514149487529\\
69.25	0.460514149487529\\
69.5	0.460514149487529\\
69.75	0.460514149487529\\
70	0.460514149487529\\
70.25	0.460514149487529\\
70.5	0.460514149487529\\
70.75	0.460514149487529\\
71	0.460514149487529\\
71.25	0.460514149487529\\
71.5	0.460514149487529\\
71.75	0.460514149487529\\
72	0.460514149487529\\
72.25	0.460514149487529\\
72.5	0.460514149487529\\
72.75	0.460514149487529\\
73	0.460514149487529\\
73.25	0.460514149487529\\
73.5	0.460514149487529\\
73.75	0.460514149487529\\
74	0.460514149487529\\
74.25	0.460514149487529\\
74.5	0.460514149487529\\
74.75	0.460514149487529\\
75	0.460514149487529\\
75.25	0.460514149487529\\
75.5	0.460514149487529\\
75.75	0.460514149487529\\
76	0.460514149487529\\
76.25	0.460514149487529\\
76.5	0.460514149487529\\
76.75	0.460514149487529\\
77	0.460514149487529\\
77.25	0.460514149487529\\
77.5	0.460514149487529\\
77.75	0.460514149487529\\
78	0.460514149487529\\
78.25	0.460514149487529\\
78.5	0.460514149487529\\
78.75	0.460514149487529\\
79	0.460514149487529\\
79.25	0.460514149487529\\
79.5	0.460514149487529\\
79.75	0.460514149487529\\
80	0.460514149487529\\
80.25	0.460514149487529\\
80.5	0.460514149487529\\
80.75	0.460514149487529\\
81	0.460514149487529\\
81.25	0.460514149487529\\
81.5	0.460514149487529\\
81.75	0.460514149487529\\
82	0.460514149487529\\
82.25	0.460514149487529\\
82.5	0.460514149487529\\
82.75	0.460514149487529\\
83	0.460514149487529\\
83.25	0.460514149487529\\
83.5	0.460514149487529\\
83.75	0.460514149487529\\
84	0.460514149487529\\
84.25	0.460514149487529\\
84.5	0.460514149487529\\
84.75	0.460514149487529\\
85	0.460514149487529\\
85.25	0.460514149487529\\
85.5	0.460514149487529\\
85.75	0.460514149487529\\
86	0.460514149487529\\
86.25	0.460514149487529\\
86.5	0.460514149487529\\
86.75	0.460514149487529\\
87	0.460514149487529\\
87.25	0.460514149487529\\
87.5	0.460514149487529\\
87.75	0.460514149487529\\
88	0.460514149487529\\
88.25	0.460514149487529\\
88.5	0.460514149487529\\
88.75	0.460514149487529\\
89	0.460514149487529\\
89.25	0.460514149487529\\
89.5	0.460514149487529\\
89.75	0.460514149487529\\
90	0.460514149487529\\
90.25	0.460514149487529\\
90.5	0.460514149487529\\
90.75	0.460514149487529\\
91	0.460514149487529\\
91.25	0.460514149487529\\
91.5	0.460514149487529\\
91.75	0.460514149487529\\
92	0.460514149487529\\
92.25	0.460514149487529\\
92.5	0.460514149487529\\
92.75	0.460514149487529\\
93	0.460514149487529\\
93.25	0.460514149487529\\
93.5	0.460514149487529\\
93.75	0.460514149487529\\
94	0.460514149487529\\
94.25	0.460514149487529\\
94.5	0.460514149487529\\
94.75	0.460514149487529\\
95	0.460514149487529\\
95.25	0.460514149487529\\
95.5	0.460514149487529\\
95.75	0.460514149487529\\
96	0.460514149487529\\
96.25	0.460514149487529\\
96.5	0.460514149487529\\
96.75	0.460514149487529\\
97	0.460514149487529\\
97.25	0.460514149487529\\
97.5	0.460514149487529\\
97.75	0.460514149487529\\
98	0.460514149487529\\
98.25	0.460514149487529\\
98.5	0.460514149487529\\
98.75	0.460514149487529\\
99	0.460514149487529\\
99.25	0.460514149487529\\
99.5	0.460514149487529\\
99.75	0.460514149487529\\
100	0.460514149487529\\
100.25	0.460514149487529\\
100.5	0.460514149487529\\
100.75	0.460514149487529\\
101	0.460514149487529\\
101.25	0.460514149487529\\
101.5	0.460514149487529\\
101.75	0.460514149487529\\
102	0.460514149487529\\
102.25	0.460514149487529\\
102.5	0.460514149487529\\
102.75	0.460514149487529\\
103	0.460514149487529\\
103.25	0.460514149487529\\
103.5	0.460514149487529\\
103.75	0.460514149487529\\
104	0.460514149487529\\
104.25	0.460514149487529\\
104.5	0.460514149487529\\
104.75	0.460514149487529\\
105	0.460514149487529\\
105.25	0.460514149487529\\
105.5	0.460514149487529\\
105.75	0.460514149487529\\
106	0.460514149487529\\
106.25	0.460514149487529\\
106.5	0.460514149487529\\
106.75	0.460514149487529\\
107	0.460514149487529\\
107.25	0.460514149487529\\
107.5	0.460514149487529\\
107.75	0.460514149487529\\
108	0.460514149487529\\
108.25	0.460514149487529\\
108.5	0.460514149487529\\
108.75	0.460514149487529\\
109	0.460514149487529\\
109.25	0.460514149487529\\
109.5	0.460514149487529\\
109.75	0.460514149487529\\
110	0.460514149487529\\
110.25	0.460514149487529\\
110.5	0.460514149487529\\
110.75	0.460514149487529\\
111	0.460514149487529\\
111.25	0.460514149487529\\
111.5	0.460514149487529\\
111.75	0.460514149487529\\
112	0.460514149487529\\
112.25	0.460514149487529\\
112.5	0.460514149487529\\
112.75	0.460514149487529\\
113	0.460514149487529\\
113.25	0.460514149487529\\
113.5	0.460514149487529\\
113.75	0.460514149487529\\
114	0.460514149487529\\
114.25	0.460514149487529\\
114.5	0.460514149487529\\
114.75	0.460514149487529\\
115	0.460514149487529\\
115.25	0.460514149487529\\
115.5	0.460514149487529\\
115.75	0.460514149487529\\
116	0.460514149487529\\
116.25	0.460514149487529\\
116.5	0.460514149487529\\
116.75	0.460514149487529\\
117	0.460514149487529\\
117.25	0.460514149487529\\
117.5	0.460514149487529\\
117.75	0.460514149487529\\
118	0.460514149487529\\
118.25	0.460514149487529\\
118.5	0.460514149487529\\
118.75	0.460514149487529\\
119	0.460514149487529\\
119.25	0.460514149487529\\
119.5	0.460514149487529\\
119.75	0.460514149487529\\
120	0.460514149487529\\
120.25	0.460514149487529\\
120.5	0.460514149487529\\
120.75	0.460514149487529\\
121	0.460514149487529\\
121.25	0.460514149487529\\
121.5	0.460514149487529\\
121.75	0.460514149487529\\
122	0.460514149487529\\
122.25	0.460514149487529\\
122.5	0.460514149487529\\
122.75	0.460514149487529\\
123	0.460514149487529\\
123.25	0.460514149487529\\
123.5	0.460514149487529\\
123.75	0.460514149487529\\
124	0.460514149487529\\
124.25	0.460514149487529\\
124.5	0.460514149487529\\
124.75	0.460514149487529\\
125	0.460514149487529\\
125.25	0.460514149487529\\
125.5	0.460514149487529\\
125.75	0.460514149487529\\
126	0.460514149487529\\
126.25	0.460514149487529\\
126.5	0.460514149487529\\
126.75	0.460514149487529\\
127	0.460514149487529\\
127.25	0.460514149487529\\
127.5	0.460514149487529\\
127.75	0.460514149487529\\
128	0.460514149487529\\
128.25	0.460514149487529\\
128.5	0.460514149487529\\
128.75	0.460514149487529\\
129	0.460514149487529\\
129.25	0.460514149487529\\
129.5	0.460514149487529\\
129.75	0.460514149487529\\
130	0.460514149487529\\
130.25	0.460514149487529\\
130.5	0.460514149487529\\
130.75	0.460514149487529\\
131	0.460514149487529\\
131.25	0.460514149487529\\
131.5	0.460514149487529\\
131.75	0.460514149487529\\
132	0.460514149487529\\
132.25	0.460514149487529\\
132.5	0.460514149487529\\
132.75	0.460514149487529\\
133	0.460514149487529\\
133.25	0.460514149487529\\
133.5	0.460514149487529\\
133.75	0.460514149487529\\
134	0.460514149487529\\
134.25	0.460514149487529\\
134.5	0.460514149487529\\
134.75	0.460514149487529\\
135	0.460514149487529\\
135.25	0.460514149487529\\
135.5	0.460514149487529\\
135.75	0.460514149487529\\
136	0.460514149487529\\
136.25	0.460514149487529\\
136.5	0.460514149487529\\
136.75	0.460514149487529\\
137	0.460514149487529\\
137.25	0.460514149487529\\
137.5	0.460514149487529\\
137.75	0.460514149487529\\
138	0.460514149487529\\
138.25	0.460514149487529\\
138.5	0.460514149487529\\
138.75	0.460514149487529\\
139	0.460514149487529\\
139.25	0.460514149487529\\
139.5	0.460514149487529\\
139.75	0.460514149487529\\
140	0.460514149487529\\
140.25	0.460514149487529\\
140.5	0.460514149487529\\
140.75	0.460514149487529\\
141	0.460514149487529\\
141.25	0.460514149487529\\
141.5	0.460514149487529\\
141.75	0.460514149487529\\
142	0.460514149487529\\
142.25	0.460514149487529\\
142.5	0.460514149487529\\
142.75	0.460514149487529\\
143	0.460514149487529\\
143.25	0.460514149487529\\
143.5	0.460514149487529\\
143.75	0.460514149487529\\
144	0.460514149487529\\
144.25	0.460514149487529\\
144.5	0.460514149487529\\
144.75	0.460514149487529\\
145	0.460514149487529\\
145.25	0.460514149487529\\
145.5	0.460514149487529\\
145.75	0.460514149487529\\
146	0.460514149487529\\
146.25	0.460514149487529\\
146.5	0.460514149487529\\
146.75	0.460514149487529\\
147	0.460514149487529\\
147.25	0.460514149487529\\
147.5	0.460514149487529\\
147.75	0.460514149487529\\
148	0.460514149487529\\
148.25	0.460514149487529\\
148.5	0.460514149487529\\
148.75	0.460514149487529\\
149	0.460514149487529\\
149.25	0.460514149487529\\
149.5	0.460514149487529\\
149.75	0.460514149487529\\
150	0.460514149487529\\
150.25	0.460514149487529\\
150.5	0.460514149487529\\
150.75	0.460514149487529\\
151	0.460514149487529\\
151.25	0.460514149487529\\
151.5	0.460514149487529\\
151.75	0.460514149487529\\
152	0.460514149487529\\
152.25	0.460514149487529\\
152.5	0.460514149487529\\
152.75	0.460514149487529\\
153	0.460514149487529\\
153.25	0.460514149487529\\
153.5	0.460514149487529\\
153.75	0.460514149487529\\
154	0.460514149487529\\
154.25	0.460514149487529\\
154.5	0.460514149487529\\
154.75	0.460514149487529\\
155	0.460514149487529\\
155.25	0.460514149487529\\
155.5	0.460514149487529\\
155.75	0.460514149487529\\
156	0.460514149487529\\
156.25	0.460514149487529\\
156.5	0.460514149487529\\
156.75	0.460514149487529\\
157	0.460514149487529\\
157.25	0.460514149487529\\
157.5	0.460514149487529\\
157.75	0.460514149487529\\
158	0.460514149487529\\
158.25	0.460514149487529\\
158.5	0.460514149487529\\
158.75	0.460514149487529\\
159	0.460514149487529\\
159.25	0.460514149487529\\
159.5	0.460514149487529\\
159.75	0.460514149487529\\
160	0.460514149487529\\
160.25	0.460514149487529\\
160.5	0.460514149487529\\
160.75	0.460514149487529\\
161	0.460514149487529\\
161.25	0.460514149487529\\
161.5	0.460514149487529\\
161.75	0.460514149487529\\
162	0.460514149487529\\
162.25	0.460514149487529\\
162.5	0.460514149487529\\
162.75	0.460514149487529\\
163	0.460514149487529\\
163.25	0.460514149487529\\
163.5	0.460514149487529\\
163.75	0.460514149487529\\
164	0.460514149487529\\
164.25	0.460514149487529\\
164.5	0.460514149487529\\
164.75	0.460514149487529\\
165	0.460514149487529\\
165.25	0.460514149487529\\
165.5	0.460514149487529\\
165.75	0.460514149487529\\
166	0.460514149487529\\
166.25	0.460514149487529\\
166.5	0.460514149487529\\
166.75	0.460514149487529\\
167	0.460514149487529\\
167.25	0.460514149487529\\
167.5	0.460514149487529\\
167.75	0.460514149487529\\
168	0.460514149487529\\
168.25	0.460514149487529\\
168.5	0.460514149487529\\
168.75	0.460514149487529\\
169	0.460514149487529\\
169.25	0.460514149487529\\
169.5	0.460514149487529\\
169.75	0.460514149487529\\
170	0.460514149487529\\
170.25	0.460514149487529\\
170.5	0.460514149487529\\
170.75	0.460514149487529\\
171	0.460514149487529\\
171.25	0.460514149487529\\
171.5	0.460514149487529\\
171.75	0.460514149487529\\
172	0.460514149487529\\
172.25	0.460514149487529\\
172.5	0.460514149487529\\
172.75	0.460514149487529\\
173	0.460514149487529\\
173.25	0.460514149487529\\
173.5	0.460514149487529\\
173.75	0.460514149487529\\
174	0.460514149487529\\
174.25	0.460514149487529\\
174.5	0.460514149487529\\
174.75	0.460514149487529\\
175	0.460514149487529\\
175.25	0.460514149487529\\
175.5	0.460514149487529\\
175.75	0.460514149487529\\
176	0.460514149487529\\
176.25	0.460514149487529\\
176.5	0.460514149487529\\
176.75	0.460514149487529\\
177	0.460514149487529\\
177.25	0.460514149487529\\
177.5	0.460514149487529\\
177.75	0.460514149487529\\
178	0.460514149487529\\
178.25	0.460514149487529\\
178.5	0.460514149487529\\
178.75	0.460514149487529\\
179	0.460514149487529\\
179.25	0.460514149487529\\
179.5	0.460514149487529\\
179.75	0.460514149487529\\
180	0.460514149487529\\
180.25	0.460514149487529\\
180.5	0.460514149487529\\
180.75	0.460514149487529\\
181	0.460514149487529\\
181.25	0.460514149487529\\
181.5	0.460514149487529\\
181.75	0.460514149487529\\
182	0.460514149487529\\
182.25	0.460514149487529\\
182.5	0.460514149487529\\
182.75	0.460514149487529\\
183	0.460514149487529\\
183.25	0.460514149487529\\
183.5	0.460514149487529\\
183.75	0.460514149487529\\
184	0.460514149487529\\
184.25	0.460514149487529\\
184.5	0.460514149487529\\
184.75	0.460514149487529\\
185	0.460514149487529\\
185.25	0.460514149487529\\
185.5	0.460514149487529\\
185.75	0.460514149487529\\
186	0.460514149487529\\
186.25	0.460514149487529\\
186.5	0.460514149487529\\
186.75	0.460514149487529\\
187	0.460514149487529\\
187.25	0.460514149487529\\
187.5	0.460514149487529\\
187.75	0.460514149487529\\
188	0.460514149487529\\
188.25	0.460514149487529\\
188.5	0.460514149487529\\
188.75	0.460514149487529\\
189	0.460514149487529\\
189.25	0.460514149487529\\
189.5	0.460514149487529\\
189.75	0.460514149487529\\
190	0.460514149487529\\
190.25	0.460514149487529\\
190.5	0.460514149487529\\
190.75	0.439925402626686\\
191	0.419286107586449\\
191.25	0.398599151826138\\
191.5	0.377867385977536\\
191.75	0.357093620531318\\
192	0.33628062282726\\
192.25	0.315431114364773\\
192.5	0.294547768448463\\
192.75	0.273633208181659\\
193	0.252690004818801\\
193.25	0.231720676485522\\
193.5	0.210727687273352\\
193.75	0.189713446713513\\
194	0.168680309632568\\
194.25	0.147630576389932\\
194.5	0.126566493495694\\
194.75	0.105490254604375\\
195	0.0844040018786586\\
195.25	0.0633098277144789\\
195.5	0.0422097768170876\\
195.75	0.021105848615378\\
196	8.30000000007463e-06\\
196.25	8.30000000007463e-06\\
196.5	8.30000000007463e-06\\
196.75	8.30000000007463e-06\\
197	8.30000000007463e-06\\
197.25	8.30000000007463e-06\\
197.5	8.30000000007463e-06\\
197.75	8.30000000007463e-06\\
198	8.30000000007463e-06\\
198.25	8.30000000007463e-06\\
198.5	8.30000000007463e-06\\
198.75	8.30000000007463e-06\\
199	8.30000000007463e-06\\
199.25	8.30000000007463e-06\\
199.5	8.30000000007463e-06\\
199.75	8.30000000007463e-06\\
200	8.30000000007463e-06\\
200.25	8.30000000007463e-06\\
200.5	8.30000000007463e-06\\
200.75	8.30000000007463e-06\\
201	8.30000000007463e-06\\
201.25	8.30000000007463e-06\\
201.5	8.30000000007463e-06\\
201.75	8.30000000007463e-06\\
202	8.30000000007463e-06\\
202.25	8.30000000007463e-06\\
202.5	8.30000000007463e-06\\
202.75	8.30000000007463e-06\\
203	8.30000000007463e-06\\
203.25	8.30000000007463e-06\\
203.5	8.30000000007463e-06\\
203.75	8.30000000007463e-06\\
204	8.30000000007463e-06\\
204.25	8.30000000007463e-06\\
204.5	8.30000000007463e-06\\
204.75	8.30000000007463e-06\\
205	8.30000000007463e-06\\
205.25	8.30000000007463e-06\\
205.5	8.30000000007463e-06\\
205.75	8.30000000007463e-06\\
206	8.30000000007463e-06\\
206.25	8.30000000007463e-06\\
206.5	8.30000000007463e-06\\
206.75	8.30000000007463e-06\\
207	8.30000000007463e-06\\
207.25	8.30000000007463e-06\\
207.5	8.30000000007463e-06\\
207.75	8.30000000007463e-06\\
208	8.30000000007463e-06\\
208.25	8.30000000007463e-06\\
208.5	8.30000000007463e-06\\
208.75	8.30000000007463e-06\\
209	8.30000000007463e-06\\
209.25	8.30000000007463e-06\\
209.5	8.30000000007463e-06\\
209.75	8.30000000007463e-06\\
210	8.30000000007463e-06\\
210.25	8.30000000007463e-06\\
210.5	8.30000000007463e-06\\
210.75	8.30000000007463e-06\\
211	8.30000000007463e-06\\
211.25	8.30000000007463e-06\\
211.5	8.30000000007463e-06\\
211.75	8.30000000007463e-06\\
212	8.30000000007463e-06\\
212.25	8.30000000007463e-06\\
212.5	8.30000000007463e-06\\
212.75	8.30000000007463e-06\\
213	8.30000000007463e-06\\
213.25	8.30000000007463e-06\\
213.5	8.30000000007463e-06\\
213.75	8.30000000007463e-06\\
214	8.30000000007463e-06\\
214.25	8.30000000007463e-06\\
214.5	8.30000000007463e-06\\
214.75	8.30000000007463e-06\\
215	8.30000000007463e-06\\
215.25	8.30000000007463e-06\\
215.5	8.30000000007463e-06\\
215.75	8.30000000007463e-06\\
216	8.30000000007463e-06\\
216.25	8.30000000007463e-06\\
216.5	8.30000000007463e-06\\
216.75	8.30000000007463e-06\\
217	8.30000000007463e-06\\
217.25	8.30000000007463e-06\\
217.5	8.30000000007463e-06\\
217.75	8.30000000007463e-06\\
218	8.30000000007463e-06\\
218.25	8.30000000007463e-06\\
218.5	8.30000000007463e-06\\
218.75	8.30000000007463e-06\\
219	8.30000000007463e-06\\
219.25	8.30000000007463e-06\\
219.5	8.30000000007463e-06\\
219.75	8.30000000007463e-06\\
220	8.30000000007463e-06\\
220.25	8.30000000007463e-06\\
220.5	8.30000000007463e-06\\
220.75	8.30000000007463e-06\\
221	8.30000000007463e-06\\
221.25	8.30000000007463e-06\\
221.5	8.30000000007463e-06\\
221.75	8.30000000007463e-06\\
222	8.30000000007463e-06\\
222.25	8.30000000007463e-06\\
222.5	8.30000000007463e-06\\
222.75	8.30000000007463e-06\\
223	8.30000000007463e-06\\
223.25	8.30000000007463e-06\\
223.5	8.30000000007463e-06\\
223.75	8.30000000007463e-06\\
224	8.30000000007463e-06\\
224.25	8.30000000007463e-06\\
224.5	8.30000000007463e-06\\
224.75	8.30000000007463e-06\\
225	8.30000000007463e-06\\
225.25	8.30000000007463e-06\\
225.5	8.30000000007463e-06\\
225.75	8.30000000007463e-06\\
226	8.30000000007463e-06\\
226.25	8.30000000007463e-06\\
226.5	8.30000000007463e-06\\
226.75	8.30000000007463e-06\\
227	8.30000000007463e-06\\
227.25	8.30000000007463e-06\\
227.5	8.30000000007463e-06\\
227.75	8.30000000007463e-06\\
228	8.30000000007463e-06\\
228.25	8.30000000007463e-06\\
228.5	8.30000000007463e-06\\
228.75	8.30000000007463e-06\\
229	8.30000000007463e-06\\
229.25	8.30000000007463e-06\\
229.5	8.30000000007463e-06\\
229.75	8.30000000007463e-06\\
230	8.30000000007463e-06\\
230.25	8.30000000007463e-06\\
230.5	8.30000000007463e-06\\
230.75	8.30000000007463e-06\\
231	8.30000000007463e-06\\
231.25	8.30000000007463e-06\\
231.5	8.30000000007463e-06\\
231.75	8.30000000007463e-06\\
232	8.30000000007463e-06\\
232.25	8.30000000007463e-06\\
232.5	8.30000000007463e-06\\
232.75	8.30000000007463e-06\\
233	8.30000000007463e-06\\
233.25	8.30000000007463e-06\\
233.5	8.30000000007463e-06\\
233.75	8.30000000007463e-06\\
234	8.30000000007463e-06\\
234.25	8.30000000007463e-06\\
234.5	8.30000000007463e-06\\
234.75	8.30000000007463e-06\\
235	8.30000000007463e-06\\
235.25	8.30000000007463e-06\\
235.5	8.30000000007463e-06\\
235.75	8.30000000007463e-06\\
236	8.30000000007463e-06\\
236.25	8.30000000007463e-06\\
236.5	8.30000000007463e-06\\
236.75	8.30000000007463e-06\\
237	8.30000000007463e-06\\
237.25	8.30000000007463e-06\\
237.5	8.30000000007463e-06\\
237.75	8.30000000007463e-06\\
238	8.30000000007463e-06\\
238.25	8.30000000007463e-06\\
238.5	8.30000000007463e-06\\
238.75	8.30000000007463e-06\\
239	8.30000000007463e-06\\
239.25	8.30000000007463e-06\\
239.5	8.30000000007463e-06\\
239.75	8.30000000007463e-06\\
240	8.30000000007463e-06\\
240.25	8.30000000007463e-06\\
240.5	8.30000000007463e-06\\
240.75	8.30000000007463e-06\\
241	8.30000000007463e-06\\
241.25	8.30000000007463e-06\\
241.5	8.30000000007463e-06\\
241.75	8.30000000007463e-06\\
242	8.30000000007463e-06\\
242.25	8.30000000007463e-06\\
242.5	8.30000000007463e-06\\
242.75	8.30000000007463e-06\\
243	8.30000000007463e-06\\
243.25	8.30000000007463e-06\\
243.5	8.30000000007463e-06\\
243.75	8.30000000007463e-06\\
244	8.30000000007463e-06\\
244.25	8.30000000007463e-06\\
244.5	8.30000000007463e-06\\
244.75	8.30000000007463e-06\\
245	8.30000000007463e-06\\
245.25	8.30000000007463e-06\\
245.5	8.30000000007463e-06\\
245.75	8.30000000007463e-06\\
246	8.30000000007463e-06\\
};
\addlegendentry{$\text{Geometric }\beta$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	-6.8449927626002e-07\\
1	-1.85396604496235e-06\\
1.25	-3.33282904801946e-06\\
1.5	-4.97343546163043e-06\\
1.75	-6.65539976213436e-06\\
2	-8.28334451591362e-06\\
2.25	-9.78425249037462e-06\\
2.5	-1.11047386995855e-05\\
2.75	-1.22084215021245e-05\\
3	-1.30734614249839e-05\\
3.25	-1.3690282933132e-05\\
3.5	-1.40594787583215e-05\\
3.75	-1.41898942067065e-05\\
4	-1.40968893304616e-05\\
4.25	-1.38007769698301e-05\\
4.5	-1.33254338390287e-05\\
4.75	-1.26970805929827e-05\\
5	-1.19432253021801e-05\\
5.25	-1.10917630885554e-05\\
5.5	-1.01702234078238e-05\\
5.75	-9.20515530533628e-06\\
6	-8.22164012115323e-06\\
6.25	-7.24292043002839e-06\\
6.5	-6.29013348862895e-06\\
6.75	-5.3821369424556e-06\\
7	-4.53541437189786e-06\\
7.25	-3.76404829183219e-06\\
7.5	-3.07974843688497e-06\\
7.75	-2.49192357693051e-06\\
8	-2.00778541975533e-06\\
8.25	-1.6324736989981e-06\\
8.5	-1.36919186072282e-06\\
8.75	-1.2209216239786e-06\\
9	-1.192140650911e-06\\
9.25	-1.27378826063407e-06\\
9.5	-1.46199852460914e-06\\
9.75	-1.75317734166104e-06\\
10	-2.14279180582081e-06\\
10.25	-2.62515535179385e-06\\
10.5	-3.1938629714794e-06\\
10.75	-3.84227380774438e-06\\
11	-4.56374871406322e-06\\
11.25	-5.3518446764574e-06\\
11.5	-6.2003665746836e-06\\
11.75	-7.10350146512728e-06\\
12	-8.05597215235532e-06\\
12.25	-9.05312076336326e-06\\
12.5	-1.00909213158083e-05\\
12.75	-1.11659244182042e-05\\
13	-1.22753747347638e-05\\
13.25	-1.34170629110988e-05\\
13.5	-1.45892194798931e-05\\
13.75	-1.57906153725382e-05\\
14	-1.70206375077024e-05\\
14.25	-1.82793232211852e-05\\
14.5	-1.956722260374e-05\\
14.75	-2.08856918449995e-05\\
15	-2.22367056226332e-05\\
15.25	-2.36227807649794e-05\\
15.5	-2.50469964131534e-05\\
15.75	-2.65129916035324e-05\\
16	-2.80249645970769e-05\\
16.25	-2.9587666221789e-05\\
16.5	-3.12062907106254e-05\\
16.75	-3.28864992047155e-05\\
17	-3.46344593167954e-05\\
17.25	-3.64566733308989e-05\\
17.5	-3.83600568674554e-05\\
17.75	-4.03517633457496e-05\\
18	-4.24391499659929e-05\\
18.25	-4.46297360526118e-05\\
18.5	-4.69309027093973e-05\\
18.75	-4.93498399554386e-05\\
19	-5.18935690109827e-05\\
19.25	-5.4568988407268e-05\\
19.5	-5.73826721063976e-05\\
19.75	-6.03408663296605e-05\\
20	-6.34491531406184e-05\\
20.25	-6.67122669780872e-05\\
20.5	-7.01341572820986e-05\\
20.75	-7.37179226645442e-05\\
21	-7.7465726168172e-05\\
21.25	-8.13787222054556e-05\\
21.5	-8.54570211552233e-05\\
21.75	-8.96996979025579e-05\\
22	-9.41048815904867e-05\\
22.25	-9.86699858429248e-05\\
22.5	-0.000103391695200014\\
22.75	-0.000108265754847537\\
23	-0.000113287441140136\\
23.25	-0.000118451979353495\\
23.5	-0.000123754720748011\\
23.75	-0.000129191431335949\\
24	-0.000134758998611323\\
24.25	-0.000140455515812045\\
24.5	-0.0001462797128946\\
24.75	-0.000152231779990271\\
25	-0.000158313763043405\\
25.25	-0.000164529995301879\\
25.5	-0.000170887497508661\\
25.75	-0.000177396373831016\\
26	-0.00018407022306692\\
26.25	-0.000190926637153589\\
26.5	-0.000197987682626846\\
26.75	-0.000205280321039818\\
27	-0.000212836882259247\\
27.25	-0.000220695580302083\\
27.5	-0.000228900929947936\\
27.75	-0.000237504058956265\\
28	-0.000246563001728365\\
28.25	-0.000256142959062992\\
28.5	-0.000266316422990043\\
28.75	-0.00027716310066851\\
29	-0.000288769738486407\\
29.25	-0.000301229754288618\\
29.5	-0.000314642615876257\\
29.75	-0.000329112783448187\\
30	-0.000344748536945879\\
30.25	-0.000361660825415958\\
30.5	-0.000379960645747495\\
30.75	-0.000399755101853056\\
31	-0.000421152818924205\\
31.25	-0.000444257000293647\\
31.5	-0.000469162473043902\\
31.75	-0.000495952895783192\\
32	-0.00052469770265037\\
32.25	-0.00055544892749937\\
32.5	-0.000588238038402213\\
32.75	-0.000623072532800698\\
33	-0.000659932662291076\\
33.25	-0.000698768300034042\\
33.5	-0.000739496141973075\\
33.75	-0.000781997163859952\\
34	-0.000826114401788422\\
34.25	-0.000871651294700131\\
34.5	-0.00091837104828397\\
34.75	-0.000965996792175098\\
35	-0.00101421277766315\\
35.25	-0.00106266679330668\\
35.5	-0.00111097382706581\\
35.75	-0.00115872114554895\\
36	-0.00120547481682463\\
36.25	-0.00125078777526891\\
36.5	-0.00129420951769853\\
36.75	-0.00133529741026613\\
37	-0.00137362960711996\\
37.25	-0.00140881956358958\\
37.5	-0.0014405320898576\\
37.75	-0.00146850066704758\\
38	-0.00149254599990293\\
38.25	-0.00151259547167475\\
38.5	-0.0015287032630233\\
38.75	-0.00154107074603992\\
39	-0.00155006676873454\\
39.25	-0.00155624712328858\\
39.5	-0.00156037300445871\\
39.75	-0.00156342756248393\\
40	-0.00156662999816711\\
40.25	-0.00157144635863373\\
40.5	-0.0015795963342398\\
40.75	-0.0015930553219201\\
41	-0.00161405084906782\\
41.25	-0.00164505250092825\\
41.5	-0.00168875467160283\\
41.75	-0.00174805128599723\\
42	-0.00182600183081105\\
42.25	-0.00192578806800321\\
42.5	-0.0020506609146676\\
42.75	-0.00220387716558097\\
43	-0.00238862583612613\\
43.25	-0.00260794403747771\\
43.5	-0.00286462276147933\\
43.75	-0.00316110303110293\\
44	-0.00349936308471544\\
44.25	-0.00388079763806089\\
44.5	-0.00430609069320434\\
44.75	-0.00477508353412177\\
45	-0.0052866400847583\\
45.25	-0.00583851199029372\\
45.5	-0.00642720629392351\\
45.75	-0.00704785864415899\\
46	-0.00769411562688677\\
46.25	-0.00835802913665085\\
46.5	-0.00902996736519138\\
46.75	-0.00969854579216554\\
47	-0.0103505823391939\\
47.25	-0.0109710807406702\\
47.5	-0.0115432457072421\\
47.75	-0.0120485332366195\\
48	-0.0124667393634494\\
48.25	-0.0127761313529472\\
48.5	-0.0129536251478651\\
48.75	-0.0129750090704597\\
49	-0.0128152110615756\\
49.25	-0.0124486060831705\\
49.5	-0.0118493600334327\\
49.75	-0.0109918040547651\\
50	-0.00985083068852422\\
50.25	-0.00840230172011794\\
50.5	-0.00662291245467661\\
50.75	-0.00449140319287878\\
51	-0.00198862401304762\\
51.25	0.000902109060531528\\
51.5	0.00419469338745134\\
51.75	0.00789996157178851\\
52	0.0120254525750897\\
52.25	0.0165752390078195\\
52.5	0.0215498134033912\\
52.75	0.0269460307997115\\
53	0.0327571059570669\\
53.25	0.0389726651193102\\
53.5	0.0455788518672766\\
53.75	0.0525584856449492\\
54	0.0598912705491253\\
54.25	0.0675540514152116\\
54.5	0.0755211139233363\\
54.75	0.0837645252525443\\
55	0.0922545107086525\\
55.25	0.100959859220909\\
55.5	0.109848348252812\\
55.75	0.118887177492323\\
56	0.128038037975837\\
56.25	0.137267720250549\\
56.5	0.146543577596769\\
56.75	0.155833885166443\\
57	0.165108162047903\\
57.25	0.174337452897444\\
57.5	0.183494567470582\\
57.75	0.19255427793524\\
58	0.201493474991136\\
58.25	0.210291284497616\\
58.5	0.218929146713216\\
58.75	0.227390860485317\\
59	0.235662594576201\\
59.25	0.243732867623534\\
59.5	0.251592500238283\\
59.75	0.259234542172724\\
60	0.26665417695696\\
60.25	0.273848604614189\\
60.5	0.280816858824946\\
60.75	0.287559643641883\\
61	0.294079158790231\\
61.25	0.300378914111281\\
61.5	0.306463534746933\\
61.75	0.312338558946488\\
62	0.318010230357418\\
62.25	0.323485286692348\\
62.5	0.328770746745771\\
62.75	0.333873697930966\\
63	0.338801086996732\\
63.25	0.343559517578926\\
63.5	0.348155059655353\\
63.75	0.352593082099611\\
64	0.356878145305818\\
64.25	0.361014597977217\\
64.5	0.365006590014559\\
64.75	0.368858086344442\\
65	0.372572881110591\\
65.25	0.376154614592709\\
65.5	0.379606792080759\\
65.75	0.382932803862534\\
66	0.386135945295049\\
66.25	0.389219436000092\\
66.5	0.392186437426965\\
66.75	0.395040068247847\\
67	0.397783417249755\\
67.25	0.40041955355466\\
67.5	0.402951534137862\\
67.75	0.405382408727838\\
68	0.407715222263154\\
68.25	0.409953015155968\\
68.5	0.412098821669913\\
68.75	0.414155666764276\\
69	0.41612656178759\\
69.25	0.418014499422423\\
69.5	0.419822448285514\\
69.75	0.421553347646855\\
70	0.42321010163902\\
70.25	0.424795573233069\\
70.5	0.426312578149622\\
70.75	0.427763878864806\\
71	0.429152178853928\\
71.25	0.430480117196797\\
71.5	0.43175026364776\\
71.75	0.432965114252269\\
72	0.434127087571353\\
72.25	0.435238521555452\\
72.5	0.436301671090668\\
72.75	0.437318706223514\\
73	0.438291711055293\\
73.25	0.439222683284104\\
73.5	0.440113534361332\\
73.75	0.440966090220453\\
74	0.441782092528792\\
74.25	0.442563200407704\\
74.5	0.443310992563161\\
74.75	0.444026969766919\\
75	0.444712557627998\\
75.25	0.44536910959528\\
75.5	0.445997910133753\\
75.75	0.446600178020133\\
76	0.447177069707201\\
76.25	0.44772968271042\\
76.5	0.448259058975145\\
76.75	0.448766188187619\\
77	0.449252010998112\\
77.25	0.449717422129591\\
77.5	0.450163273350305\\
77.75	0.450590376293507\\
78	0.450999505112055\\
78.25	0.451391398959819\\
78.5	0.451766764295671\\
78.75	0.452126277009242\\
79	0.452470584370668\\
79.25	0.452800306809048\\
79.5	0.453116039526566\\
79.75	0.453418353956858\\
80	0.453707799077612\\
80.25	0.453984902588323\\
80.5	0.454250171964736\\
80.75	0.454504095401822\\
81	0.454747142657241\\
81.25	0.454979765806977\\
81.5	0.455202399924451\\
81.75	0.455415463693949\\
82	0.455619359968406\\
82.25	0.455814476280887\\
82.5	0.45600118531821\\
82.75	0.456179845364314\\
83	0.456350800719985\\
83.25	0.456514382104726\\
83.5	0.456670907045616\\
83.75	0.45682068025715\\
84	0.456963994015283\\
84.25	0.457101128528125\\
84.5	0.457232352305039\\
84.75	0.457357922525347\\
85	0.457478085407253\\
85.25	0.457593076577173\\
85.5	0.457703121439267\\
85.75	0.457808435544679\\
86	0.457909224959703\\
86.25	0.458005686631974\\
86.5	0.458098008753629\\
86.75	0.458186371120294\\
87	0.458270945484795\\
87.25	0.458351895904435\\
87.5	0.458429379080782\\
87.75	0.458503544690966\\
88	0.458574535709592\\
88.25	0.458642488720467\\
88.5	0.458707534217501\\
88.75	0.458769796894243\\
89	0.458829395921656\\
89.25	0.458886445213865\\
89.5	0.458941053681739\\
89.75	0.45899332547429\\
90	0.459043360207963\\
90.25	0.459091253184027\\
90.5	0.459137095594331\\
90.75	0.459180974715775\\
91	0.459222974093916\\
91.25	0.459263173716179\\
91.5	0.459301650175168\\
91.75	0.459338476822614\\
92	0.459373723914506\\
92.25	0.45940745874796\\
92.5	0.459439745790385\\
92.75	0.459470646801479\\
93	0.459500220948593\\
93.25	0.459528524915962\\
93.5	0.459555613008286\\
93.75	0.459581537249113\\
94	0.459606347474437\\
94.25	0.459630091421909\\
94.5	0.459652814815999\\
94.75	0.459674561449447\\
95	0.459695373261263\\
95.25	0.459715290411554\\
95.5	0.459734351353395\\
95.75	0.459752592901927\\
96	0.459770050300864\\
96.25	0.459786757286562\\
96.5	0.459802746149757\\
96.75	0.459818047795086\\
97	0.459832691798493\\
97.25	0.459846706462578\\
97.5	0.459860118869966\\
97.75	0.459872954934755\\
98	0.459885239452077\\
98.25	0.459896996145831\\
98.5	0.459908247714628\\
98.75	0.459919015875976\\
99	0.459929321408742\\
99.25	0.45993918419394\\
99.5	0.459948623253868\\
99.75	0.459957656789631\\
100	0.459966302217102\\
100.25	0.459974576201346\\
100.5	0.459982494689558\\
100.75	0.459990072942564\\
101	0.459997325564914\\
101.25	0.460004266533633\\
101.5	0.460010909225671\\
101.75	0.460017266444091\\
102	0.460023350443069\\
102.25	0.460029172951739\\
102.5	0.460034745196935\\
102.75	0.460040077924885\\
103	0.460045181421913\\
103.25	0.460050065534185\\
103.5	0.460054739686556\\
103.75	0.460059212900564\\
104	0.460063493811604\\
104.25	0.460067590685348\\
104.5	0.460071511433431\\
104.75	0.460075263628448\\
105	0.460078854518303\\
105.25	0.460082291039946\\
105.5	0.460085579832518\\
105.75	0.460088727249944\\
106	0.460091739373011\\
106.25	0.460094622020934\\
106.5	0.46009738076245\\
106.75	0.46010002092647\\
107	0.460102547612281\\
107.25	0.460104965699348\\
107.5	0.460107279856719\\
107.75	0.460109494552045\\
108	0.460111614060244\\
108.25	0.46011364247181\\
108.5	0.460115583700782\\
108.75	0.460117441492394\\
109	0.46011921943041\\
109.25	0.46012092094415\\
109.5	0.460122549315234\\
109.75	0.460124107684033\\
110	0.46012559905585\\
110.25	0.460127026306844\\
110.5	0.460128392189686\\
110.75	0.460129699338982\\
111	0.460130950276447\\
111.25	0.460132147415859\\
111.5	0.460133293067782\\
111.75	0.460134389444085\\
112	0.460135438662256\\
112.25	0.460136442749508\\
112.5	0.460137403646714\\
112.75	0.460138323212148\\
113	0.460139203225052\\
113.25	0.460140045389045\\
113.5	0.460140851335377\\
113.75	0.460141622626012\\
114	0.460142360756591\\
114.25	0.460143067159248\\
114.5	0.46014374320529\\
114.75	0.460144390207766\\
115	0.460145009423909\\
115.25	0.460145602057474\\
115.5	0.460146169260966\\
115.75	0.460146712137775\\
116	0.460147231744213\\
116.25	0.460147729091461\\
116.5	0.46014820514744\\
116.75	0.460148660838591\\
117	0.460149097051591\\
117.25	0.460149514634995\\
117.5	0.460149914400811\\
117.75	0.460150297126011\\
118	0.460150663553989\\
118.25	0.460151014395954\\
118.5	0.460151350332278\\
118.75	0.460151672013792\\
119	0.460151980063028\\
119.25	0.460152275075423\\
119.5	0.460152557620481\\
119.75	0.460152828242884\\
120	0.460153087463576\\
120.25	0.460153335780806\\
120.5	0.460153573671124\\
120.75	0.460153801590364\\
121	0.460154019974572\\
121.25	0.460154229240916\\
121.5	0.460154429788558\\
121.75	0.460154621999501\\
122	0.460154806239399\\
122.25	0.460154982858347\\
122.5	0.460155152191641\\
122.75	0.460155314560506\\
123	0.4601554702728\\
123.25	0.460155619623696\\
123.5	0.460155762896327\\
123.75	0.460155900362418\\
124	0.460156032282881\\
124.25	0.460156158908395\\
124.5	0.46015628047995\\
124.75	0.460156397229382\\
125	0.460156509379865\\
125.25	0.460156617146391\\
125.5	0.460156720736221\\
125.75	0.460156820349321\\
126	0.460156916178758\\
126.25	0.460157008411097\\
126.5	0.460157097226747\\
126.75	0.460157182800311\\
127	0.460157265300897\\
127.25	0.460157344892414\\
127.5	0.46015742173385\\
127.75	0.460157495979533\\
128	0.460157567779357\\
128.25	0.460157637279011\\
128.5	0.460157704620179\\
128.75	0.46015776994073\\
129	0.460157833374889\\
129.25	0.4601578950534\\
129.5	0.460157955103672\\
129.75	0.460158013649916\\
130	0.460158070813282\\
130.25	0.460158126711975\\
130.5	0.460158181461377\\
130.75	0.460158235174159\\
131	0.460158287960395\\
131.25	0.460158339927671\\
131.5	0.460158391181206\\
131.75	0.460158441823956\\
132	0.460158491956749\\
132.25	0.460158541678406\\
132.5	0.460158591085881\\
132.75	0.460158640274404\\
133	0.460158689337647\\
133.25	0.46015873836789\\
133.5	0.460158787456206\\
133.75	0.460158836692664\\
134	0.460158886166546\\
134.25	0.460158935966576\\
134.5	0.460158986181175\\
134.75	0.460159036898727\\
135	0.460159088207864\\
135.25	0.460159140197775\\
135.5	0.460159192958524\\
135.75	0.460159246581386\\
136	0.46015930115921\\
136.25	0.460159356786786\\
136.5	0.460159413561232\\
136.75	0.460159471582402\\
137	0.460159530953291\\
137.25	0.46015959178046\\
137.5	0.46015965417448\\
137.75	0.460159718250364\\
138	0.460159784128025\\
138.25	0.46015985193273\\
138.5	0.46015992179555\\
138.75	0.460159993853826\\
139	0.460160068251622\\
139.25	0.460160145140179\\
139.5	0.46016022467836\\
139.75	0.460160307033092\\
140	0.460160392379793\\
140.25	0.46016048090279\\
140.5	0.460160572795726\\
140.75	0.460160668261939\\
141	0.460160767514832\\
141.25	0.460160870778223\\
141.5	0.460160978286662\\
141.75	0.460161090285724\\
142	0.460161207032283\\
142.25	0.460161328794746\\
142.5	0.460161455853257\\
142.75	0.460161588499866\\
143	0.460161727038664\\
143.25	0.460161871785875\\
143.5	0.460162023069912\\
143.75	0.46016218123139\\
144	0.460162346623097\\
144.25	0.460162519609923\\
144.5	0.460162700568754\\
144.75	0.460162889888314\\
145	0.460163087968989\\
145.25	0.460163295222601\\
145.5	0.46016351207217\\
145.75	0.460163738951648\\
146	0.460163976305656\\
146.25	0.460164224589203\\
146.5	0.460164484267454\\
146.75	0.4601647558155\\
147	0.46016503971821\\
147.25	0.460165336470153\\
147.5	0.460165646575621\\
147.75	0.460165970548802\\
148	0.460166308914118\\
148.25	0.460166662206773\\
148.5	0.460167030973553\\
148.75	0.460167415773926\\
149	0.460167817181476\\
149.25	0.460168235785747\\
149.5	0.460168672194521\\
149.75	0.460169127036595\\
150	0.460169600965118\\
150.25	0.460170094661533\\
150.5	0.460170608840172\\
150.75	0.46017114425355\\
151	0.460171701698413\\
151.25	0.460172282022546\\
151.5	0.460172886132401\\
151.75	0.460173515001522\\
152	0.460174169679798\\
152.25	0.460174851303496\\
152.5	0.460175561106063\\
152.75	0.460176300429627\\
153	0.460177070737115\\
153.25	0.460177873624896\\
153.5	0.460178710835785\\
153.75	0.460179584272276\\
154	0.46018049600979\\
154.25	0.460181448309706\\
154.5	0.460182443631941\\
154.75	0.460183484646761\\
155	0.460184574245504\\
155.25	0.460185715549891\\
155.5	0.460186911919523\\
155.75	0.460188166957181\\
156	0.460189484511525\\
156.25	0.46019086867677\\
156.5	0.460192323788914\\
156.75	0.46019385441814\\
157	0.460195465356981\\
157.25	0.460197161603914\\
157.5	0.46019894834209\\
157.75	0.460200830912945\\
158	0.460202814784561\\
158.25	0.460204905514701\\
158.5	0.460207108708596\\
158.75	0.460209429971663\\
159	0.460211874857522\\
159.25	0.460214448811814\\
159.5	0.460217157112536\\
159.75	0.460220004807825\\
160	0.460222996652305\\
160.25	0.460226137043361\\
160.5	0.460229429958954\\
160.75	0.460232878898812\\
161	0.460236486831067\\
161.25	0.460240256146661\\
161.5	0.460244188624031\\
161.75	0.460248285406802\\
162	0.460252546997361\\
162.25	0.460256973269341\\
162.5	0.460261563502062\\
162.75	0.460266316440079\\
163	0.460271230380869\\
163.25	0.460276303293602\\
163.5	0.460281532971737\\
163.75	0.460286917221842\\
164	0.460292454090646\\
164.25	0.460298142131827\\
164.5	0.460303980713351\\
164.75	0.460309970365398\\
165	0.460316113168105\\
165.25	0.460322413177199\\
165.5	0.460328876884522\\
165.75	0.460335513709174\\
166	0.460342336513566\\
166.25	0.460349362137271\\
166.5	0.460356611939978\\
166.75	0.460364112343239\\
167	0.460371895359108\\
167.25	0.460379999092145\\
167.5	0.460388468199677\\
167.75	0.460397354293754\\
168	0.460406716266891\\
168.25	0.460416620522571\\
168.5	0.460427141090559\\
168.75	0.460438359606552\\
169	0.460450365135439\\
169.25	0.460463253817685\\
169.5	0.460477128319119\\
169.75	0.460492097065762\\
170	0.460508273247233\\
170.25	0.460525773574944\\
170.5	0.460544716784701\\
170.75	0.460565221877536\\
171	0.460587406097534\\
171.25	0.460611382651471\\
171.5	0.460637258181451\\
171.75	0.460665130009515\\
172	0.460695083181279\\
172.25	0.460727187344729\\
172.5	0.460761493509774\\
172.75	0.460798030744306\\
173	0.460836802872861\\
173.25	0.460877785254654\\
173.5	0.460920921728215\\
173.75	0.460966121820072\\
174	0.461013258324634\\
174.25	0.461062165371168\\
174.5	0.461112637101305\\
174.75	0.461164427086479\\
175	0.461217248618675\\
175.25	0.461270776009261\\
175.5	0.461324647029443\\
175.75	0.461378466621148\\
176	0.461431811999202\\
176.25	0.461484239252785\\
176.5	0.461535291538008\\
176.75	0.461584508931179\\
177	0.461631439986541\\
177.25	0.461675655009896\\
177.5	0.461716761023263\\
177.75	0.461754418352839\\
178	0.461788358725706\\
178.25	0.461818404708021\\
178.5	0.4618444902607\\
178.75	0.461866682127545\\
179	0.461885201706392\\
179.25	0.461900446986937\\
179.5	0.461913014070695\\
179.75	0.461923717719972\\
180	0.461933610315785\\
180.25	0.461943998540863\\
180.5	0.461956457045157\\
180.75	0.461972838300391\\
181	0.461995277808669\\
181.25	0.462026193801167\\
181.5	0.462068280548487\\
181.75	0.462124494406269\\
182	0.462198031741124\\
182.25	0.462292297926176\\
182.5	0.462410866661702\\
182.75	0.462557428971538\\
183	0.462735731347993\\
183.25	0.462949502671749\\
183.5	0.463202369717587\\
183.75	0.463497761274489\\
184	0.463838801158488\\
184.25	0.464228190679814\\
184.5	0.464668081442914\\
184.75	0.465159939706741\\
185	0.465704403911063\\
185.25	0.46630113737356\\
185.5	0.466948678566512\\
185.75	0.46764429177117\\
186	0.468383821262144\\
186.25	0.469161552479379\\
186.5	0.469970083909209\\
186.75	0.470800213677485\\
187	0.471640845219428\\
187.25	0.47247891676148\\
187.5	0.473299359456601\\
187.75	0.474085088603214\\
188	0.474817031489338\\
188.25	0.475474194719019\\
188.5	0.476033776549358\\
188.75	0.476471334765902\\
189	0.476761013803088\\
189.25	0.476875824361512\\
189.5	0.476787972519533\\
189.75	0.476469238654147\\
190	0.475891404317661\\
190.25	0.475026719914408\\
190.5	0.473848401583507\\
190.75	0.472331149618123\\
191	0.470454172041904\\
191.25	0.468197591144303\\
191.5	0.465544506169357\\
191.75	0.462481319905865\\
192	0.458998008497347\\
192.25	0.455088329323891\\
192.5	0.450749952798918\\
192.75	0.445984518066568\\
193	0.440797625073832\\
193.25	0.435198766532042\\
193.5	0.429201199014043\\
193.75	0.4228217543544\\
194	0.416080594321657\\
194.25	0.409000912259756\\
194.5	0.401608584918486\\
194.75	0.393931777075167\\
195	0.386000503281112\\
195.25	0.377846154415617\\
195.5	0.36950099810776\\
195.75	0.36099766227435\\
196	0.352368612028582\\
196.25	0.34364562821768\\
196.5	0.334849924301727\\
196.75	0.32601125237092\\
197	0.31715756740346\\
197.25	0.308314733582344\\
197.5	0.2995062985595\\
197.75	0.290753339509078\\
198	0.282074382704293\\
198.25	0.27348539627402\\
198.5	0.264999853170872\\
198.75	0.256628859774261\\
199	0.248381344906243\\
199.25	0.240264303523297\\
199.5	0.23228308814067\\
199.75	0.224441737830113\\
200	0.216743284101944\\
200.25	0.209190025987507\\
200.5	0.201783771010583\\
200.75	0.194526040543683\\
201	0.187418239038488\\
201.25	0.180461787425522\\
201.5	0.173658221730468\\
201.75	0.167009258520449\\
202	0.160516829389045\\
202.25	0.154183087158948\\
202.5	0.148010386856732\\
202.75	0.142001244801494\\
203	0.136158279348532\\
203.25	0.130484136925403\\
203.5	0.124981406982151\\
203.75	0.119652529396261\\
204	0.114499697682834\\
204.25	0.109524761078494\\
204.5	0.104729128221185\\
204.75	0.100113674763688\\
205	0.0956786569584766\\
205.25	0.0914236339206835\\
205.5	0.0873474231401705\\
205.75	0.0834480864181219\\
206	0.0797229418510878\\
206.25	0.0761685973227897\\
206.5	0.0727810011705182\\
206.75	0.0695555059882013\\
207	0.0664869419273028\\
207.25	0.0635696962222769\\
207.5	0.0607977960254318\\
207.75	0.0581649920691509\\
208	0.0556648410058705\\
208.25	0.0532907846352423\\
208.5	0.0510362245740408\\
208.75	0.0488945912225333\\
209	0.046859406181003\\
209.25	0.0449243375424901\\
209.5	0.0430832477363328\\
209.75	0.0413302337585906\\
210	0.0396596598733191\\
210.25	0.0380661829922522\\
210.5	0.0365447710754338\\
210.75	0.03509071500035\\
211	0.0336996344269397\\
211.25	0.0323674782434619\\
211.5	0.0310905202156978\\
211.75	0.0298653504804749\\
212	0.0286888635224609\\
212.25	0.0275582432831514\\
212.5	0.0264709459883353\\
212.75	0.0254246812819013\\
213	0.0244173922065226\\
213.25	0.0234472345189677\\
213.5	0.0225125557835284\\
213.75	0.0216118746319314\\
214	0.020743860545632\\
214.25	0.0199073144178821\\
214.5	0.0191011501457822\\
214.75	0.0183243774379414\\
215	0.0175760859746706\\
215.25	0.0168554310227841\\
215.5	0.0161616205610916\\
215.75	0.0154939039312661\\
216	0.0148515620258051\\
216.25	0.014233898970408\\
216.5	0.0136402352046279\\
216.75	0.0130699019149892\\
217	0.0125222367129268\\
217.25	0.011996580453921\\
217.5	0.0114922750740941\\
217.75	0.0110086623120832\\
218	0.0105450831861753\\
218.25	0.0101008780633193\\
218.5	0.00967538718596779\\
218.75	0.00926795157281684\\
219	0.00887791427314353\\
219.25	0.00850462189330448\\
219.5	0.00814742632439677\\
219.75	0.0078056865919233\\
220	0.00747877075318944\\
220.25	0.00716605778123783\\
220.5	0.00686693938030178\\
220.75	0.00658082168532251\\
221	0.00630712680571575\\
221.25	0.00604529418137263\\
221.5	0.00579478172753949\\
221.75	0.00555506677016774\\
222	0.00532564675187505\\
222.25	0.00510603972645636\\
222.5	0.00489578464887058\\
222.75	0.00469444147617326\\
223	0.00450159109788139\\
223.25	0.00431683510608259\\
223.5	0.00413979543100299\\
223.75	0.00397011385850091\\
224	0.00380745144394662\\
224.25	0.00365148780834804\\
224.5	0.00350192046244314\\
224.75	0.00335846399515505\\
225	0.00322084922064932\\
225.25	0.00308882226557543\\
225.5	0.0029621436886324\\
225.75	0.00284058759544716\\
226	0.00272394072058555\\
226.25	0.0026120014802561\\
226.5	0.00250457919198374\\
226.75	0.00240149309987791\\
227	0.00230257564382418\\
227.25	0.00220766577929467\\
227.5	0.0021166084399394\\
227.75	0.00202925553581799\\
228	0.00194546534549018\\
228.25	0.00186510193718901\\
228.5	0.00178803463612059\\
228.75	0.00171413753648108\\
229	0.00164328909605336\\
229.25	0.00157537174381078\\
229.5	0.00151027155006585\\
229.75	0.00144787795626072\\
230	0.00138808363649129\\
230.25	0.00133078435532497\\
230.5	0.00127587890214871\\
230.75	0.00122326870187827\\
231	0.0011728581060535\\
231.25	0.00112455482408535\\
231.5	0.00107826973418513\\
231.75	0.00103391693122369\\
232	0.000991413737162558\\
232.25	0.000950680766715578\\
232.5	0.000911641973256681\\
232.75	0.000874224658829192\\
233	0.000838359475419823\\
233.25	0.000803980381207509\\
233.5	0.000771024585107003\\
233.75	0.000739432447112947\\
234	0.000709147399363881\\
234.25	0.000680115782615492\\
234.5	0.000652286751776258\\
234.75	0.0006256121161102\\
235	0.00060004615472681\\
235.25	0.000575545430127644\\
235.5	0.000552068527371616\\
235.75	0.000529575941723607\\
236	0.00050802997736971\\
236.25	0.000487394543134545\\
236.5	0.000467634992924041\\
236.75	0.000448717948411181\\
237	0.00043061124556516\\
237.25	0.000413283759479375\\
237.5	0.000396705302114124\\
237.75	0.000380846530865935\\
238	0.000365678874359441\\
238.25	0.000351174464878579\\
238.5	0.000337306090473624\\
238.75	0.000324047167607846\\
239	0.000311371706703913\\
239.25	0.0002992543037725\\
239.5	0.000287670142101547\\
239.75	0.000276594981070889\\
240	0.000266005199539375\\
240.25	0.000255877754159714\\
240.5	0.000246190409304896\\
240.75	0.000236921664947073\\
241	0.000228050770996471\\
241.25	0.000219557730344369\\
241.5	0.000211423231070816\\
241.75	0.000203628415960072\\
242	0.000196154986586805\\
242.25	0.000188985615450315\\
242.5	0.000182103921986955\\
242.75	0.00017549429797545\\
243	0.000169141856769631\\
243.25	0.000163032391504731\\
243.5	0.000157152378140134\\
243.75	0.00015148898709272\\
244	0.000146030138752863\\
244.25	0.000140764589955266\\
244.5	0.000135681960434444\\
244.75	0.000130772895932045\\
245	0.000126029298052178\\
245.25	0.0001214441992666\\
245.5	0.000117011774928585\\
245.75	0.000112728776702134\\
246	0.000108599015882652\\
};
\addlegendentry{$\text{Planned }\beta$}

\end{axis}
\end{tikzpicture}%


==> figures/script_03_envelopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.522in,
height=2.797in,
at={(0.759in,0.439in)},
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Road s [m]},
ymin=-3.28209018868653,
ymax=3.31649216523952,
ylabel style={font=\color{white!15!black}},
ylabel={Envelope width [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:125.0001,-3.1628)}, font=\tikzLegendSize},ylabel style={at={(axis cs:9.6123,0.017204)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1.27001815498807\\
0.25	1.27001815498807\\
0.5	1.27001815498807\\
0.75	1.27001815498807\\
1	1.27001815498807\\
1.25	1.27001815498807\\
1.5	1.27001815498807\\
1.75	1.27001815498807\\
2	1.27001815498807\\
2.25	1.27001815498807\\
2.5	1.27001815498807\\
2.75	1.27001815498807\\
3	1.27001815498807\\
3.25	1.27001815498807\\
3.5	1.27001815498807\\
3.75	1.27001815498807\\
4	1.27001815498807\\
4.25	1.27001815498807\\
4.5	1.27001815498807\\
4.75	1.27001815498807\\
5	1.27001815498807\\
5.25	1.27001815498807\\
5.5	1.27001815498807\\
5.75	1.27001815498807\\
6	1.27001815498807\\
6.25	1.27001815498807\\
6.5	1.27001815498807\\
6.75	1.27001815498807\\
7	1.27001815498807\\
7.25	1.27001815498807\\
7.5	1.27001815498807\\
7.75	1.27001815498807\\
8	1.27001815498807\\
8.25	1.27001815498807\\
8.5	1.27001815498807\\
8.75	1.27001815498807\\
9	1.27001815498807\\
9.25	1.27001815498807\\
9.5	1.27001815498807\\
9.75	1.27001815498807\\
10	1.27001815498807\\
10.25	1.27001815498807\\
10.5	1.27001815498807\\
10.75	1.27001815498807\\
11	1.27001815498807\\
11.25	1.27001815498807\\
11.5	1.27001815498807\\
11.75	1.27001815498807\\
12	1.27001815498807\\
12.25	1.27001815498807\\
12.5	1.27001815498807\\
12.75	1.27001815498807\\
13	1.27001815498807\\
13.25	1.27001815498807\\
13.5	1.27001815498807\\
13.75	1.27001815498807\\
14	1.27001815498807\\
14.25	1.27001815498807\\
14.5	1.27001815498807\\
14.75	1.27001815498807\\
15	1.27001815498807\\
15.25	1.27001815498807\\
15.5	1.27001815498807\\
15.75	1.27001815498807\\
16	1.27001815498807\\
16.25	1.27001815498807\\
16.5	1.27001815498807\\
16.75	1.27001815498807\\
17	1.27001815498807\\
17.25	1.27001815498807\\
17.5	1.27001815498807\\
17.75	1.27001815498807\\
18	1.27001815498807\\
18.25	1.27001815498807\\
18.5	1.27001815498807\\
18.75	1.27001815498807\\
19	1.27001815498807\\
19.25	1.27001815498807\\
19.5	1.27001815498807\\
19.75	1.27001815498807\\
20	1.27001815498807\\
20.25	1.27001815498807\\
20.5	1.27001815498807\\
20.75	1.27001815498807\\
21	1.27001815498807\\
21.25	1.27001815498807\\
21.5	1.27001815498807\\
21.75	1.27001815498807\\
22	1.27001815498807\\
22.25	1.27001815498807\\
22.5	1.27001815498807\\
22.75	1.27001815498807\\
23	1.27001815498807\\
23.25	1.27001815498807\\
23.5	1.27001815498807\\
23.75	1.27001815498807\\
24	1.27001815498807\\
24.25	1.27001815498807\\
24.5	1.27001815498807\\
24.75	1.27001815498807\\
25	1.27001815498807\\
25.25	1.27001815498807\\
25.5	1.27001815498807\\
25.75	1.27001815498807\\
26	1.27001815498807\\
26.25	1.27001815498807\\
26.5	1.27001815498807\\
26.75	1.27001815498807\\
27	1.27001815498807\\
27.25	1.27001815498807\\
27.5	1.27001815498807\\
27.75	1.27001815498807\\
28	1.27001815498807\\
28.25	1.27001815498807\\
28.5	1.27001815498807\\
28.75	1.27001815498807\\
29	1.27001815498807\\
29.25	1.27001815498807\\
29.5	1.27001815498807\\
29.75	1.27001815498807\\
30	1.27001815498807\\
30.25	1.27001815498807\\
30.5	1.27001815498807\\
30.75	1.27001815498807\\
31	1.27001815498807\\
31.25	1.27001815498807\\
31.5	1.27001815498807\\
31.75	1.27001815498807\\
32	1.27001815498807\\
32.25	1.27001815498807\\
32.5	1.27001815498807\\
32.75	1.27001815498807\\
33	1.27001815498807\\
33.25	1.27001815498807\\
33.5	1.27001815498807\\
33.75	1.27001815498807\\
34	1.27001815498807\\
34.25	1.27001815498807\\
34.5	1.27001815498807\\
34.75	1.27001815498807\\
35	1.27001815498807\\
35.25	1.27001815498807\\
35.5	1.27001815498807\\
35.75	1.27001815498807\\
36	1.27001815498807\\
36.25	1.27001815498807\\
36.5	1.27001815498807\\
36.75	1.27001815498807\\
37	1.27001815498807\\
37.25	1.27001815498807\\
37.5	1.27001815498807\\
37.75	1.27001815498807\\
38	1.27001815498807\\
38.25	1.27001815498807\\
38.5	1.27001815498807\\
38.75	1.27001815498807\\
39	1.27001815498807\\
39.25	1.27001815498807\\
39.5	1.27001815498807\\
39.75	1.27001815498807\\
40	1.27001815498807\\
40.25	1.27001815498807\\
40.5	1.27001815498807\\
40.75	1.27001815498807\\
41	1.27001815498807\\
41.25	1.27001815498807\\
41.5	1.27001815498807\\
41.75	1.27001815498807\\
42	1.27001815498807\\
42.25	1.27001815498807\\
42.5	1.27001815498807\\
42.75	1.27001815498807\\
43	1.27001815498807\\
43.25	1.27001815498807\\
43.5	1.27001815498807\\
43.75	1.27001815498807\\
44	1.27001815498807\\
44.25	1.27001815498807\\
44.5	1.27001815498807\\
44.75	1.27001815498807\\
45	1.27001815498807\\
45.25	1.27001815498807\\
45.5	1.27001815498807\\
45.75	1.27001815498807\\
46	1.27001815498807\\
46.25	1.27001815498807\\
46.5	1.27001815498807\\
46.75	1.27001815498807\\
47	1.27001815498807\\
47.25	1.27001815498807\\
47.5	1.27001815498807\\
47.75	1.27001815498807\\
48	1.27001815498807\\
48.25	1.27001815498807\\
48.5	1.27001815498807\\
48.75	1.27001815498807\\
49	1.27001815498807\\
49.25	1.27001815498807\\
49.5	1.27001815498807\\
49.75	1.27001815498807\\
50	1.27001815498807\\
50.25	1.31613854715977\\
50.5	1.36222145844636\\
50.75	1.40824936181212\\
51	1.4542229383469\\
51.25	1.50014292013431\\
51.5	1.54601008804867\\
51.75	1.59182526949904\\
52	1.63758933612806\\
52.25	1.6833032014724\\
52.5	1.72896781859203\\
52.75	1.77458417767484\\
53	1.82015330362337\\
53.25	1.86567625363009\\
53.5	1.91115411474737\\
53.75	1.9565880014583\\
54	2.00197905325421\\
54.25	2.04732843222464\\
54.5	2.09263732066507\\
54.75	2.13790691870796\\
55	2.18313844198201\\
55.25	2.22833311930452\\
55.5	2.27349219041165\\
55.75	2.27349219041165\\
56	2.27349219041165\\
56.25	2.27349219041165\\
56.5	2.27349219041165\\
56.75	2.27349219041165\\
57	2.27349219041165\\
57.25	2.27349219041165\\
57.5	2.27349219041165\\
57.75	2.27349219041165\\
58	2.27349219041165\\
58.25	2.27349219041165\\
58.5	2.27349219041165\\
58.75	2.27349219041165\\
59	2.27349219041165\\
59.25	2.27349219041165\\
59.5	2.27349219041165\\
59.75	2.27349219041165\\
60	2.27349219041165\\
60.25	2.27349219041165\\
60.5	2.27349219041165\\
60.75	2.27349219041165\\
61	2.27349219041165\\
61.25	2.27349219041165\\
61.5	2.27349219041165\\
61.75	2.27349219041165\\
62	2.27349219041165\\
62.25	2.27349219041165\\
62.5	2.27349219041165\\
62.75	2.27349219041165\\
63	2.27349219041165\\
63.25	2.27349219041165\\
63.5	2.27349219041165\\
63.75	2.27349219041165\\
64	2.27349219041165\\
64.25	2.27349219041165\\
64.5	2.27349219041165\\
64.75	2.27349219041165\\
65	2.27349219041165\\
65.25	2.27349219041165\\
65.5	2.27349219041165\\
65.75	2.27349219041165\\
66	2.27349219041165\\
66.25	2.27349219041165\\
66.5	2.27349219041165\\
66.75	2.27349219041165\\
67	2.27349219041165\\
67.25	2.27349219041165\\
67.5	2.27349219041165\\
67.75	2.27349219041165\\
68	2.27349219041165\\
68.25	2.27349219041165\\
68.5	2.27349219041165\\
68.75	2.27349219041165\\
69	2.27349219041165\\
69.25	2.27349219041165\\
69.5	2.27349219041165\\
69.75	2.27349219041165\\
70	2.27349219041165\\
70.25	2.27349219041165\\
70.5	2.27349219041165\\
70.75	2.27349219041165\\
71	2.27349219041165\\
71.25	2.27349219041165\\
71.5	2.27349219041165\\
71.75	2.27349219041165\\
72	2.27349219041165\\
72.25	2.27349219041165\\
72.5	2.27349219041165\\
72.75	2.27349219041165\\
73	2.27349219041165\\
73.25	2.27349219041165\\
73.5	2.27349219041165\\
73.75	2.27349219041165\\
74	2.27349219041165\\
74.25	2.27349219041165\\
74.5	2.27349219041165\\
74.75	2.27349219041165\\
75	2.27349219041165\\
75.25	2.27349219041165\\
75.5	2.27349219041165\\
75.75	2.27349219041165\\
76	2.27349219041165\\
76.25	2.27349219041165\\
76.5	2.27349219041165\\
76.75	2.27349219041165\\
77	2.27349219041165\\
77.25	2.27349219041165\\
77.5	2.27349219041165\\
77.75	2.27349219041165\\
78	2.27349219041165\\
78.25	2.27349219041165\\
78.5	2.27349219041165\\
78.75	2.27349219041165\\
79	2.27349219041165\\
79.25	2.27349219041165\\
79.5	2.27349219041165\\
79.75	2.27349219041165\\
80	2.27349219041165\\
80.25	2.27349219041165\\
80.5	2.27349219041165\\
80.75	2.27349219041165\\
81	2.27349219041165\\
81.25	2.27349219041165\\
81.5	2.27349219041165\\
81.75	2.27349219041165\\
82	2.27349219041165\\
82.25	2.27349219041165\\
82.5	2.27349219041165\\
82.75	2.27349219041165\\
83	2.27349219041165\\
83.25	2.27349219041165\\
83.5	2.27349219041165\\
83.75	2.27349219041165\\
84	2.27349219041165\\
84.25	2.27349219041165\\
84.5	2.27349219041165\\
84.75	2.27349219041165\\
85	2.27349219041165\\
85.25	2.27349219041165\\
85.5	2.27349219041165\\
85.75	2.27349219041165\\
86	2.27349219041165\\
86.25	2.27349219041165\\
86.5	2.27349219041165\\
86.75	2.27349219041165\\
87	2.27349219041165\\
87.25	2.27349219041165\\
87.5	2.27349219041165\\
87.75	2.27349219041165\\
88	2.27349219041165\\
88.25	2.27349219041165\\
88.5	2.27349219041165\\
88.75	2.27349219041165\\
89	2.27349219041165\\
89.25	2.27349219041165\\
89.5	2.27349219041165\\
89.75	2.27349219041165\\
90	2.27349219041165\\
90.25	2.27349219041165\\
90.5	2.27349219041165\\
90.75	2.27349219041165\\
91	2.27349219041165\\
91.25	2.27349219041165\\
91.5	2.27349219041165\\
91.75	2.27349219041165\\
92	2.27349219041165\\
92.25	2.27349219041165\\
92.5	2.27349219041165\\
92.75	2.27349219041165\\
93	2.27349219041165\\
93.25	2.27349219041165\\
93.5	2.27349219041165\\
93.75	2.27349219041165\\
94	2.27349219041165\\
94.25	2.27349219041165\\
94.5	2.27349219041165\\
94.75	2.27349219041165\\
95	2.27349219041165\\
95.25	2.27349219041165\\
95.5	2.27349219041165\\
95.75	2.27349219041165\\
96	2.27349219041165\\
96.25	2.27349219041165\\
96.5	2.27349219041165\\
96.75	2.27349219041165\\
97	2.27349219041165\\
97.25	2.27349219041165\\
97.5	2.27349219041165\\
97.75	2.27349219041165\\
98	2.27349219041165\\
98.25	2.27349219041165\\
98.5	2.27349219041165\\
98.75	2.27349219041165\\
99	2.27349219041165\\
99.25	2.27349219041165\\
99.5	2.27349219041165\\
99.75	2.27349219041165\\
100	2.27349219041165\\
100.25	2.27349219041165\\
100.5	2.27349219041165\\
100.75	2.27349219041165\\
101	2.27349219041165\\
101.25	2.27349219041165\\
101.5	2.27349219041165\\
101.75	2.27349219041165\\
102	2.27349219041165\\
102.25	2.27349219041165\\
102.5	2.27349219041165\\
102.75	2.27349219041165\\
103	2.27349219041165\\
103.25	2.27349219041165\\
103.5	2.27349219041165\\
103.75	2.27349219041165\\
104	2.27349219041165\\
104.25	2.27349219041165\\
104.5	2.27349219041165\\
104.75	2.27349219041165\\
105	2.27349219041165\\
105.25	2.27349219041165\\
105.5	2.27349219041165\\
105.75	2.27349219041165\\
106	2.27349219041165\\
106.25	2.27349219041165\\
106.5	2.27349219041165\\
106.75	2.27349219041165\\
107	2.27349219041165\\
107.25	2.27349219041165\\
107.5	2.27349219041165\\
107.75	2.27349219041165\\
108	2.27349219041165\\
108.25	2.27349219041165\\
108.5	2.27349219041165\\
108.75	2.27349219041165\\
109	2.27349219041165\\
109.25	2.27349219041165\\
109.5	2.27349219041165\\
109.75	2.27349219041165\\
110	2.27349219041165\\
110.25	2.27349219041165\\
110.5	2.27349219041165\\
110.75	2.27349219041165\\
111	2.27349219041165\\
111.25	2.27349219041165\\
111.5	2.27349219041165\\
111.75	2.27349219041165\\
112	2.27349219041165\\
112.25	2.27349219041165\\
112.5	2.27349219041165\\
112.75	2.27349219041165\\
113	2.27349219041165\\
113.25	2.27349219041165\\
113.5	2.27349219041165\\
113.75	2.27349219041165\\
114	2.27349219041165\\
114.25	2.27349219041165\\
114.5	2.27349219041165\\
114.75	2.27349219041165\\
115	2.27349219041165\\
115.25	2.27349219041165\\
115.5	2.27349219041165\\
115.75	2.27349219041165\\
116	2.27349219041165\\
116.25	2.27349219041165\\
116.5	2.27349219041165\\
116.75	2.27349219041165\\
117	2.27349219041165\\
117.25	2.27349219041165\\
117.5	2.27349219041165\\
117.75	2.27349219041165\\
118	2.27349219041165\\
118.25	2.27349219041165\\
118.5	2.27349219041165\\
118.75	2.27349219041165\\
119	2.27349219041165\\
119.25	2.27349219041165\\
119.5	2.27349219041165\\
119.75	2.27349219041165\\
120	2.27349219041165\\
120.25	2.27349219041165\\
120.5	2.27349219041165\\
120.75	2.27349219041165\\
121	2.27349219041165\\
121.25	2.27349219041165\\
121.5	2.27349219041165\\
121.75	2.27349219041165\\
122	2.27349219041165\\
122.25	2.27349219041165\\
122.5	2.27349219041165\\
122.75	2.27349219041165\\
123	2.27349219041165\\
123.25	2.27349219041165\\
123.5	2.27349219041165\\
123.75	2.27349219041165\\
124	2.27349219041165\\
124.25	2.27349219041165\\
124.5	2.27349219041165\\
124.75	2.27349219041165\\
125	2.27349219041165\\
125.25	2.27349219041165\\
125.5	2.27349219041165\\
125.75	2.27349219041165\\
126	2.27349219041165\\
126.25	2.27349219041165\\
126.5	2.27349219041165\\
126.75	2.27349219041165\\
127	2.27349219041165\\
127.25	2.27349219041165\\
127.5	2.27349219041165\\
127.75	2.27349219041165\\
128	2.27349219041165\\
128.25	2.27349219041165\\
128.5	2.27349219041165\\
128.75	2.27349219041165\\
129	2.27349219041165\\
129.25	2.27349219041165\\
129.5	2.27349219041165\\
129.75	2.27349219041165\\
130	2.27349219041165\\
130.25	2.27349219041165\\
130.5	2.27349219041165\\
130.75	2.27349219041165\\
131	2.27349219041165\\
131.25	2.27349219041165\\
131.5	2.27349219041165\\
131.75	2.27349219041165\\
132	2.27349219041165\\
132.25	2.27349219041165\\
132.5	2.27349219041165\\
132.75	2.27349219041165\\
133	2.27349219041165\\
133.25	2.27349219041165\\
133.5	2.27349219041165\\
133.75	2.27349219041165\\
134	2.27349219041165\\
134.25	2.27349219041165\\
134.5	2.27349219041165\\
134.75	2.27349219041165\\
135	2.27349219041165\\
135.25	2.27349219041165\\
135.5	2.27349219041165\\
135.75	2.27349219041165\\
136	2.27349219041165\\
136.25	2.27349219041165\\
136.5	2.27349219041165\\
136.75	2.27349219041165\\
137	2.27349219041165\\
137.25	2.27349219041165\\
137.5	2.27349219041165\\
137.75	2.27349219041165\\
138	2.27349219041165\\
138.25	2.27349219041165\\
138.5	2.27349219041165\\
138.75	2.27349219041165\\
139	2.27349219041165\\
139.25	2.27349219041165\\
139.5	2.27349219041165\\
139.75	2.27349219041165\\
140	2.27349219041165\\
140.25	2.27349219041165\\
140.5	2.27349219041165\\
140.75	2.27349219041165\\
141	2.27349219041165\\
141.25	2.27349219041165\\
141.5	2.27349219041165\\
141.75	2.27349219041165\\
142	2.27349219041165\\
142.25	2.27349219041165\\
142.5	2.27349219041165\\
142.75	2.27349219041165\\
143	2.27349219041165\\
143.25	2.27349219041165\\
143.5	2.27349219041165\\
143.75	2.27349219041165\\
144	2.27349219041165\\
144.25	2.27349219041165\\
144.5	2.27349219041165\\
144.75	2.27349219041165\\
145	2.27349219041165\\
145.25	2.27349219041165\\
145.5	2.27349219041165\\
145.75	2.27349219041165\\
146	2.27349219041165\\
146.25	2.27349219041165\\
146.5	2.27349219041165\\
146.75	2.27349219041165\\
147	2.27349219041165\\
147.25	2.27349219041165\\
147.5	2.27349219041165\\
147.75	2.27349219041165\\
148	2.27349219041165\\
148.25	2.27349219041165\\
148.5	2.27349219041165\\
148.75	2.27349219041165\\
149	2.27349219041165\\
149.25	2.27349219041165\\
149.5	2.27349219041165\\
149.75	2.27349219041165\\
150	2.27349219041165\\
150.25	2.27349219041165\\
150.5	2.27349219041165\\
150.75	2.27349219041165\\
151	2.27349219041165\\
151.25	2.27349219041165\\
151.5	2.27349219041165\\
151.75	2.27349219041165\\
152	2.27349219041165\\
152.25	2.27349219041165\\
152.5	2.27349219041165\\
152.75	2.27349219041165\\
153	2.27349219041165\\
153.25	2.27349219041165\\
153.5	2.27349219041165\\
153.75	2.27349219041165\\
154	2.27349219041165\\
154.25	2.27349219041165\\
154.5	2.27349219041165\\
154.75	2.27349219041165\\
155	2.27349219041165\\
155.25	2.27349219041165\\
155.5	2.27349219041165\\
155.75	2.27349219041165\\
156	2.27349219041165\\
156.25	2.27349219041165\\
156.5	2.27349219041165\\
156.75	2.27349219041165\\
157	2.27349219041165\\
157.25	2.27349219041165\\
157.5	2.27349219041165\\
157.75	2.27349219041165\\
158	2.27349219041165\\
158.25	2.27349219041165\\
158.5	2.27349219041165\\
158.75	2.27349219041165\\
159	2.27349219041165\\
159.25	2.27349219041165\\
159.5	2.27349219041165\\
159.75	2.27349219041165\\
160	2.27349219041165\\
160.25	2.27349219041165\\
160.5	2.27349219041165\\
160.75	2.27349219041165\\
161	2.27349219041165\\
161.25	2.27349219041165\\
161.5	2.27349219041165\\
161.75	2.27349219041165\\
162	2.27349219041165\\
162.25	2.27349219041165\\
162.5	2.27349219041165\\
162.75	2.27349219041165\\
163	2.27349219041165\\
163.25	2.27349219041165\\
163.5	2.27349219041165\\
163.75	2.27349219041165\\
164	2.27349219041165\\
164.25	2.27349219041165\\
164.5	2.27349219041165\\
164.75	2.27349219041165\\
165	2.27349219041165\\
165.25	2.27349219041165\\
165.5	2.27349219041165\\
165.75	2.27349219041165\\
166	2.27349219041165\\
166.25	2.27349219041165\\
166.5	2.27349219041165\\
166.75	2.27349219041165\\
167	2.27349219041165\\
167.25	2.27349219041165\\
167.5	2.27349219041165\\
167.75	2.27349219041165\\
168	2.27349219041165\\
168.25	2.27349219041165\\
168.5	2.27349219041165\\
168.75	2.27349219041165\\
169	2.27349219041165\\
169.25	2.27349219041165\\
169.5	2.27349219041165\\
169.75	2.27349219041165\\
170	2.27349219041165\\
170.25	2.27349219041165\\
170.5	2.27349219041165\\
170.75	2.27349219041165\\
171	2.27349219041165\\
171.25	2.27349219041165\\
171.5	2.27349219041165\\
171.75	2.27349219041165\\
172	2.27349219041165\\
172.25	2.27349219041165\\
172.5	2.27349219041165\\
172.75	2.27349219041165\\
173	2.27349219041165\\
173.25	2.27349219041165\\
173.5	2.27349219041165\\
173.75	2.27349219041165\\
174	2.27349219041165\\
174.25	2.27349219041165\\
174.5	2.27349219041165\\
174.75	2.27349219041165\\
175	2.27349219041165\\
175.25	2.27349219041165\\
175.5	2.27349219041165\\
175.75	2.27349219041165\\
176	2.27349219041165\\
176.25	2.27349219041165\\
176.5	2.27349219041165\\
176.75	2.27349219041165\\
177	2.27349219041165\\
177.25	2.27349219041165\\
177.5	2.27349219041165\\
177.75	2.27349219041165\\
178	2.27349219041165\\
178.25	2.27349219041165\\
178.5	2.27349219041165\\
178.75	2.27349219041165\\
179	2.27349219041165\\
179.25	2.27349219041165\\
179.5	2.27349219041165\\
179.75	2.27349219041165\\
180	2.27349219041165\\
180.25	2.27349219041165\\
180.5	2.27349219041165\\
180.75	2.27349219041165\\
181	2.27349219041165\\
181.25	2.27349219041165\\
181.5	2.27349219041165\\
181.75	2.27349219041165\\
182	2.27349219041165\\
182.25	2.27349219041165\\
182.5	2.27349219041165\\
182.75	2.27349219041165\\
183	2.27349219041165\\
183.25	2.27349219041165\\
183.5	2.27349219041165\\
183.75	2.27349219041165\\
184	2.27349219041165\\
184.25	2.27349219041165\\
184.5	2.27349219041165\\
184.75	2.27349219041165\\
185	2.27349219041165\\
185.25	2.27349219041165\\
185.5	2.27349219041165\\
185.75	2.27349219041165\\
186	2.27349219041165\\
186.25	2.27349219041165\\
186.5	2.27349219041165\\
186.75	2.27349219041165\\
187	2.27349219041165\\
187.25	2.27349219041165\\
187.5	2.27349219041165\\
187.75	2.27349219041165\\
188	2.27349219041165\\
188.25	2.27349219041165\\
188.5	2.27349219041165\\
188.75	2.27349219041165\\
189	2.27349219041165\\
189.25	2.27349219041165\\
189.5	2.27349219041165\\
189.75	2.27349219041165\\
190	2.27349219041165\\
190.25	2.27349219041165\\
190.5	2.27349219041165\\
190.75	2.22833311930452\\
191	2.18313844198201\\
191.25	2.13790691870796\\
191.5	2.09263732066507\\
191.75	2.04732843222464\\
192	2.00197905325421\\
192.25	1.9565880014583\\
192.5	1.91115411474737\\
192.75	1.86567625363009\\
193	1.82015330362338\\
193.25	1.77458417767484\\
193.5	1.72896781859205\\
193.75	1.6833032014724\\
194	1.63758933612807\\
194.25	1.59182526949904\\
194.5	1.54601008804867\\
194.75	1.50014292013431\\
195	1.4542229383469\\
195.25	1.40824936181212\\
195.5	1.36222145844636\\
195.75	1.31613854715977\\
196	1.27001815498807\\
196.25	1.27001815498807\\
196.5	1.27001815498807\\
196.75	1.27001815498807\\
197	1.27001815498807\\
197.25	1.27001815498807\\
197.5	1.27001815498807\\
197.75	1.27001815498807\\
198	1.27001815498807\\
198.25	1.27001815498807\\
198.5	1.27001815498807\\
198.75	1.27001815498807\\
199	1.27001815498807\\
199.25	1.27001815498807\\
199.5	1.27001815498807\\
199.75	1.27001815498807\\
200	1.27001815498807\\
200.25	1.27001815498807\\
200.5	1.27001815498807\\
200.75	1.27001815498807\\
201	1.27001815498807\\
201.25	1.27001815498807\\
201.5	1.27001815498807\\
201.75	1.27001815498807\\
202	1.27001815498807\\
202.25	1.27001815498807\\
202.5	1.27001815498807\\
202.75	1.27001815498807\\
203	1.27001815498807\\
203.25	1.27001815498807\\
203.5	1.27001815498807\\
203.75	1.27001815498807\\
204	1.27001815498807\\
204.25	1.27001815498807\\
204.5	1.27001815498807\\
204.75	1.27001815498807\\
205	1.27001815498807\\
205.25	1.27001815498807\\
205.5	1.27001815498807\\
205.75	1.27001815498807\\
206	1.27001815498807\\
206.25	1.27001815498807\\
206.5	1.27001815498807\\
206.75	1.27001815498807\\
207	1.27001815498807\\
207.25	1.27001815498807\\
207.5	1.27001815498807\\
207.75	1.27001815498807\\
208	1.27001815498807\\
208.25	1.27001815498807\\
208.5	1.27001815498807\\
208.75	1.27001815498807\\
209	1.27001815498807\\
209.25	1.27001815498807\\
209.5	1.27001815498807\\
209.75	1.27001815498807\\
210	1.27001815498807\\
210.25	1.27001815498807\\
210.5	1.27001815498807\\
210.75	1.27001815498807\\
211	1.27001815498807\\
211.25	1.27001815498807\\
211.5	1.27001815498807\\
211.75	1.27001815498807\\
212	1.27001815498807\\
212.25	1.27001815498807\\
212.5	1.27001815498807\\
212.75	1.27001815498807\\
213	1.27001815498807\\
213.25	1.27001815498807\\
213.5	1.27001815498807\\
213.75	1.27001815498807\\
214	1.27001815498807\\
214.25	1.27001815498807\\
214.5	1.27001815498807\\
214.75	1.27001815498807\\
215	1.27001815498807\\
215.25	1.27001815498807\\
215.5	1.27001815498807\\
215.75	1.27001815498807\\
216	1.27001815498807\\
216.25	1.27001815498807\\
216.5	1.27001815498807\\
216.75	1.27001815498807\\
217	1.27001815498807\\
217.25	1.27001815498807\\
217.5	1.27001815498807\\
217.75	1.27001815498807\\
218	1.27001815498807\\
218.25	1.27001815498807\\
218.5	1.27001815498807\\
218.75	1.27001815498807\\
219	1.27001815498807\\
219.25	1.27001815498807\\
219.5	1.27001815498807\\
219.75	1.27001815498807\\
220	1.27001815498807\\
220.25	1.27001815498807\\
220.5	1.27001815498807\\
220.75	1.27001815498807\\
221	1.27001815498807\\
221.25	1.27001815498807\\
221.5	1.27001815498807\\
221.75	1.27001815498807\\
222	1.27001815498807\\
222.25	1.27001815498807\\
222.5	1.27001815498807\\
222.75	1.27001815498807\\
223	1.27001815498807\\
223.25	1.27001815498807\\
223.5	1.27001815498807\\
223.75	1.27001815498807\\
224	1.27001815498807\\
224.25	1.27001815498807\\
224.5	1.27001815498807\\
224.75	1.27001815498807\\
225	1.27001815498807\\
225.25	1.27001815498807\\
225.5	1.27001815498807\\
225.75	1.27001815498807\\
226	1.27001815498807\\
226.25	1.27001815498807\\
226.5	1.27001815498807\\
226.75	1.27001815498807\\
227	1.27001815498807\\
227.25	1.27001815498807\\
227.5	1.27001815498807\\
227.75	1.27001815498807\\
228	1.27001815498807\\
228.25	1.27001815498807\\
228.5	1.27001815498807\\
228.75	1.27001815498807\\
229	1.27001815498807\\
229.25	1.27001815498807\\
229.5	1.27001815498807\\
229.75	1.27001815498807\\
230	1.27001815498807\\
230.25	1.27001815498807\\
230.5	1.27001815498807\\
230.75	1.27001815498807\\
231	1.27001815498807\\
231.25	1.27001815498807\\
231.5	1.27001815498807\\
231.75	1.27001815498807\\
232	1.27001815498807\\
232.25	1.27001815498807\\
232.5	1.27001815498807\\
232.75	1.27001815498807\\
233	1.27001815498807\\
233.25	1.27001815498807\\
233.5	1.27001815498807\\
233.75	1.27001815498807\\
234	1.27001815498807\\
234.25	1.27001815498807\\
234.5	1.27001815498807\\
234.75	1.27001815498807\\
235	1.27001815498807\\
235.25	1.27001815498807\\
235.5	1.27001815498807\\
235.75	1.27001815498807\\
236	1.27001815498807\\
236.25	1.27001815498807\\
236.5	1.27001815498807\\
236.75	1.27001815498807\\
237	1.27001815498807\\
237.25	1.27001815498807\\
237.5	1.27001815498807\\
237.75	1.27001815498807\\
238	1.27001815498807\\
238.25	1.27001815498807\\
238.5	1.27001815498807\\
238.75	1.27001815498807\\
239	1.27001815498807\\
239.25	1.27001815498807\\
239.5	1.27001815498807\\
239.75	1.27001815498807\\
240	1.27001815498807\\
240.25	1.27001815498807\\
240.5	1.27001815498807\\
240.75	1.27001815498807\\
241	1.27001815498807\\
241.25	1.27001815498807\\
241.5	1.27001815498807\\
241.75	1.27001815498807\\
242	1.27001815498807\\
242.25	1.27001815498807\\
242.5	1.27001815498807\\
242.75	1.27001815498807\\
243	1.27001815498807\\
243.25	1.27001815498807\\
243.5	1.27001815498807\\
243.75	1.27001815498807\\
244	1.27001815498807\\
244.25	1.27001815498807\\
244.5	1.27001815498807\\
244.75	1.27001815498807\\
245	1.27001815498807\\
245.25	1.27001815498807\\
245.5	1.27001815498807\\
245.75	1.27001815498807\\
246	1.27001815498807\\
};
\addlegendentry{ Geometric envelope}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.27001815498807\\
0.25	-1.27001815498807\\
0.5	-1.27001815498807\\
0.75	-1.27001815498807\\
1	-1.27001815498807\\
1.25	-1.27001815498807\\
1.5	-1.27001815498807\\
1.75	-1.27001815498807\\
2	-1.27001815498807\\
2.25	-1.27001815498807\\
2.5	-1.27001815498807\\
2.75	-1.27001815498807\\
3	-1.27001815498807\\
3.25	-1.27001815498807\\
3.5	-1.27001815498807\\
3.75	-1.27001815498807\\
4	-1.27001815498807\\
4.25	-1.27001815498807\\
4.5	-1.27001815498807\\
4.75	-1.27001815498807\\
5	-1.27001815498807\\
5.25	-1.27001815498807\\
5.5	-1.27001815498807\\
5.75	-1.27001815498807\\
6	-1.27001815498807\\
6.25	-1.27001815498807\\
6.5	-1.27001815498807\\
6.75	-1.27001815498807\\
7	-1.27001815498807\\
7.25	-1.27001815498807\\
7.5	-1.27001815498807\\
7.75	-1.27001815498807\\
8	-1.27001815498807\\
8.25	-1.27001815498807\\
8.5	-1.27001815498807\\
8.75	-1.27001815498807\\
9	-1.27001815498807\\
9.25	-1.27001815498807\\
9.5	-1.27001815498807\\
9.75	-1.27001815498807\\
10	-1.27001815498807\\
10.25	-1.27001815498807\\
10.5	-1.27001815498807\\
10.75	-1.27001815498807\\
11	-1.27001815498807\\
11.25	-1.27001815498807\\
11.5	-1.27001815498807\\
11.75	-1.27001815498807\\
12	-1.27001815498807\\
12.25	-1.27001815498807\\
12.5	-1.27001815498807\\
12.75	-1.27001815498807\\
13	-1.27001815498807\\
13.25	-1.27001815498807\\
13.5	-1.27001815498807\\
13.75	-1.27001815498807\\
14	-1.27001815498807\\
14.25	-1.27001815498807\\
14.5	-1.27001815498807\\
14.75	-1.27001815498807\\
15	-1.27001815498807\\
15.25	-1.27001815498807\\
15.5	-1.27001815498807\\
15.75	-1.27001815498807\\
16	-1.27001815498807\\
16.25	-1.27001815498807\\
16.5	-1.27001815498807\\
16.75	-1.27001815498807\\
17	-1.27001815498807\\
17.25	-1.27001815498807\\
17.5	-1.27001815498807\\
17.75	-1.27001815498807\\
18	-1.27001815498807\\
18.25	-1.27001815498807\\
18.5	-1.27001815498807\\
18.75	-1.27001815498807\\
19	-1.27001815498807\\
19.25	-1.27001815498807\\
19.5	-1.27001815498807\\
19.75	-1.27001815498807\\
20	-1.27001815498807\\
20.25	-1.27001815498807\\
20.5	-1.27001815498807\\
20.75	-1.27001815498807\\
21	-1.27001815498807\\
21.25	-1.27001815498807\\
21.5	-1.27001815498807\\
21.75	-1.27001815498807\\
22	-1.27001815498807\\
22.25	-1.27001815498807\\
22.5	-1.27001815498807\\
22.75	-1.27001815498807\\
23	-1.27001815498807\\
23.25	-1.27001815498807\\
23.5	-1.27001815498807\\
23.75	-1.27001815498807\\
24	-1.27001815498807\\
24.25	-1.27001815498807\\
24.5	-1.27001815498807\\
24.75	-1.27001815498807\\
25	-1.27001815498807\\
25.25	-1.27001815498807\\
25.5	-1.27001815498807\\
25.75	-1.27001815498807\\
26	-1.27001815498807\\
26.25	-1.27001815498807\\
26.5	-1.27001815498807\\
26.75	-1.27001815498807\\
27	-1.27001815498807\\
27.25	-1.27001815498807\\
27.5	-1.27001815498807\\
27.75	-1.27001815498807\\
28	-1.27001815498807\\
28.25	-1.27001815498807\\
28.5	-1.27001815498807\\
28.75	-1.27001815498807\\
29	-1.27001815498807\\
29.25	-1.27001815498807\\
29.5	-1.27001815498807\\
29.75	-1.27001815498807\\
30	-1.27001815498807\\
30.25	-1.27001815498807\\
30.5	-1.27001815498807\\
30.75	-1.27001815498807\\
31	-1.27001815498807\\
31.25	-1.27001815498807\\
31.5	-1.27001815498807\\
31.75	-1.27001815498807\\
32	-1.27001815498807\\
32.25	-1.27001815498807\\
32.5	-1.27001815498807\\
32.75	-1.27001815498807\\
33	-1.27001815498807\\
33.25	-1.27001815498807\\
33.5	-1.27001815498807\\
33.75	-1.27001815498807\\
34	-1.27001815498807\\
34.25	-1.27001815498807\\
34.5	-1.27001815498807\\
34.75	-1.27001815498807\\
35	-1.27001815498807\\
35.25	-1.27001815498807\\
35.5	-1.27001815498807\\
35.75	-1.27001815498807\\
36	-1.27001815498807\\
36.25	-1.27001815498807\\
36.5	-1.27001815498807\\
36.75	-1.27001815498807\\
37	-1.27001815498807\\
37.25	-1.27001815498807\\
37.5	-1.27001815498807\\
37.75	-1.27001815498807\\
38	-1.27001815498807\\
38.25	-1.27001815498807\\
38.5	-1.27001815498807\\
38.75	-1.27001815498807\\
39	-1.27001815498807\\
39.25	-1.27001815498807\\
39.5	-1.27001815498807\\
39.75	-1.27001815498807\\
40	-1.27001815498807\\
40.25	-1.27001815498807\\
40.5	-1.27001815498807\\
40.75	-1.27001815498807\\
41	-1.27001815498807\\
41.25	-1.27001815498807\\
41.5	-1.27001815498807\\
41.75	-1.27001815498807\\
42	-1.27001815498807\\
42.25	-1.27001815498807\\
42.5	-1.27001815498807\\
42.75	-1.27001815498807\\
43	-1.27001815498807\\
43.25	-1.27001815498807\\
43.5	-1.27001815498807\\
43.75	-1.27001815498807\\
44	-1.27001815498807\\
44.25	-1.27001815498807\\
44.5	-1.27001815498807\\
44.75	-1.27001815498807\\
45	-1.27001815498807\\
45.25	-1.27001815498807\\
45.5	-1.27001815498807\\
45.75	-1.27001815498807\\
46	-1.27001815498807\\
46.25	-1.27001815498807\\
46.5	-1.27001815498807\\
46.75	-1.27001815498807\\
47	-1.27001815498807\\
47.25	-1.27001815498807\\
47.5	-1.27001815498807\\
47.75	-1.27001815498807\\
48	-1.27001815498807\\
48.25	-1.27001815498807\\
48.5	-1.27001815498807\\
48.75	-1.27001815498807\\
49	-1.27001815498807\\
49.25	-1.27001815498807\\
49.5	-1.27001815498807\\
49.75	-1.27001815498807\\
50	-1.27001815498807\\
50.25	-1.31613854715977\\
50.5	-1.36222145844636\\
50.75	-1.40824936181212\\
51	-1.4542229383469\\
51.25	-1.50014292013431\\
51.5	-1.54601008804867\\
51.75	-1.59182526949904\\
52	-1.63758933612806\\
52.25	-1.6833032014724\\
52.5	-1.72896781859203\\
52.75	-1.77458417767484\\
53	-1.82015330362337\\
53.25	-1.86567625363009\\
53.5	-1.91115411474737\\
53.75	-1.9565880014583\\
54	-2.00197905325421\\
54.25	-2.04732843222464\\
54.5	-2.09263732066507\\
54.75	-2.13790691870796\\
55	-2.18313844198201\\
55.25	-2.22833311930452\\
55.5	-2.27349219041165\\
55.75	-2.27349219041165\\
56	-2.27349219041165\\
56.25	-2.27349219041165\\
56.5	-2.27349219041165\\
56.75	-2.27349219041165\\
57	-2.27349219041165\\
57.25	-2.27349219041165\\
57.5	-2.27349219041165\\
57.75	-2.27349219041165\\
58	-2.27349219041165\\
58.25	-2.27349219041165\\
58.5	-2.27349219041165\\
58.75	-2.27349219041165\\
59	-2.27349219041165\\
59.25	-2.27349219041165\\
59.5	-2.27349219041165\\
59.75	-2.27349219041165\\
60	-2.27349219041165\\
60.25	-2.27349219041165\\
60.5	-2.27349219041165\\
60.75	-2.27349219041165\\
61	-2.27349219041165\\
61.25	-2.27349219041165\\
61.5	-2.27349219041165\\
61.75	-2.27349219041165\\
62	-2.27349219041165\\
62.25	-2.27349219041165\\
62.5	-2.27349219041165\\
62.75	-2.27349219041165\\
63	-2.27349219041165\\
63.25	-2.27349219041165\\
63.5	-2.27349219041165\\
63.75	-2.27349219041165\\
64	-2.27349219041165\\
64.25	-2.27349219041165\\
64.5	-2.27349219041165\\
64.75	-2.27349219041165\\
65	-2.27349219041165\\
65.25	-2.27349219041165\\
65.5	-2.27349219041165\\
65.75	-2.27349219041165\\
66	-2.27349219041165\\
66.25	-2.27349219041165\\
66.5	-2.27349219041165\\
66.75	-2.27349219041165\\
67	-2.27349219041165\\
67.25	-2.27349219041165\\
67.5	-2.27349219041165\\
67.75	-2.27349219041165\\
68	-2.27349219041165\\
68.25	-2.27349219041165\\
68.5	-2.27349219041165\\
68.75	-2.27349219041165\\
69	-2.27349219041165\\
69.25	-2.27349219041165\\
69.5	-2.27349219041165\\
69.75	-2.27349219041165\\
70	-2.27349219041165\\
70.25	-2.27349219041165\\
70.5	-2.27349219041165\\
70.75	-2.27349219041165\\
71	-2.27349219041165\\
71.25	-2.27349219041165\\
71.5	-2.27349219041165\\
71.75	-2.27349219041165\\
72	-2.27349219041165\\
72.25	-2.27349219041165\\
72.5	-2.27349219041165\\
72.75	-2.27349219041165\\
73	-2.27349219041165\\
73.25	-2.27349219041165\\
73.5	-2.27349219041165\\
73.75	-2.27349219041165\\
74	-2.27349219041165\\
74.25	-2.27349219041165\\
74.5	-2.27349219041165\\
74.75	-2.27349219041165\\
75	-2.27349219041165\\
75.25	-2.27349219041165\\
75.5	-2.27349219041165\\
75.75	-2.27349219041165\\
76	-2.27349219041165\\
76.25	-2.27349219041165\\
76.5	-2.27349219041165\\
76.75	-2.27349219041165\\
77	-2.27349219041165\\
77.25	-2.27349219041165\\
77.5	-2.27349219041165\\
77.75	-2.27349219041165\\
78	-2.27349219041165\\
78.25	-2.27349219041165\\
78.5	-2.27349219041165\\
78.75	-2.27349219041165\\
79	-2.27349219041165\\
79.25	-2.27349219041165\\
79.5	-2.27349219041165\\
79.75	-2.27349219041165\\
80	-2.27349219041165\\
80.25	-2.27349219041165\\
80.5	-2.27349219041165\\
80.75	-2.27349219041165\\
81	-2.27349219041165\\
81.25	-2.27349219041165\\
81.5	-2.27349219041165\\
81.75	-2.27349219041165\\
82	-2.27349219041165\\
82.25	-2.27349219041165\\
82.5	-2.27349219041165\\
82.75	-2.27349219041165\\
83	-2.27349219041165\\
83.25	-2.27349219041165\\
83.5	-2.27349219041165\\
83.75	-2.27349219041165\\
84	-2.27349219041165\\
84.25	-2.27349219041165\\
84.5	-2.27349219041165\\
84.75	-2.27349219041165\\
85	-2.27349219041165\\
85.25	-2.27349219041165\\
85.5	-2.27349219041165\\
85.75	-2.27349219041165\\
86	-2.27349219041165\\
86.25	-2.27349219041165\\
86.5	-2.27349219041165\\
86.75	-2.27349219041165\\
87	-2.27349219041165\\
87.25	-2.27349219041165\\
87.5	-2.27349219041165\\
87.75	-2.27349219041165\\
88	-2.27349219041165\\
88.25	-2.27349219041165\\
88.5	-2.27349219041165\\
88.75	-2.27349219041165\\
89	-2.27349219041165\\
89.25	-2.27349219041165\\
89.5	-2.27349219041165\\
89.75	-2.27349219041165\\
90	-2.27349219041165\\
90.25	-2.27349219041165\\
90.5	-2.27349219041165\\
90.75	-2.27349219041165\\
91	-2.27349219041165\\
91.25	-2.27349219041165\\
91.5	-2.27349219041165\\
91.75	-2.27349219041165\\
92	-2.27349219041165\\
92.25	-2.27349219041165\\
92.5	-2.27349219041165\\
92.75	-2.27349219041165\\
93	-2.27349219041165\\
93.25	-2.27349219041165\\
93.5	-2.27349219041165\\
93.75	-2.27349219041165\\
94	-2.27349219041165\\
94.25	-2.27349219041165\\
94.5	-2.27349219041165\\
94.75	-2.27349219041165\\
95	-2.27349219041165\\
95.25	-2.27349219041165\\
95.5	-2.27349219041165\\
95.75	-2.27349219041165\\
96	-2.27349219041165\\
96.25	-2.27349219041165\\
96.5	-2.27349219041165\\
96.75	-2.27349219041165\\
97	-2.27349219041165\\
97.25	-2.27349219041165\\
97.5	-2.27349219041165\\
97.75	-2.27349219041165\\
98	-2.27349219041165\\
98.25	-2.27349219041165\\
98.5	-2.27349219041165\\
98.75	-2.27349219041165\\
99	-2.27349219041165\\
99.25	-2.27349219041165\\
99.5	-2.27349219041165\\
99.75	-2.27349219041165\\
100	-2.27349219041165\\
100.25	-2.27349219041165\\
100.5	-2.27349219041165\\
100.75	-2.27349219041165\\
101	-2.27349219041165\\
101.25	-2.27349219041165\\
101.5	-2.27349219041165\\
101.75	-2.27349219041165\\
102	-2.27349219041165\\
102.25	-2.27349219041165\\
102.5	-2.27349219041165\\
102.75	-2.27349219041165\\
103	-2.27349219041165\\
103.25	-2.27349219041165\\
103.5	-2.27349219041165\\
103.75	-2.27349219041165\\
104	-2.27349219041165\\
104.25	-2.27349219041165\\
104.5	-2.27349219041165\\
104.75	-2.27349219041165\\
105	-2.27349219041165\\
105.25	-2.27349219041165\\
105.5	-2.27349219041165\\
105.75	-2.27349219041165\\
106	-2.27349219041165\\
106.25	-2.27349219041165\\
106.5	-2.27349219041165\\
106.75	-2.27349219041165\\
107	-2.27349219041165\\
107.25	-2.27349219041165\\
107.5	-2.27349219041165\\
107.75	-2.27349219041165\\
108	-2.27349219041165\\
108.25	-2.27349219041165\\
108.5	-2.27349219041165\\
108.75	-2.27349219041165\\
109	-2.27349219041165\\
109.25	-2.27349219041165\\
109.5	-2.27349219041165\\
109.75	-2.27349219041165\\
110	-2.27349219041165\\
110.25	-2.27349219041165\\
110.5	-2.27349219041165\\
110.75	-2.27349219041165\\
111	-2.27349219041165\\
111.25	-2.27349219041165\\
111.5	-2.27349219041165\\
111.75	-2.27349219041165\\
112	-2.27349219041165\\
112.25	-2.27349219041165\\
112.5	-2.27349219041165\\
112.75	-2.27349219041165\\
113	-2.27349219041165\\
113.25	-2.27349219041165\\
113.5	-2.27349219041165\\
113.75	-2.27349219041165\\
114	-2.27349219041165\\
114.25	-2.27349219041165\\
114.5	-2.27349219041165\\
114.75	-2.27349219041165\\
115	-2.27349219041165\\
115.25	-2.27349219041165\\
115.5	-2.27349219041165\\
115.75	-2.27349219041165\\
116	-2.27349219041165\\
116.25	-2.27349219041165\\
116.5	-2.27349219041165\\
116.75	-2.27349219041165\\
117	-2.27349219041165\\
117.25	-2.27349219041165\\
117.5	-2.27349219041165\\
117.75	-2.27349219041165\\
118	-2.27349219041165\\
118.25	-2.27349219041165\\
118.5	-2.27349219041165\\
118.75	-2.27349219041165\\
119	-2.27349219041165\\
119.25	-2.27349219041165\\
119.5	-2.27349219041165\\
119.75	-2.27349219041165\\
120	-2.27349219041165\\
120.25	-2.27349219041165\\
120.5	-2.27349219041165\\
120.75	-2.27349219041165\\
121	-2.27349219041165\\
121.25	-2.27349219041165\\
121.5	-2.27349219041165\\
121.75	-2.27349219041165\\
122	-2.27349219041165\\
122.25	-2.27349219041165\\
122.5	-2.27349219041165\\
122.75	-2.27349219041165\\
123	-2.27349219041165\\
123.25	-2.27349219041165\\
123.5	-2.27349219041165\\
123.75	-2.27349219041165\\
124	-2.27349219041165\\
124.25	-2.27349219041165\\
124.5	-2.27349219041165\\
124.75	-2.27349219041165\\
125	-2.27349219041165\\
125.25	-2.27349219041165\\
125.5	-2.27349219041165\\
125.75	-2.27349219041165\\
126	-2.27349219041165\\
126.25	-2.27349219041165\\
126.5	-2.27349219041165\\
126.75	-2.27349219041165\\
127	-2.27349219041165\\
127.25	-2.27349219041165\\
127.5	-2.27349219041165\\
127.75	-2.27349219041165\\
128	-2.27349219041165\\
128.25	-2.27349219041165\\
128.5	-2.27349219041165\\
128.75	-2.27349219041165\\
129	-2.27349219041165\\
129.25	-2.27349219041165\\
129.5	-2.27349219041165\\
129.75	-2.27349219041165\\
130	-2.27349219041165\\
130.25	-2.27349219041165\\
130.5	-2.27349219041165\\
130.75	-2.27349219041165\\
131	-2.27349219041165\\
131.25	-2.27349219041165\\
131.5	-2.27349219041165\\
131.75	-2.27349219041165\\
132	-2.27349219041165\\
132.25	-2.27349219041165\\
132.5	-2.27349219041165\\
132.75	-2.27349219041165\\
133	-2.27349219041165\\
133.25	-2.27349219041165\\
133.5	-2.27349219041165\\
133.75	-2.27349219041165\\
134	-2.27349219041165\\
134.25	-2.27349219041165\\
134.5	-2.27349219041165\\
134.75	-2.27349219041165\\
135	-2.27349219041165\\
135.25	-2.27349219041165\\
135.5	-2.27349219041165\\
135.75	-2.27349219041165\\
136	-2.27349219041165\\
136.25	-2.27349219041165\\
136.5	-2.27349219041165\\
136.75	-2.27349219041165\\
137	-2.27349219041165\\
137.25	-2.27349219041165\\
137.5	-2.27349219041165\\
137.75	-2.27349219041165\\
138	-2.27349219041165\\
138.25	-2.27349219041165\\
138.5	-2.27349219041165\\
138.75	-2.27349219041165\\
139	-2.27349219041165\\
139.25	-2.27349219041165\\
139.5	-2.27349219041165\\
139.75	-2.27349219041165\\
140	-2.27349219041165\\
140.25	-2.27349219041165\\
140.5	-2.27349219041165\\
140.75	-2.27349219041165\\
141	-2.27349219041165\\
141.25	-2.27349219041165\\
141.5	-2.27349219041165\\
141.75	-2.27349219041165\\
142	-2.27349219041165\\
142.25	-2.27349219041165\\
142.5	-2.27349219041165\\
142.75	-2.27349219041165\\
143	-2.27349219041165\\
143.25	-2.27349219041165\\
143.5	-2.27349219041165\\
143.75	-2.27349219041165\\
144	-2.27349219041165\\
144.25	-2.27349219041165\\
144.5	-2.27349219041165\\
144.75	-2.27349219041165\\
145	-2.27349219041165\\
145.25	-2.27349219041165\\
145.5	-2.27349219041165\\
145.75	-2.27349219041165\\
146	-2.27349219041165\\
146.25	-2.27349219041165\\
146.5	-2.27349219041165\\
146.75	-2.27349219041165\\
147	-2.27349219041165\\
147.25	-2.27349219041165\\
147.5	-2.27349219041165\\
147.75	-2.27349219041165\\
148	-2.27349219041165\\
148.25	-2.27349219041165\\
148.5	-2.27349219041165\\
148.75	-2.27349219041165\\
149	-2.27349219041165\\
149.25	-2.27349219041165\\
149.5	-2.27349219041165\\
149.75	-2.27349219041165\\
150	-2.27349219041165\\
150.25	-2.27349219041165\\
150.5	-2.27349219041165\\
150.75	-2.27349219041165\\
151	-2.27349219041165\\
151.25	-2.27349219041165\\
151.5	-2.27349219041165\\
151.75	-2.27349219041165\\
152	-2.27349219041165\\
152.25	-2.27349219041165\\
152.5	-2.27349219041165\\
152.75	-2.27349219041165\\
153	-2.27349219041165\\
153.25	-2.27349219041165\\
153.5	-2.27349219041165\\
153.75	-2.27349219041165\\
154	-2.27349219041165\\
154.25	-2.27349219041165\\
154.5	-2.27349219041165\\
154.75	-2.27349219041165\\
155	-2.27349219041165\\
155.25	-2.27349219041165\\
155.5	-2.27349219041165\\
155.75	-2.27349219041165\\
156	-2.27349219041165\\
156.25	-2.27349219041165\\
156.5	-2.27349219041165\\
156.75	-2.27349219041165\\
157	-2.27349219041165\\
157.25	-2.27349219041165\\
157.5	-2.27349219041165\\
157.75	-2.27349219041165\\
158	-2.27349219041165\\
158.25	-2.27349219041165\\
158.5	-2.27349219041165\\
158.75	-2.27349219041165\\
159	-2.27349219041165\\
159.25	-2.27349219041165\\
159.5	-2.27349219041165\\
159.75	-2.27349219041165\\
160	-2.27349219041165\\
160.25	-2.27349219041165\\
160.5	-2.27349219041165\\
160.75	-2.27349219041165\\
161	-2.27349219041165\\
161.25	-2.27349219041165\\
161.5	-2.27349219041165\\
161.75	-2.27349219041165\\
162	-2.27349219041165\\
162.25	-2.27349219041165\\
162.5	-2.27349219041165\\
162.75	-2.27349219041165\\
163	-2.27349219041165\\
163.25	-2.27349219041165\\
163.5	-2.27349219041165\\
163.75	-2.27349219041165\\
164	-2.27349219041165\\
164.25	-2.27349219041165\\
164.5	-2.27349219041165\\
164.75	-2.27349219041165\\
165	-2.27349219041165\\
165.25	-2.27349219041165\\
165.5	-2.27349219041165\\
165.75	-2.27349219041165\\
166	-2.27349219041165\\
166.25	-2.27349219041165\\
166.5	-2.27349219041165\\
166.75	-2.27349219041165\\
167	-2.27349219041165\\
167.25	-2.27349219041165\\
167.5	-2.27349219041165\\
167.75	-2.27349219041165\\
168	-2.27349219041165\\
168.25	-2.27349219041165\\
168.5	-2.27349219041165\\
168.75	-2.27349219041165\\
169	-2.27349219041165\\
169.25	-2.27349219041165\\
169.5	-2.27349219041165\\
169.75	-2.27349219041165\\
170	-2.27349219041165\\
170.25	-2.27349219041165\\
170.5	-2.27349219041165\\
170.75	-2.27349219041165\\
171	-2.27349219041165\\
171.25	-2.27349219041165\\
171.5	-2.27349219041165\\
171.75	-2.27349219041165\\
172	-2.27349219041165\\
172.25	-2.27349219041165\\
172.5	-2.27349219041165\\
172.75	-2.27349219041165\\
173	-2.27349219041165\\
173.25	-2.27349219041165\\
173.5	-2.27349219041165\\
173.75	-2.27349219041165\\
174	-2.27349219041165\\
174.25	-2.27349219041165\\
174.5	-2.27349219041165\\
174.75	-2.27349219041165\\
175	-2.27349219041165\\
175.25	-2.27349219041165\\
175.5	-2.27349219041165\\
175.75	-2.27349219041165\\
176	-2.27349219041165\\
176.25	-2.27349219041165\\
176.5	-2.27349219041165\\
176.75	-2.27349219041165\\
177	-2.27349219041165\\
177.25	-2.27349219041165\\
177.5	-2.27349219041165\\
177.75	-2.27349219041165\\
178	-2.27349219041165\\
178.25	-2.27349219041165\\
178.5	-2.27349219041165\\
178.75	-2.27349219041165\\
179	-2.27349219041165\\
179.25	-2.27349219041165\\
179.5	-2.27349219041165\\
179.75	-2.27349219041165\\
180	-2.27349219041165\\
180.25	-2.27349219041165\\
180.5	-2.27349219041165\\
180.75	-2.27349219041165\\
181	-2.27349219041165\\
181.25	-2.27349219041165\\
181.5	-2.27349219041165\\
181.75	-2.27349219041165\\
182	-2.27349219041165\\
182.25	-2.27349219041165\\
182.5	-2.27349219041165\\
182.75	-2.27349219041165\\
183	-2.27349219041165\\
183.25	-2.27349219041165\\
183.5	-2.27349219041165\\
183.75	-2.27349219041165\\
184	-2.27349219041165\\
184.25	-2.27349219041165\\
184.5	-2.27349219041165\\
184.75	-2.27349219041165\\
185	-2.27349219041165\\
185.25	-2.27349219041165\\
185.5	-2.27349219041165\\
185.75	-2.27349219041165\\
186	-2.27349219041165\\
186.25	-2.27349219041165\\
186.5	-2.27349219041165\\
186.75	-2.27349219041165\\
187	-2.27349219041165\\
187.25	-2.27349219041165\\
187.5	-2.27349219041165\\
187.75	-2.27349219041165\\
188	-2.27349219041165\\
188.25	-2.27349219041165\\
188.5	-2.27349219041165\\
188.75	-2.27349219041165\\
189	-2.27349219041165\\
189.25	-2.27349219041165\\
189.5	-2.27349219041165\\
189.75	-2.27349219041165\\
190	-2.27349219041165\\
190.25	-2.27349219041165\\
190.5	-2.27349219041165\\
190.75	-2.22833311930452\\
191	-2.18313844198201\\
191.25	-2.13790691870796\\
191.5	-2.09263732066507\\
191.75	-2.04732843222464\\
192	-2.00197905325421\\
192.25	-1.9565880014583\\
192.5	-1.91115411474737\\
192.75	-1.86567625363009\\
193	-1.82015330362338\\
193.25	-1.77458417767484\\
193.5	-1.72896781859205\\
193.75	-1.6833032014724\\
194	-1.63758933612807\\
194.25	-1.59182526949904\\
194.5	-1.54601008804867\\
194.75	-1.50014292013431\\
195	-1.4542229383469\\
195.25	-1.40824936181212\\
195.5	-1.36222145844636\\
195.75	-1.31613854715977\\
196	-1.27001815498807\\
196.25	-1.27001815498807\\
196.5	-1.27001815498807\\
196.75	-1.27001815498807\\
197	-1.27001815498807\\
197.25	-1.27001815498807\\
197.5	-1.27001815498807\\
197.75	-1.27001815498807\\
198	-1.27001815498807\\
198.25	-1.27001815498807\\
198.5	-1.27001815498807\\
198.75	-1.27001815498807\\
199	-1.27001815498807\\
199.25	-1.27001815498807\\
199.5	-1.27001815498807\\
199.75	-1.27001815498807\\
200	-1.27001815498807\\
200.25	-1.27001815498807\\
200.5	-1.27001815498807\\
200.75	-1.27001815498807\\
201	-1.27001815498807\\
201.25	-1.27001815498807\\
201.5	-1.27001815498807\\
201.75	-1.27001815498807\\
202	-1.27001815498807\\
202.25	-1.27001815498807\\
202.5	-1.27001815498807\\
202.75	-1.27001815498807\\
203	-1.27001815498807\\
203.25	-1.27001815498807\\
203.5	-1.27001815498807\\
203.75	-1.27001815498807\\
204	-1.27001815498807\\
204.25	-1.27001815498807\\
204.5	-1.27001815498807\\
204.75	-1.27001815498807\\
205	-1.27001815498807\\
205.25	-1.27001815498807\\
205.5	-1.27001815498807\\
205.75	-1.27001815498807\\
206	-1.27001815498807\\
206.25	-1.27001815498807\\
206.5	-1.27001815498807\\
206.75	-1.27001815498807\\
207	-1.27001815498807\\
207.25	-1.27001815498807\\
207.5	-1.27001815498807\\
207.75	-1.27001815498807\\
208	-1.27001815498807\\
208.25	-1.27001815498807\\
208.5	-1.27001815498807\\
208.75	-1.27001815498807\\
209	-1.27001815498807\\
209.25	-1.27001815498807\\
209.5	-1.27001815498807\\
209.75	-1.27001815498807\\
210	-1.27001815498807\\
210.25	-1.27001815498807\\
210.5	-1.27001815498807\\
210.75	-1.27001815498807\\
211	-1.27001815498807\\
211.25	-1.27001815498807\\
211.5	-1.27001815498807\\
211.75	-1.27001815498807\\
212	-1.27001815498807\\
212.25	-1.27001815498807\\
212.5	-1.27001815498807\\
212.75	-1.27001815498807\\
213	-1.27001815498807\\
213.25	-1.27001815498807\\
213.5	-1.27001815498807\\
213.75	-1.27001815498807\\
214	-1.27001815498807\\
214.25	-1.27001815498807\\
214.5	-1.27001815498807\\
214.75	-1.27001815498807\\
215	-1.27001815498807\\
215.25	-1.27001815498807\\
215.5	-1.27001815498807\\
215.75	-1.27001815498807\\
216	-1.27001815498807\\
216.25	-1.27001815498807\\
216.5	-1.27001815498807\\
216.75	-1.27001815498807\\
217	-1.27001815498807\\
217.25	-1.27001815498807\\
217.5	-1.27001815498807\\
217.75	-1.27001815498807\\
218	-1.27001815498807\\
218.25	-1.27001815498807\\
218.5	-1.27001815498807\\
218.75	-1.27001815498807\\
219	-1.27001815498807\\
219.25	-1.27001815498807\\
219.5	-1.27001815498807\\
219.75	-1.27001815498807\\
220	-1.27001815498807\\
220.25	-1.27001815498807\\
220.5	-1.27001815498807\\
220.75	-1.27001815498807\\
221	-1.27001815498807\\
221.25	-1.27001815498807\\
221.5	-1.27001815498807\\
221.75	-1.27001815498807\\
222	-1.27001815498807\\
222.25	-1.27001815498807\\
222.5	-1.27001815498807\\
222.75	-1.27001815498807\\
223	-1.27001815498807\\
223.25	-1.27001815498807\\
223.5	-1.27001815498807\\
223.75	-1.27001815498807\\
224	-1.27001815498807\\
224.25	-1.27001815498807\\
224.5	-1.27001815498807\\
224.75	-1.27001815498807\\
225	-1.27001815498807\\
225.25	-1.27001815498807\\
225.5	-1.27001815498807\\
225.75	-1.27001815498807\\
226	-1.27001815498807\\
226.25	-1.27001815498807\\
226.5	-1.27001815498807\\
226.75	-1.27001815498807\\
227	-1.27001815498807\\
227.25	-1.27001815498807\\
227.5	-1.27001815498807\\
227.75	-1.27001815498807\\
228	-1.27001815498807\\
228.25	-1.27001815498807\\
228.5	-1.27001815498807\\
228.75	-1.27001815498807\\
229	-1.27001815498807\\
229.25	-1.27001815498807\\
229.5	-1.27001815498807\\
229.75	-1.27001815498807\\
230	-1.27001815498807\\
230.25	-1.27001815498807\\
230.5	-1.27001815498807\\
230.75	-1.27001815498807\\
231	-1.27001815498807\\
231.25	-1.27001815498807\\
231.5	-1.27001815498807\\
231.75	-1.27001815498807\\
232	-1.27001815498807\\
232.25	-1.27001815498807\\
232.5	-1.27001815498807\\
232.75	-1.27001815498807\\
233	-1.27001815498807\\
233.25	-1.27001815498807\\
233.5	-1.27001815498807\\
233.75	-1.27001815498807\\
234	-1.27001815498807\\
234.25	-1.27001815498807\\
234.5	-1.27001815498807\\
234.75	-1.27001815498807\\
235	-1.27001815498807\\
235.25	-1.27001815498807\\
235.5	-1.27001815498807\\
235.75	-1.27001815498807\\
236	-1.27001815498807\\
236.25	-1.27001815498807\\
236.5	-1.27001815498807\\
236.75	-1.27001815498807\\
237	-1.27001815498807\\
237.25	-1.27001815498807\\
237.5	-1.27001815498807\\
237.75	-1.27001815498807\\
238	-1.27001815498807\\
238.25	-1.27001815498807\\
238.5	-1.27001815498807\\
238.75	-1.27001815498807\\
239	-1.27001815498807\\
239.25	-1.27001815498807\\
239.5	-1.27001815498807\\
239.75	-1.27001815498807\\
240	-1.27001815498807\\
240.25	-1.27001815498807\\
240.5	-1.27001815498807\\
240.75	-1.27001815498807\\
241	-1.27001815498807\\
241.25	-1.27001815498807\\
241.5	-1.27001815498807\\
241.75	-1.27001815498807\\
242	-1.27001815498807\\
242.25	-1.27001815498807\\
242.5	-1.27001815498807\\
242.75	-1.27001815498807\\
243	-1.27001815498807\\
243.25	-1.27001815498807\\
243.5	-1.27001815498807\\
243.75	-1.27001815498807\\
244	-1.27001815498807\\
244.25	-1.27001815498807\\
244.5	-1.27001815498807\\
244.75	-1.27001815498807\\
245	-1.27001815498807\\
245.25	-1.27001815498807\\
245.5	-1.27001815498807\\
245.75	-1.27001815498807\\
246	-1.27001815498807\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.27002654766087\\
0.25	1.27000443978744\\
0.5	1.27000306423692\\
0.75	1.27000221758068\\
1	1.27000137092445\\
1.25	1.27000052426821\\
1.5	1.27000041491403\\
1.75	1.27000037020347\\
2	1.27000032549291\\
2.25	1.27000028078234\\
2.5	1.27000023607178\\
2.75	1.27000019136121\\
3	1.27000014665065\\
3.25	1.27000010194009\\
3.5	1.27000005722952\\
3.75	1.27000001251896\\
4	1.26999909249735\\
4.25	1.26999581736367\\
4.5	1.26999063431352\\
4.75	1.26998393915974\\
5	1.26997611535413\\
5.25	1.26996750264763\\
5.5	1.2699583969845\\
5.75	1.26995139571451\\
6	1.26994739372635\\
6.25	1.26994323047104\\
6.5	1.26993890027805\\
6.75	1.26993439653537\\
7	1.26992971245316\\
7.25	1.26992484087753\\
7.5	1.2699197742637\\
7.75	1.26991450465121\\
8	1.26990902456691\\
8.25	1.2699033275377\\
8.5	1.26989740715792\\
8.75	1.26989125554231\\
9	1.26988486436997\\
9.25	1.26987822437403\\
9.5	1.26987132566721\\
9.75	1.2698641568406\\
10	1.26985670486456\\
10.25	1.26984895805845\\
10.5	1.26984240050116\\
10.75	1.26983799771247\\
11	1.26983359492379\\
11.25	1.26982919213511\\
11.5	1.26982478934643\\
11.75	1.26982038655774\\
12	1.26981598376906\\
12.25	1.26981158098038\\
12.5	1.26980635418317\\
12.75	1.26980075121768\\
13	1.26979469372735\\
13.25	1.26978815583046\\
13.5	1.26978111702692\\
13.75	1.26977356061309\\
14	1.26976547272341\\
14.25	1.26975684287448\\
14.5	1.26974766310455\\
14.75	1.26973792641779\\
15	1.26972762703066\\
15.25	1.26971676006947\\
15.5	1.26970532119802\\
15.75	1.26969330681913\\
16	1.26968071105226\\
16.25	1.26966752266476\\
16.5	1.26965372845878\\
16.75	1.26963931508121\\
17	1.26962426827642\\
17.25	1.26960857227534\\
17.5	1.26959220951433\\
17.75	1.26957516086985\\
18	1.26955740538062\\
18.25	1.26953891992342\\
18.5	1.26951967877083\\
18.75	1.26949965347884\\
19	1.2694788124857\\
19.25	1.26945712102866\\
19.5	1.26943454075337\\
19.75	1.26941102888106\\
20	1.26938653858279\\
20.25	1.26936101971745\\
20.5	1.26933441809337\\
20.75	1.26930667569215\\
21	1.269277730377\\
21.25	1.26924751619693\\
21.5	1.26921596384656\\
21.75	1.26918300028784\\
22	1.26914854924043\\
22.25	1.26911253084696\\
22.5	1.26907486268495\\
22.75	1.26903546125608\\
23	1.26899424128338\\
23.25	1.26895111629899\\
23.5	1.26890599807978\\
23.75	1.26885879737445\\
24	1.26880942456609\\
24.25	1.26875779022944\\
24.5	1.26870380554735\\
24.75	1.26864738286474\\
25	1.26858843624569\\
25.25	1.26852688178925\\
25.5	1.26846263837413\\
25.75	1.26839562815801\\
26	1.26832577521627\\
26.25	1.26825300613919\\
26.5	1.26817724812253\\
26.75	1.26809842960859\\
27	1.26801647935637\\
27.25	1.26793132629874\\
27.5	1.26784289962357\\
27.75	1.2677511225254\\
28	1.26765591330077\\
28.25	1.26755718412923\\
28.5	1.26745483953502\\
28.75	1.26734877465968\\
29	1.26723887305439\\
29.25	1.26712500436354\\
29.5	1.26700702185372\\
29.75	1.26688475969401\\
30	1.26675803005321\\
30.25	1.26662661982547\\
30.5	1.26649028635116\\
30.75	1.26634875398676\\
31	1.26620171442218\\
31.25	1.2660488182981\\
31.5	1.26588967263554\\
31.75	1.26572383752982\\
32	1.26555082311602\\
32.25	1.26537008666951\\
32.5	1.26518103037115\\
32.75	1.26498299967149\\
33	1.26477528258456\\
33.25	1.26455710977788\\
33.5	1.26432765419164\\
33.75	1.26408601851937\\
34	1.2638312741084\\
34.25	1.26356244831653\\
34.5	1.26327853061022\\
34.75	1.26297848116598\\
35	1.26266124074342\\
35.25	1.26232574303801\\
35.5	1.26197092744944\\
35.75	1.26159575425831\\
36	1.26119922097444\\
36.25	1.26078038020262\\
36.5	1.26033835843576\\
36.75	1.25987237566142\\
37	1.25938176567862\\
37.25	1.25886599713061\\
37.5	1.2583246889295\\
37.75	1.25775763488263\\
38	1.25716481879524\\
38.25	1.25654642880821\\
38.5	1.2559028686353\\
38.75	1.25523476467389\\
39	1.2545429684683\\
39.25	1.2538285534072\\
39.5	1.25309280485772\\
39.75	1.25233720318257\\
40	1.25156339901278\\
40.25	1.25075198910134\\
40.5	1.24994647559439\\
40.75	1.24912836970228\\
41	1.24829957847479\\
41.25	1.2474619154053\\
41.5	1.24661701734522\\
41.75	1.24576625143472\\
42	1.244910612891\\
42.25	1.24405061424792\\
42.5	1.24318616727449\\
42.75	1.24231645890448\\
43	1.24143982285217\\
43.25	1.24055361058057\\
43.5	1.23965406290511\\
43.75	1.23873618622912\\
44	1.23779363706568\\
44.25	1.23681861858971\\
44.5	1.23580179391782\\
44.75	1.23473222084754\\
45	1.23359731311864\\
45.25	1.23238283344175\\
45.5	1.23107292368567\\
45.75	1.22965018137057\\
46	1.22809577278134\\
46.25	1.22638960803636\\
46.5	1.22451057168653\\
46.75	1.2224368125921\\
47	1.22014609669979\\
47.25	1.2175634953585\\
47.5	1.21476869556031\\
47.75	1.21169194533136\\
48	1.20831428773692\\
48.25	1.20461911532437\\
48.5	1.2020263355094\\
48.75	1.20480977764464\\
49	1.20929846965686\\
49.25	1.21536469305106\\
49.5	1.2231167750312\\
49.75	1.23241840960512\\
50	1.2438926217581\\
50.25	1.25677643238849\\
50.5	1.2706840790691\\
50.75	1.28668995816465\\
51	1.3041287925135\\
51.25	1.32289291605661\\
51.5	1.34207523585672\\
51.75	1.36312313120701\\
52	1.38429979877432\\
52.25	1.40718850364627\\
52.5	1.42992253321906\\
52.75	1.45326082957152\\
53	1.47709513190555\\
53.25	1.50146231468243\\
53.5	1.52598968450777\\
53.75	1.55067787368153\\
54	1.57434672652422\\
54.25	1.59901048569199\\
54.5	1.62243364793945\\
54.75	1.64556976600634\\
55	1.66820480898997\\
55.25	1.69044576373685\\
55.5	1.71203995650003\\
55.75	1.73285799980237\\
56	1.75204983436767\\
56.25	1.77125874839136\\
56.5	1.78896368421272\\
56.75	1.80667648483856\\
57	1.82299944778467\\
57.25	1.83932300766123\\
57.5	1.85436299212602\\
57.75	1.86939782415776\\
58	1.88324777627789\\
58.25	1.89708805494678\\
58.5	1.90983497914253\\
58.75	1.92207196634246\\
59	1.93429396286168\\
59.25	1.94554699173115\\
59.5	1.95634535787931\\
59.75	1.96712546607967\\
60	1.97704747425214\\
60.25	1.98656478864626\\
60.5	1.99569274115233\\
60.75	2.00480050923825\\
61	2.01317916351078\\
61.25	2.02121212464149\\
61.5	2.02891277292188\\
61.75	2.03659367787067\\
62	2.04365581738845\\
62.25	2.05042367427824\\
62.5	2.0569088903501\\
62.75	2.06312270830628\\
63	2.06907598220797\\
63.25	2.07477918744755\\
63.5	2.08024243031363\\
63.75	2.08569065691524\\
64	2.0906942449086\\
64.25	2.09548643565291\\
64.5	2.10007593267537\\
64.75	2.10447111501502\\
65	2.10868004560901\\
65.25	2.11271047963983\\
65.5	2.11656987287835\\
65.75	2.12026539003462\\
66	2.12380391312462\\
66.25	2.12719204986297\\
66.5	2.13043614206962\\
66.75	2.13354227409225\\
67	2.13651628122253\\
67.25	2.13936375809894\\
67.5	2.14209006707321\\
67.75	2.14470034652362\\
68	2.14719951908885\\
68.25	2.14959229980694\\
68.5	2.1518832041336\\
68.75	2.15407655582206\\
69	2.15617649464256\\
69.25	2.15818698392434\\
69.5	2.16011181790474\\
69.75	2.16195462886919\\
70	2.16373070443031\\
70.25	2.16548825088751\\
70.5	2.16717035038581\\
70.75	2.16878020022225\\
71	2.17032086148911\\
71.25	2.17179481610301\\
71.5	2.17320622061465\\
71.75	2.17455642558267\\
72	2.17584845114744\\
72.25	2.17708476283384\\
72.5	2.17826772219484\\
72.75	2.17939959137039\\
73	2.18048253742907\\
73.25	2.18151863649545\\
73.5	2.18250987767663\\
73.75	2.18354774674688\\
74	2.18445647726355\\
74.25	2.18532576411152\\
74.5	2.18615728671297\\
74.75	2.18695265426032\\
75	2.18771340862742\\
75.25	2.18844102714625\\
75.5	2.18913692525377\\
75.75	2.18980245902304\\
76	2.19043892757929\\
76.25	2.19104757541095\\
76.5	2.19162959458753\\
76.75	2.19218612687878\\
77	2.19271826579488\\
77.25	2.19322705853449\\
77.5	2.19371350787367\\
77.75	2.19428656425501\\
78	2.1947319425334\\
78.25	2.19515770356599\\
78.5	2.19556469123864\\
78.75	2.19595371331999\\
79	2.1963255429622\\
79.25	2.19668092012951\\
79.5	2.1970205529963\\
79.75	2.19734511927014\\
80	2.19765526748731\\
80.25	2.19795161823516\\
80.5	2.19823476535184\\
80.75	2.19850527706112\\
81	2.19876369707506\\
81.25	2.19912683528605\\
81.5	2.19936303028568\\
81.75	2.1995886099403\\
82	2.19980403079798\\
82.25	2.20000972971577\\
82.5	2.20020612472269\\
82.75	2.20039361583262\\
83	2.20057258582905\\
83.25	2.20074340102158\\
83.5	2.20090641195605\\
83.75	2.20106195410614\\
84	2.20121034852354\\
84.25	2.20135190246973\\
84.5	2.20160745361947\\
84.75	2.2017364336629\\
85	2.20185940791776\\
85.25	2.20197663464273\\
85.5	2.20208836101481\\
85.75	2.20219482362071\\
86	2.20229624890332\\
86.25	2.20239285359616\\
86.5	2.20248484514659\\
86.75	2.20257242210724\\
87	2.20265577452066\\
87.25	2.20273508427329\\
87.5	2.20281052545733\\
87.75	2.20300521217005\\
88	2.20307354306499\\
88.25	2.20313847833631\\
88.5	2.20320016429814\\
88.75	2.20325874098075\\
89	2.20331434239118\\
89.25	2.20336709677704\\
89.5	2.20341712686637\\
89.75	2.20346455011001\\
90	2.20350947889651\\
90.25	2.20355202077993\\
90.5	2.20359227867523\\
90.75	2.20375457725237\\
91	2.20379063754977\\
91.25	2.20382469335286\\
91.5	2.20385683109287\\
91.75	2.20388713347728\\
92	2.20391567964045\\
92.25	2.20394254530993\\
92.5	2.20396780294021\\
92.75	2.20399152186678\\
93	2.2040137684279\\
93.25	2.20403460610529\\
93.5	2.20405409564181\\
93.75	2.20407229515825\\
94	2.20421428790332\\
94.25	2.20423011655041\\
94.5	2.20424481301472\\
94.75	2.20425842610861\\
95	2.20427100253972\\
95.25	2.20428258700508\\
95.5	2.2042932222734\\
95.75	2.2043029492748\\
96	2.20431180717208\\
96.25	2.20431983344432\\
96.5	2.20432706395501\\
96.75	2.20433353302576\\
97	2.20446472736858\\
97.25	2.20446979705361\\
97.5	2.20447419850445\\
97.75	2.20447796055026\\
98	2.20448111077827\\
98.25	2.20448367558508\\
98.5	2.20448568023217\\
98.75	2.20448714889372\\
99	2.20448810470014\\
99.25	2.20448856978567\\
99.5	2.2044885653334\\
99.75	2.20448811160817\\
100	2.20461293337633\\
100.25	2.20461165402203\\
100.5	2.20460998043548\\
100.75	2.20460792963699\\
101	2.20460551791148\\
101.25	2.20460276084288\\
101.5	2.20459967334267\\
101.75	2.20459626967545\\
102	2.20459256349468\\
102.25	2.20458856786048\\
102.5	2.20458429527125\\
102.75	2.20457975768517\\
103	2.20470082027441\\
103.25	2.20469579570664\\
103.5	2.20469053861074\\
103.75	2.20468505902442\\
104	2.20467936655566\\
104.25	2.20467347039481\\
104.5	2.20466737933721\\
104.75	2.20466110179542\\
105	2.20465464582216\\
105.25	2.20464801912324\\
105.5	2.20464122906939\\
105.75	2.20463428271552\\
106	2.20475312803137\\
106.25	2.20474589444761\\
106.5	2.2047385237197\\
106.75	2.20473102177254\\
107	2.20472339427639\\
107.25	2.2047156466567\\
107.5	2.20470778410513\\
107.75	2.20469981159232\\
108	2.20469173387425\\
108.25	2.20468355550205\\
108.5	2.20467528083263\\
108.75	2.20466691403502\\
109	2.20478445188961\\
109.25	2.20477591582701\\
109.5	2.20476729896658\\
109.75	2.20475860481443\\
110	2.20474983672606\\
110.25	2.20474099791457\\
110.5	2.20473209145618\\
110.75	2.20472312029358\\
111	2.20471408724831\\
111.25	2.20470499501682\\
111.5	2.20469584618345\\
111.75	2.20468664322186\\
112	2.20467738850176\\
112.25	2.20479410929813\\
112.5	2.20478475955688\\
112.75	2.20477536449607\\
113	2.20476592611099\\
113.25	2.20475644631046\\
113.5	2.2047469269259\\
113.75	2.20473736970444\\
114	2.20472777632868\\
114.25	2.20471814839968\\
114.5	2.20470848746105\\
114.75	2.20469879498387\\
115	2.20468907237904\\
115.25	2.20478580010485\\
115.5	2.20477603165386\\
115.75	2.20476623692604\\
116	2.20475641711244\\
116.25	2.20474657335474\\
116.5	2.20473670674463\\
116.75	2.20472681833312\\
117	2.20471690912604\\
117.25	2.20470698008444\\
117.5	2.2046970321351\\
117.75	2.20481311625685\\
118	2.2048031337686\\
118.25	2.20479313489646\\
118.5	2.20478312042753\\
118.75	2.20477309111776\\
119	2.20476304769323\\
119.25	2.20475299085098\\
119.5	2.20474292126614\\
119.75	2.20473283958496\\
120	2.20472274643165\\
120.25	2.20471264240886\\
120.5	2.20470252809505\\
120.75	2.20481846014716\\
121	2.20480832726714\\
121.25	2.20479818570936\\
121.5	2.20478803598076\\
121.75	2.20477787857858\\
122	2.20476771398261\\
122.25	2.20475754266169\\
122.5	2.20474736507058\\
122.75	2.204737181654\\
123	2.20472699284797\\
123.25	2.20471679907455\\
123.5	2.20470660075194\\
123.75	2.20482245735621\\
124	2.20481225129459\\
124.25	2.20480204187383\\
124.5	2.20479182948191\\
124.75	2.20478161450559\\
125	2.2047713973232\\
125.25	2.20476117831284\\
125.5	2.20475095784726\\
125.75	2.20474073629753\\
126	2.20473051403135\\
126.25	2.20472029142039\\
126.5	2.20471006882509\\
126.75	2.20482590647988\\
127	2.20481568500056\\
127.25	2.20480546462475\\
127.5	2.20479524572131\\
127.75	2.2047850286595\\
128	2.20477481381203\\
128.25	2.20476460155268\\
128.5	2.20475439225943\\
128.75	2.20474418631311\\
129	2.20473398410103\\
129.25	2.20472378601404\\
129.5	2.20471359244914\\
129.75	2.20482946250369\\
130	2.20481927900725\\
130.25	2.20480910124899\\
130.5	2.20479892965699\\
130.75	2.20478876466725\\
131	2.20477860672767\\
131.25	2.20476845629593\\
131.5	2.20475831384629\\
131.75	2.20474817986264\\
132	2.20473805484883\\
132.25	2.20472793931761\\
132.5	2.20471783380691\\
132.75	2.20470773887077\\
133	2.20482370989736\\
133.25	2.20481363741712\\
133.5	2.20480357728245\\
133.75	2.20479353013936\\
134	2.20478349666275\\
134.25	2.20477347755543\\
134.5	2.2047634735583\\
134.75	2.20475348543948\\
135	2.20474351400677\\
135.25	2.20473356010741\\
135.5	2.20472362462967\\
135.75	2.20471370850506\\
136	2.20482986041404\\
136.25	2.20481998517885\\
136.5	2.20481013234972\\
136.75	2.20480030306029\\
137	2.20479049850427\\
137.25	2.20478071994\\
137.5	2.20477096868443\\
137.75	2.20476124612754\\
138	2.20475155372902\\
138.25	2.20474189302022\\
138.5	2.2047322656132\\
138.75	2.20472267319714\\
139	2.20483915254212\\
139.25	2.20482963409384\\
139.5	2.20482015614673\\
139.75	2.20481072073084\\
140	2.20480132997439\\
140.25	2.20479198609253\\
140.5	2.20478269140141\\
140.75	2.20477344831066\\
141	2.20476425933099\\
141.25	2.20475512706623\\
141.5	2.20474605421968\\
141.75	2.2047370435965\\
142	2.20485411103897\\
142.25	2.20484523122742\\
142.5	2.20483642251993\\
142.75	2.20482768809683\\
143	2.20481903123798\\
143.25	2.2048104553125\\
143.5	2.20480196378214\\
143.75	2.2047935601977\\
144	2.20478524820377\\
144.25	2.20477703153604\\
144.5	2.20476891401779\\
144.75	2.20476089957664\\
145	2.20487896769844\\
145.25	2.20487116748789\\
145.5	2.20486348256615\\
145.75	2.20485591729308\\
146	2.20484847616432\\
146.25	2.2048411638307\\
146.5	2.20483398511421\\
146.75	2.2048269450365\\
147	2.20482004884396\\
147.25	2.20481330203935\\
147.5	2.20480671042177\\
147.75	2.20480028012583\\
148	2.20491992987248\\
148.25	2.20491383525804\\
148.5	2.20490792256386\\
148.75	2.20490219977857\\
149	2.20489667551212\\
149.25	2.20489135906551\\
149.5	2.20488626051176\\
149.75	2.20488139076508\\
150	2.20487676166972\\
150.25	2.20487238607443\\
150.5	2.20486827791946\\
150.75	2.20486445231259\\
151	2.20498672887239\\
151.25	2.20498350659803\\
151.5	2.20498061935247\\
151.75	2.20497808759125\\
152	2.20497593324394\\
152.25	2.20497417974968\\
152.5	2.20497285206758\\
152.75	2.20497197667133\\
153	2.20497158152451\\
153.25	2.20497169603172\\
153.5	2.20497235096686\\
153.75	2.20497357836862\\
154	2.2051010247307\\
154.25	2.20510347662096\\
154.5	2.20510660232454\\
154.75	2.20511043732584\\
155	2.20511501743732\\
155.25	2.20512037852462\\
155.5	2.20512655620585\\
155.75	2.2051335855428\\
156	2.20514150070276\\
156.25	2.2051503346155\\
156.5	2.2051601186395\\
156.75	2.2051708822145\\
157	2.20530794639811\\
157.25	2.20532071392549\\
157.5	2.20533453344828\\
157.75	2.2053494238657\\
158	2.20536540098113\\
158.25	2.2053824774688\\
158.5	2.20540066293124\\
158.75	2.2054199640849\\
159	2.20544038507936\\
159.25	2.20546192796318\\
159.5	2.20548459332884\\
159.75	2.20550838113276\\
160	2.20565806761125\\
160.25	2.20568404670313\\
160.5	2.20571115290841\\
160.75	2.20573939577802\\
161	2.20576879145636\\
161.25	2.20579936478365\\
161.5	2.20583115160675\\
161.75	2.20586420127733\\
162	2.2058985793213\\
162.25	2.20593437025305\\
162.5	2.20597168047156\\
162.75	2.2060106412288\\
163	2.20617528988611\\
163.25	2.20621795606744\\
163.5	2.2062628390003\\
163.75	2.20631019757347\\
164	2.2063603289013\\
164.25	2.20641357016197\\
164.5	2.20647029993335\\
164.75	2.20653093891801\\
165	2.20659594995467\\
165.25	2.20666583720688\\
165.5	2.20674114441916\\
165.75	2.20682245214224\\
166	2.20703255759619\\
166.25	2.20712754186661\\
166.5	2.20723043515445\\
166.75	2.20734191359546\\
167	2.20746265784593\\
167.25	2.20759334258793\\
167.5	2.20773462467745\\
167.75	2.20788713000699\\
168	2.20805143919812\\
168.25	2.20822807224319\\
168.5	2.20841747231074\\
168.75	2.20873958623982\\
169	2.20895517593096\\
169.25	2.20918422539885\\
169.5	2.2094267016534\\
169.75	2.20968241162085\\
170	2.20995098787066\\
170.25	2.21023187632774\\
170.5	2.21052432656508\\
170.75	2.21082738535487\\
171	2.21113989413747\\
171.25	2.21146049110916\\
171.5	2.2117876186487\\
171.75	2.21223532479991\\
172	2.21256976542579\\
172.25	2.21290504582662\\
172.5	2.2132390280257\\
172.75	2.21356951841534\\
173	2.21389432044787\\
173.25	2.21421129638445\\
173.5	2.2145184381569\\
173.75	2.21481394730078\\
174	2.21509632356931\\
174.25	2.21547571806763\\
174.5	2.21572838321666\\
174.75	2.21596615607414\\
175	2.21618975882712\\
175.25	2.21640075652461\\
175.5	2.21660167643898\\
175.75	2.21679612601474\\
176	2.21698890657219\\
176.25	2.2171861196412\\
176.5	2.21739526238293\\
176.75	2.21772719135546\\
177	2.21798722592809\\
177.25	2.21829065480488\\
177.5	2.21865115234145\\
177.75	2.21908396258906\\
178	2.2196058445101\\
178.25	2.2202349787643\\
178.5	2.22099083249118\\
178.75	2.22189397800441\\
179	2.2229658613079\\
179.25	2.22431133599998\\
179.5	2.22578473286567\\
179.75	2.22770181365063\\
180	2.22995531028931\\
180.25	2.23250417740448\\
180.5	2.23536511175006\\
180.75	2.23855204980334\\
181	2.24207560882722\\
181.25	2.24594251553507\\
181.5	2.25015504082072\\
181.75	2.25471048273498\\
182	2.25960073354643\\
182.25	2.26481190408539\\
182.5	2.26662221382569\\
182.75	2.26712041827937\\
183	2.26803034702736\\
183.25	2.26931852080591\\
183.5	2.27105119532444\\
183.75	2.27324201679404\\
184	2.27562907786026\\
184.25	2.27815573459647\\
184.5	2.28076196775501\\
184.75	2.28338483078123\\
185	2.2858584765264\\
185.25	2.28832189178522\\
185.5	2.29060210287427\\
185.75	2.29262968442767\\
186	2.29435304013211\\
186.25	2.29601880050591\\
186.5	2.2973729512869\\
186.75	2.29819634275131\\
187	2.29849218710286\\
187.25	2.29819532818863\\
187.5	2.29739197013681\\
187.75	2.29582914231127\\
188	2.29516056350268\\
188.25	2.2965969451561\\
188.5	2.29706465290434\\
188.75	2.29634062641357\\
189	2.29485504388689\\
189.25	2.29246814164297\\
189.5	2.28888270779907\\
189.75	2.28405640799288\\
190	2.27794834730057\\
190.25	2.27051873817541\\
190.5	2.26172856131712\\
190.75	2.25153922319203\\
191	2.23984618626773\\
191.25	2.22676645439546\\
191.5	2.21158824199231\\
191.75	2.19602936509565\\
192	2.17851305985452\\
192.25	2.15997696342356\\
192.5	2.14053056683799\\
192.75	2.12028011886799\\
193	2.09932890748097\\
193.25	2.07675669660789\\
193.5	2.05469202323634\\
193.75	2.03118646507537\\
194	2.00736828770782\\
194.25	1.98334362895588\\
194.5	1.95921764456928\\
194.75	1.93407007430056\\
195	1.91006909047417\\
195.25	1.88529289788998\\
195.5	1.86088358068467\\
195.75	1.83790069642092\\
196	1.8145539547443\\
196.25	1.79193735477565\\
196.5	1.77026176668979\\
196.75	1.74863530122153\\
197	1.72871742981262\\
197.25	1.70960794616504\\
197.5	1.69127518862712\\
197.75	1.67368918110518\\
198	1.65682142718753\\
198.25	1.64064473148354\\
198.5	1.62513304663703\\
198.75	1.61026134400197\\
199	1.59600550551881\\
199.25	1.58234223466485\\
199.5	1.56924898418043\\
199.75	1.55670389860833\\
200	1.54468576946622\\
200.25	1.5331740012657\\
200.5	1.52214858674305\\
200.75	1.51159008970387\\
201	1.5014796338108\\
201.25	1.49179889608357\\
201.5	1.48253010387941\\
201.75	1.47365603437044\\
202	1.46516641971511\\
202.25	1.45704682233308\\
202.5	1.4492724006324\\
202.75	1.44182803133663\\
203	1.43469918222156\\
203.25	1.42787190775583\\
203.5	1.42133284274932\\
203.75	1.41506919401133\\
204	1.40906873004893\\
204.25	1.40331976902525\\
204.5	1.39781116504574\\
204.75	1.39253229266339\\
205	1.38747303029181\\
205.25	1.38262374240509\\
205.5	1.37797526074101\\
205.75	1.37351886504599\\
206	1.36924626315522\\
206.25	1.36514957076951\\
206.5	1.36122129123929\\
206.75	1.35745429528142\\
207	1.35384180191615\\
207.25	1.35037736209993\\
207.5	1.34705483172141\\
207.75	1.3438683573011\\
208	1.34081235845834\\
208.25	1.33788151136279\\
208.5	1.33507073279256\\
208.75	1.33237516520793\\
209	1.32979016279081\\
209.25	1.32731127852506\\
209.5	1.32493425231706\\
209.75	1.3226550001752\\
210	1.32046960451181\\
210.25	1.31837430550531\\
210.5	1.31636549316267\\
210.75	1.31443969946313\\
211	1.31259359118404\\
211.25	1.31082396322558\\
211.5	1.30912773255131\\
211.75	1.30750193269811\\
212	1.30594370879007\\
212.25	1.30445031301224\\
212.5	1.30301910051621\\
212.75	1.3016475256995\\
213	1.30033313881134\\
213.25	1.29907358284766\\
213.5	1.29786659060393\\
213.75	1.29670998194925\\
214	1.29560166113794\\
214.25	1.29453961422643\\
214.5	1.29352190652953\\
214.75	1.29254668010236\\
215	1.29161215132392\\
215.25	1.29071660839594\\
215.5	1.28985840890005\\
215.75	1.2890359774849\\
216	1.28824780353296\\
216.25	1.28749243849284\\
216.5	1.28676849424049\\
216.75	1.28607464069341\\
217	1.28540960357448\\
217.25	1.2847721619838\\
217.5	1.28416114644979\\
217.75	1.28357543723717\\
218	1.28301396217862\\
218.25	1.28247569488988\\
218.5	1.2819596531321\\
218.75	1.28146489636097\\
219	1.28099055545519\\
219.25	1.28053583233617\\
219.5	1.2800999106553\\
219.75	1.27968201027422\\
220	1.27928138519849\\
220.25	1.27889732283224\\
220.5	1.27852914195723\\
220.75	1.27817619162976\\
221	1.27783784886832\\
221.25	1.27751351734663\\
221.5	1.27720262559317\\
221.75	1.27690462618029\\
222	1.27661899466083\\
222.25	1.27634522748132\\
222.5	1.27608283894068\\
222.75	1.27583136466596\\
223	1.27559035853316\\
223.25	1.27535939350503\\
223.5	1.27513805997436\\
223.75	1.2749259631805\\
224	1.27472272292956\\
224.25	1.27452797347738\\
224.5	1.27434136303524\\
224.75	1.2741625532812\\
225	1.27399121920133\\
225.25	1.27382704856401\\
225.5	1.27366974164795\\
225.75	1.273519010607\\
226	1.27337457922022\\
226.25	1.27323618251962\\
226.5	1.27310356701391\\
226.75	1.27297649007865\\
227	1.27285471955843\\
227.25	1.27273798712843\\
227.5	1.27262607446186\\
227.75	1.27251878447245\\
228	1.27241592819783\\
228.25	1.27231779282157\\
228.5	1.27222344976426\\
228.75	1.27213281557491\\
229	1.27204681380764\\
229.25	1.27196350498416\\
229.5	1.27188442396578\\
229.75	1.27180786086606\\
230	1.27173540158777\\
230.25	1.27166504447442\\
230.5	1.27159870490839\\
230.75	1.27153405897919\\
231	1.27147338097204\\
231.25	1.27141449179161\\
231.5	1.27135855752478\\
231.75	1.27130483049798\\
232	1.27125343259578\\
232.25	1.27120427390177\\
232.5	1.2711572696156\\
232.75	1.27111233909325\\
233	1.27106940573654\\
233.25	1.27102839669729\\
233.5	1.27098924122889\\
233.75	1.27095186801122\\
234	1.27091620486301\\
234.25	1.27088218481675\\
234.5	1.27084974511894\\
234.75	1.27081882521595\\
235	1.27078936602847\\
235.25	1.27076130991067\\
235.5	1.27073460005671\\
235.75	1.27070918349972\\
236	1.2706850090487\\
236.25	1.27066202667143\\
236.5	1.27064018733414\\
236.75	1.27061944276488\\
237	1.2705997445505\\
237.25	1.27058103850758\\
237.5	1.27056326725365\\
237.75	1.27054644569121\\
238	1.27053057655279\\
238.25	1.27051287438553\\
238.5	1.27049517221831\\
238.75	1.27047747005105\\
239	1.27045976788381\\
239.25	1.27044206571657\\
239.5	1.27042436354933\\
239.75	1.27040666138207\\
240	1.27038895921483\\
240.25	1.27037125704759\\
240.5	1.27035355488036\\
240.75	1.27033585271308\\
241	1.27031815054585\\
241.25	1.27030044837862\\
241.5	1.27028274621137\\
241.75	1.27026504404413\\
242	1.27024734187688\\
242.25	1.27022963970965\\
242.5	1.2702119375424\\
242.75	1.27019423537517\\
243	1.27017653320792\\
243.25	1.27015883104068\\
243.5	1.27014112887343\\
243.75	1.27012342670618\\
244	1.27010572453894\\
244.25	1.27008802237169\\
244.5	1.27007032020446\\
244.75	1.27005261803723\\
245	1.27003491586997\\
245.25	1.27001721370272\\
245.5	1.27002539001788\\
245.75	1.27003451995413\\
246	1.27016031199655\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-1.27001412150362\\
0.25	-1.27001650815463\\
0.5	-1.27001889480564\\
0.75	-1.27002128158649\\
1	-1.27002408518231\\
1.25	-1.27002688877813\\
1.5	-1.27002969237395\\
1.75	-1.27003249596977\\
2	-1.27003537454539\\
2.25	-1.27003857414511\\
2.5	-1.27004177374484\\
2.75	-1.27004497334456\\
3	-1.27004817294428\\
3.25	-1.27005137254401\\
3.5	-1.27005457214373\\
3.75	-1.27005777174346\\
4	-1.27006097134318\\
4.25	-1.2700641709429\\
4.5	-1.27006743355821\\
4.75	-1.27007105769184\\
5	-1.27007468182547\\
5.25	-1.2700783059591\\
5.5	-1.27008193009273\\
5.75	-1.27008555422635\\
6	-1.27008917835998\\
6.25	-1.27009280249361\\
6.5	-1.27009642662724\\
6.75	-1.27010128743362\\
7	-1.27010636051045\\
7.25	-1.27011143358727\\
7.5	-1.27011650666409\\
7.75	-1.27012157974092\\
8	-1.27012665281774\\
8.25	-1.27013172589456\\
8.5	-1.27013679897139\\
8.75	-1.27014091559327\\
9	-1.27014473880958\\
9.25	-1.27014830581329\\
9.5	-1.27015167991988\\
9.75	-1.27015685823842\\
10	-1.27016435203878\\
10.25	-1.27017184583913\\
10.5	-1.27018015762603\\
10.75	-1.2701887658509\\
11	-1.2701978266567\\
11.25	-1.27020732625384\\
11.5	-1.27021693588315\\
11.75	-1.27022745531982\\
12	-1.27023797475648\\
12.25	-1.27024933781993\\
12.5	-1.27026123416783\\
12.75	-1.27027313051572\\
13	-1.2702853612077\\
13.25	-1.27029861241788\\
13.5	-1.27031247863917\\
13.75	-1.27032674230025\\
14	-1.27034209645607\\
14.25	-1.27035792458532\\
14.5	-1.27037449627745\\
14.75	-1.27039209928652\\
15	-1.27041026568616\\
15.25	-1.27042957792985\\
15.5	-1.27044984683941\\
15.75	-1.27047073172156\\
16	-1.27049328786703\\
16.25	-1.27051652018106\\
16.5	-1.27054090886766\\
16.75	-1.27056667661719\\
17	-1.2705930518592\\
17.25	-1.27062149592512\\
17.5	-1.27065036899882\\
17.75	-1.27068121504541\\
18	-1.27071268565644\\
18.25	-1.27074604202111\\
18.5	-1.27078008724385\\
18.75	-1.27081615645536\\
19	-1.27085258565706\\
19.25	-1.27089095466242\\
19.5	-1.270930711983\\
19.75	-1.27097204312881\\
20	-1.27101482874218\\
20.25	-1.27105908724224\\
20.5	-1.27110483796573\\
20.75	-1.2711521019409\\
21	-1.2712009037519\\
21.25	-1.27125127304005\\
21.5	-1.27130361881523\\
21.75	-1.27135771258001\\
22	-1.27141355114094\\
22.25	-1.27147119738555\\
22.5	-1.27153072837018\\
22.75	-1.27159223358977\\
23	-1.27165620214968\\
23.25	-1.27172242318831\\
23.5	-1.27179096279388\\
23.75	-1.27186198503072\\
24	-1.27193566282514\\
24.25	-1.27201222664312\\
24.5	-1.27209193932473\\
24.75	-1.27217509774398\\
25	-1.27226203398411\\
25.25	-1.27235311714702\\
25.5	-1.27244875420323\\
25.75	-1.27254939120155\\
26	-1.27265620782873\\
26.25	-1.27276981867739\\
26.5	-1.27289095807207\\
26.75	-1.27302128760078\\
27	-1.27316250197713\\
27.25	-1.27331594690811\\
27.5	-1.27348335980634\\
27.75	-1.27366632752153\\
28	-1.27386190352943\\
28.25	-1.27407016789381\\
28.5	-1.2742909377826\\
28.75	-1.27452429749651\\
29	-1.27477019451438\\
29.25	-1.27502842606473\\
29.5	-1.27529862593357\\
29.75	-1.27558025389323\\
30	-1.275872588111\\
30.25	-1.27617472095142\\
30.5	-1.27648555883466\\
30.75	-1.2768038266213\\
31	-1.27712807494013\\
31.25	-1.27745669696035\\
31.5	-1.27778794372288\\
31.75	-1.27812701205213\\
32	-1.27847120710192\\
32.25	-1.2788224602395\\
32.5	-1.2791784877161\\
32.75	-1.27954233135032\\
33	-1.27990920687104\\
33.25	-1.2802861000305\\
33.5	-1.28066306068008\\
33.75	-1.2810535251538\\
34	-1.28144398962753\\
34.25	-1.28184476012345\\
34.5	-1.28224939034802\\
34.75	-1.28266047272814\\
35	-1.28307994600701\\
35.25	-1.28350197385942\\
35.5	-1.28393706072682\\
35.75	-1.28437214759421\\
36	-1.28482292696269\\
36.25	-1.28527450149225\\
36.5	-1.28574066025721\\
36.75	-1.28620971006561\\
37	-1.28669444574106\\
37.25	-1.28718220810014\\
37.5	-1.28768967176687\\
37.75	-1.28820438556829\\
38	-1.28873305820165\\
38.25	-1.2892813669157\\
38.5	-1.28984690716888\\
38.75	-1.29043555537666\\
39	-1.29137994519503\\
39.25	-1.29306768909173\\
39.5	-1.29498804063043\\
39.75	-1.297157462681\\
40	-1.29959071595021\\
40.25	-1.30230037099167\\
40.5	-1.30529633388481\\
40.75	-1.30858537672821\\
41	-1.31223996754761\\
41.25	-1.31612243651624\\
41.5	-1.32029505120221\\
41.75	-1.32474809527643\\
42	-1.32657595122964\\
42.25	-1.32840380718286\\
42.5	-1.33023166313608\\
42.75	-1.33205951908929\\
43	-1.33388737504251\\
43.25	-1.33571523099572\\
43.5	-1.33754308694894\\
43.75	-1.33937094290216\\
44	-1.34119879885537\\
44.25	-1.34302665480859\\
44.5	-1.34485451076181\\
44.75	-1.34668236671502\\
45	-1.34851022266824\\
45.25	-1.35033807862145\\
45.5	-1.35239004215947\\
45.75	-1.35465646298185\\
46	-1.35707021872198\\
46.25	-1.35957060008526\\
46.5	-1.36211503171944\\
46.75	-1.36472628268113\\
47	-1.36736178084572\\
47.25	-1.36999727901031\\
47.5	-1.37267099372804\\
47.75	-1.3753752766826\\
48	-1.37807955963716\\
48.25	-1.38078384259171\\
48.5	-1.38348812554627\\
48.75	-1.38619240850083\\
49	-1.38889669145538\\
49.25	-1.39163137294515\\
49.5	-1.3943798980636\\
49.75	-1.39712842318205\\
50	-1.3998769483005\\
50.25	-1.40262547341895\\
50.5	-1.40544849479817\\
50.75	-1.40863224658112\\
51	-1.41402752281664\\
51.25	-1.42017565935045\\
51.5	-1.42731359099326\\
51.75	-1.43504761306392\\
52	-1.4441582921749\\
52.25	-1.45451970053043\\
52.5	-1.46629460023281\\
52.75	-1.47839843797311\\
53	-1.49164660647658\\
53.25	-1.50482404685082\\
53.5	-1.51929512739373\\
53.75	-1.53627955330469\\
54	-1.55385045672727\\
54.25	-1.57191122843356\\
54.5	-1.59142299808837\\
54.75	-1.61138615554118\\
55	-1.63169859532495\\
55.25	-1.65225962366355\\
55.5	-1.67438129358038\\
55.75	-1.69674176092428\\
56	-1.72076346860282\\
56.25	-1.74314624832491\\
56.5	-1.76692306033928\\
56.75	-1.79032478913569\\
57	-1.81318680113041\\
57.25	-1.83345464774957\\
57.5	-1.85478928927387\\
57.75	-1.8732290268919\\
58	-1.89268379755058\\
58.25	-1.91113942031256\\
58.5	-1.93051040358014\\
58.75	-1.94710032745141\\
59	-1.96190878330565\\
59.25	-1.97561078120276\\
59.5	-1.99042963329693\\
59.75	-2.002027371942\\
60	-2.01484280619194\\
60.25	-2.02673023761496\\
60.5	-2.03774297670194\\
60.75	-2.04793819100739\\
61	-2.05737534464831\\
61.25	-2.06611479517372\\
61.5	-2.07421654967532\\
61.75	-2.08393713405543\\
62	-2.09093054185669\\
62.25	-2.0976651982124\\
62.5	-2.10573248498944\\
62.75	-2.11145048103374\\
63	-2.1189940123873\\
63.25	-2.12438687349459\\
63.5	-2.13101676852903\\
63.75	-2.13732734035959\\
64	-2.14202723009645\\
64.25	-2.14826324321675\\
64.5	-2.15217889913183\\
64.75	-2.15801405913195\\
65	-2.16283192439775\\
65.25	-2.16701875741859\\
65.5	-2.17228773943875\\
65.75	-2.17529592035342\\
66	-2.18019283689608\\
66.25	-2.18489901535722\\
66.5	-2.18736687342363\\
66.75	-2.19170290853159\\
67	-2.19532252158042\\
67.25	-2.19780677660564\\
67.5	-2.2016189869144\\
67.75	-2.20422691779947\\
68	-2.20674977525153\\
68.25	-2.21009288186953\\
68.5	-2.21196528520188\\
68.75	-2.21436738540694\\
69	-2.21730363197886\\
69.25	-2.2185257717135\\
69.5	-2.22084940006322\\
69.75	-2.22344407093212\\
70	-2.22398495440879\\
70.25	-2.2263892170567\\
70.5	-2.22870538686995\\
70.75	-2.22900461176413\\
71	-2.23116885134611\\
71.25	-2.23326313857227\\
71.5	-2.23337293325984\\
71.75	-2.23534797436523\\
72	-2.23621039180733\\
72.25	-2.23723129595277\\
72.5	-2.23905838303397\\
72.75	-2.23894427528545\\
73	-2.2406921993077\\
73.25	-2.24164463545677\\
73.5	-2.24219258652335\\
73.75	-2.24384039490414\\
74	-2.24357781475898\\
74.25	-2.2451704110109\\
74.5	-2.244919478039\\
74.75	-2.2464054073424\\
75	-2.247686603703\\
75.25	-2.24755462187677\\
75.5	-2.24903115835201\\
75.75	-2.24862493785362\\
76	-2.25006176211936\\
76.25	-2.24962153224629\\
76.5	-2.25102097174679\\
76.75	-2.25062544366515\\
77	-2.25191240501201\\
77.25	-2.25243014407731\\
77.5	-2.25273918391627\\
77.75	-2.25405226563938\\
78	-2.25350423411329\\
78.25	-2.25478600925622\\
78.5	-2.25421048618486\\
78.75	-2.25546258522453\\
79	-2.25486099162026\\
79.25	-2.25608511497558\\
79.5	-2.25545896933788\\
79.75	-2.2566568914525\\
80	-2.25600779964658\\
80.25	-2.25718135281744\\
80.5	-2.256510982081\\
80.75	-2.25766202769821\\
81	-2.25697207194322\\
81.25	-2.25810246572654\\
81.5	-2.25749280512059\\
81.75	-2.25850616455394\\
82	-2.25819660880991\\
82.25	-2.25887650176006\\
82.5	-2.25882680720287\\
82.75	-2.25921667734297\\
83	-2.25938905835959\\
83.25	-2.25952967005018\\
83.5	-2.25988864869511\\
83.75	-2.25981820872862\\
84	-2.26033052512983\\
84.25	-2.26008475827144\\
84.5	-2.26071931683039\\
84.75	-2.26033151858431\\
85	-2.26105934983173\\
85.25	-2.26056043426978\\
85.5	-2.26135465735344\\
85.75	-2.2607732123863\\
86	-2.26160898809977\\
86.25	-2.26097134559564\\
86.5	-2.2618258142148\\
86.75	-2.26115613820021\\
87	-2.26200834007707\\
87.25	-2.26132873292329\\
87.5	-2.26215951253417\\
87.75	-2.26149013672079\\
88	-2.26228203283714\\
88.25	-2.26164124437984\\
88.5	-2.26237837021479\\
88.75	-2.26178285911618\\
89	-2.26245077676361\\
89.25	-2.26191570978395\\
89.5	-2.26250130324674\\
89.75	-2.26204046464537\\
90	-2.26253181534353\\
90.25	-2.26215774190597\\
90.5	-2.26254400984242\\
90.75	-2.2622681173887\\
91	-2.26253943039171\\
91.25	-2.26237212983383\\
91.5	-2.26251948243938\\
91.75	-2.26247028434086\\
92	-2.26248544711785\\
92.25	-2.26256305446058\\
92.5	-2.26243849391453\\
92.75	-2.26265088339749\\
93	-2.26237969203908\\
93.25	-2.26273418471336\\
93.5	-2.26231002049929\\
93.75	-2.26281334283613\\
94	-2.26223037694117\\
94.25	-2.26288871359195\\
94.5	-2.262141585347\\
94.75	-2.26296062491138\\
95	-2.26209030062676\\
95.25	-2.26302937777239\\
95.5	-2.262157657551\\
95.75	-2.26309524740614\\
96	-2.26222225307571\\
96.25	-2.26315848473869\\
96.5	-2.26228432711709\\
96.75	-2.26321931801983\\
97	-2.26234409773767\\
97.25	-2.2632779545749\\
97.5	-2.26240176293663\\
97.75	-2.26333458261124\\
98	-2.26245750246277\\
98.25	-2.26338937301443\\
98.5	-2.26251147958506\\
98.75	-2.2634424810782\\
99	-2.26256384277673\\
99.25	-2.26349404812634\\
99.5	-2.26261472726924\\
99.75	-2.26354420299248\\
100	-2.26266425646238\\
100.25	-2.26359306334973\\
100.5	-2.26271254317157\\
100.75	-2.26364073687453\\
101	-2.26275969071754\\
101.25	-2.26368732225986\\
101.5	-2.26280579386651\\
101.75	-2.26373291008239\\
102	-2.26285093963398\\
102.25	-2.2637775835441\\
102.5	-2.26289520797276\\
102.75	-2.26382141910791\\
103	-2.26293867236247\\
103.25	-2.26386448704378\\
103.5	-2.26298140032156\\
103.75	-2.26390685190764\\
104	-2.26302345385969\\
104.25	-2.26394857296672\\
104.5	-2.26306488988196\\
104.75	-2.26398970458546\\
105	-2.26310576056118\\
105.25	-2.26392414191242\\
105.5	-2.26314611368554\\
105.75	-2.26374913067598\\
106	-2.26318599298686\\
106.25	-2.26357295051203\\
106.5	-2.26322543845524\\
106.75	-2.26339569958361\\
107	-2.26326448663757\\
107.25	-2.26321746783734\\
107.5	-2.26330317092597\\
107.75	-2.26303833768398\\
108	-2.26334152183033\\
108.25	-2.26285838461394\\
108.5	-2.26337956723331\\
108.75	-2.26267767777315\\
109	-2.26341733263279\\
109.25	-2.26253189816073\\
109.5	-2.26345484136164\\
109.75	-2.26256929312688\\
110	-2.26349211479023\\
110.25	-2.26260646225986\\
110.5	-2.26352917250995\\
110.75	-2.26264342436857\\
111	-2.26356603249495\\
111.25	-2.26268019671709\\
111.5	-2.26360271124933\\
111.75	-2.26271679515988\\
112	-2.26363922393224\\
112.25	-2.26275323426184\\
112.5	-2.26367558447082\\
112.75	-2.26278952740352\\
113	-2.26371180565741\\
113.25	-2.26282568687117\\
113.5	-2.26374789923449\\
113.75	-2.26286172393889\\
114	-2.26378387597171\\
114.25	-2.26289764893931\\
114.5	-2.26381974573146\\
114.75	-2.26293347132744\\
115	-2.26385551753178\\
115.25	-2.26296919974059\\
115.5	-2.26389119960089\\
115.75	-2.26300484205037\\
116	-2.26392679942914\\
116.25	-2.26304040541516\\
116.5	-2.26396232382031\\
116.75	-2.26307589632867\\
117	-2.2639977789372\\
117.25	-2.26311132066611\\
117.5	-2.26403317034952\\
117.75	-2.26314668372977\\
118	-2.26406850307667\\
118.25	-2.26318199029427\\
118.5	-2.26398482012232\\
118.75	-2.2632172446494\\
119	-2.26379724065505\\
119.25	-2.26325245064128\\
119.5	-2.26360954572228\\
119.75	-2.26328761171466\\
120	-2.26342174479719\\
120.25	-2.26332273094915\\
120.5	-2.26323384649986\\
120.75	-2.26335781109711\\
121	-2.26304585867021\\
121.25	-2.26339285461624\\
121.5	-2.26285778842655\\
121.75	-2.26342786370236\\
122	-2.26266964221649\\
122.25	-2.26346284031482\\
122.5	-2.26257616687784\\
122.75	-2.26349778620249\\
123	-2.26261109865889\\
123.25	-2.26353270292266\\
123.5	-2.26264600193699\\
123.75	-2.26356759186047\\
124	-2.26268087801901\\
124.25	-2.26360245423819\\
124.5	-2.26271572805485\\
124.75	-2.26363729112685\\
125	-2.26275055304554\\
125.25	-2.26367210345066\\
125.5	-2.26278535384626\\
125.75	-2.26370689198779\\
126	-2.26282013116511\\
126.25	-2.26374165737007\\
126.5	-2.26409021054987\\
126.75	-2.26320323445903\\
127	-2.26390374303672\\
127.25	-2.26323755126284\\
127.5	-2.26371723941056\\
127.75	-2.26327184584639\\
128	-2.2635307013307\\
128.25	-2.26330611817717\\
128.5	-2.26334413022329\\
128.75	-2.26334036802762\\
129	-2.26315752729022\\
129.25	-2.26337459496118\\
129.5	-2.26297089351015\\
129.75	-2.26340879831681\\
130	-2.26278422964422\\
130.25	-2.26344297719664\\
130.5	-2.26259753623815\\
130.75	-2.2634771304508\\
131	-2.26259005704246\\
131.25	-2.26351125666656\\
131.5	-2.26262416940353\\
131.75	-2.26354535415732\\
132	-2.26265825209108\\
132.25	-2.26357942095202\\
132.5	-2.26269230299198\\
132.75	-2.26361345478851\\
133	-2.26272631969682\\
133.25	-2.26364745310479\\
133.5	-2.26276029949549\\
133.75	-2.26368141303503\\
134	-2.26279423936946\\
134.25	-2.26371533140139\\
134.5	-2.26282813598598\\
134.75	-2.26374920470938\\
135	-2.26286198569091\\
135.25	-2.26378302913765\\
135.5	-2.26289578449999\\
135.75	-2.26381680052977\\
136	-2.26292952808572\\
136.25	-2.26385051437775\\
136.5	-2.26296321176095\\
136.75	-2.2638841658034\\
137	-2.26299683045563\\
137.25	-2.26391774953179\\
137.5	-2.2630303786879\\
137.75	-2.26395125985741\\
138	-2.26306385052456\\
138.25	-2.26398469060166\\
138.5	-2.26309723953473\\
138.75	-2.26401803505958\\
139	-2.26313053873094\\
139.25	-2.26405128593612\\
139.5	-2.26316374049926\\
139.75	-2.26405522737099\\
140	-2.26319683651728\\
140.25	-2.26386768561274\\
140.5	-2.26322981765956\\
140.75	-2.26368006148313\\
141	-2.26326267389017\\
141.25	-2.26349234800852\\
141.5	-2.26329539414233\\
141.75	-2.26330453757889\\
142	-2.26332796618517\\
142.25	-2.26311662189705\\
142.5	-2.26336037647918\\
142.75	-2.26292859189104\\
143	-2.26339261002023\\
143.25	-2.26274043763556\\
143.5	-2.26342465017449\\
143.75	-2.26255214825261\\
144	-2.26345647850158\\
144.25	-2.26256818286553\\
144.5	-2.26348807457379\\
144.75	-2.26259965595965\\
145	-2.26351941578847\\
145.25	-2.26263086215757\\
145.5	-2.26355047717729\\
145.75	-2.26266177524919\\
146	-2.26358123121279\\
146.25	-2.26269236637359\\
146.5	-2.26361164762031\\
146.75	-2.26272260382814\\
147	-2.26364169318969\\
147.25	-2.26275245288616\\
147.5	-2.26367133159616\\
147.75	-2.26278187562058\\
148	-2.2637005232283\\
148.25	-2.26281083073782\\
148.5	-2.2637292250274\\
148.75	-2.26283927342156\\
149	-2.26375739033567\\
149.25	-2.26286715518492\\
149.5	-2.26378496875282\\
149.75	-2.26289442373054\\
150	-2.26381190599658\\
150.25	-2.26292102280989\\
150.5	-2.26383814375763\\
150.75	-2.26294689206975\\
151	-2.26386361953603\\
151.25	-2.26297196687436\\
151.5	-2.26388826644068\\
151.75	-2.26299617807589\\
152	-2.26391201292525\\
152.25	-2.26301945170872\\
152.5	-2.26393478243061\\
152.75	-2.26304170856768\\
153	-2.26393815307748\\
153.25	-2.26306286362911\\
153.5	-2.26374242649061\\
153.75	-2.26308282526224\\
154	-2.26354585305718\\
154.25	-2.26310149417944\\
154.5	-2.26334835668232\\
154.75	-2.26311876206819\\
155	-2.26314985548966\\
155.25	-2.26313450985136\\
155.5	-2.26295026139007\\
155.75	-2.26314860553434\\
156	-2.26274947953586\\
156.25	-2.26316090161117\\
156.5	-2.26254740761608\\
156.75	-2.26317123202161\\
157	-2.26234393494821\\
157.25	-2.26317940869541\\
157.5	-2.26227865133378\\
157.75	-2.26318521774933\\
158	-2.262283202343\\
158.25	-2.26318841545952\\
158.5	-2.26228500910936\\
158.75	-2.2631887241876\\
159	-2.26228377573292\\
159.25	-2.26318582849477\\
159.5	-2.2622791667549\\
159.75	-2.26317937173403\\
160	-2.26227080411361\\
160.25	-2.26316895345842\\
160.5	-2.26225826509855\\
160.75	-2.26315412801642\\
161	-2.26224108167381\\
161.25	-2.26313440470021\\
161.5	-2.26221874153402\\
161.75	-2.26310924978842\\
162	-2.26219069118901\\
162.25	-2.2630780907371\\
162.5	-2.26215634127757\\
162.75	-2.26304032263876\\
163	-2.26211507413654\\
163.25	-2.26299531686745\\
163.5	-2.26206625341748\\
163.75	-2.26294243156167\\
164	-2.26200923524074\\
164.25	-2.26288102325393\\
164.5	-2.26194338001657\\
164.75	-2.26281045858557\\
165	-2.26186806365609\\
165.25	-2.2627301245986\\
165.5	-2.26178268645223\\
165.75	-2.26263943568355\\
166	-2.26168667750239\\
166.25	-2.26253783484478\\
166.5	-2.26157949216186\\
166.75	-2.26242478663464\\
167	-2.26146059977707\\
167.25	-2.26229975893111\\
167.5	-2.26132945885022\\
167.75	-2.2621116706768\\
168	-2.26118547696985\\
168.25	-2.26179822245006\\
168.5	-2.26102795331253\\
168.75	-2.2614731641031\\
169	-2.26085600239483\\
169.25	-2.26113573682081\\
169.5	-2.260668459048\\
169.75	-2.26078517594003\\
170	-2.26046376634315\\
170.25	-2.26042069602751\\
170.5	-2.26023985038102\\
170.75	-2.26004146465218\\
171	-2.25999398843711\\
171.25	-2.25964656267744\\
171.5	-2.25972267977388\\
171.75	-2.25923492935957\\
172	-2.25942153132851\\
172.25	-2.2588052913871\\
172.5	-2.25908517319184\\
172.75	-2.25835607611505\\
173	-2.25870722096137\\
173.25	-2.2578853108619\\
173.5	-2.25828030330958\\
173.75	-2.25739051198977\\
174	-2.25779617295989\\
174.25	-2.25686856972342\\
174.5	-2.25724591727653\\
174.75	-2.25631563705099\\
175	-2.25662028037219\\
175.25	-2.25572703337925\\
175.5	-2.25591010166531\\
175.75	-2.25509717583258\\
176	-2.25510686594069\\
176.25	-2.25441955262142\\
176.5	-2.25420334717663\\
176.75	-2.25368675372672\\
177	-2.25319431292973\\
177.25	-2.25289057355795\\
177.5	-2.25207723852534\\
177.75	-2.25202219820064\\
178	-2.25085296168799\\
178.25	-2.25107248570106\\
178.5	-2.24952618998678\\
178.75	-2.24972283077681\\
179	-2.24810575747309\\
179.25	-2.2482593811673\\
179.5	-2.24660451547014\\
179.75	-2.24672289317568\\
180	-2.24503873823238\\
180.25	-2.24513096565635\\
180.5	-2.24342692994504\\
180.75	-2.24350257491378\\
181	-2.24178793805819\\
181.25	-2.24185581303063\\
181.5	-2.24013831181128\\
181.75	-2.24020485834654\\
182	-2.23848889621743\\
182.25	-2.23855620122499\\
182.5	-2.2368407221642\\
182.75	-2.23690422842646\\
183	-2.23518034302442\\
183.25	-2.23522636850236\\
183.5	-2.23347487580753\\
183.75	-2.23347811603141\\
184	-2.2316671264979\\
184.25	-2.23152333915709\\
184.5	-2.22967130749561\\
184.75	-2.22930504758319\\
185	-2.22736997875538\\
185.25	-2.22694617830067\\
185.5	-2.22461294821748\\
185.75	-2.22389345793743\\
186	-2.22121893256055\\
186.25	-2.22010227143396\\
186.5	-2.21698078407616\\
186.75	-2.21535564516989\\
187	-2.21343125824649\\
187.25	-2.20942681720208\\
187.5	-2.20682305867414\\
187.75	-2.20383753869859\\
188	-2.19871134454714\\
188.25	-2.19490151791343\\
188.5	-2.19065080528831\\
188.75	-2.1859487212299\\
189	-2.17984598160491\\
189.25	-2.1734862389538\\
189.5	-2.1674461873687\\
189.75	-2.16098801177317\\
190	-2.15414381720311\\
190.25	-2.14695730689864\\
190.5	-2.1394846851886\\
190.75	-2.13179546566517\\
191	-2.12352972051488\\
191.25	-2.11414546752575\\
191.5	-2.10567574101524\\
191.75	-2.09682862275319\\
192	-2.08606881549579\\
192.25	-2.08630408460738\\
192.5	-2.07526633905813\\
192.75	-2.06536351387405\\
193	-2.05354614959151\\
193.25	-2.04136478115357\\
193.5	-2.02882510238681\\
193.75	-2.01593413384266\\
194	-2.00269823057986\\
194.25	-1.98662354403405\\
194.5	-1.97013086948026\\
194.75	-1.95227537440828\\
195	-1.93412899992961\\
195.25	-1.91566088361262\\
195.5	-1.8968286581277\\
195.75	-1.87699856750305\\
196	-1.85686115349715\\
196.25	-1.83633704031476\\
196.5	-1.81479637039787\\
196.75	-1.81510915749488\\
197	-1.79374646681601\\
197.25	-1.77232208690198\\
197.5	-1.75081308311786\\
197.75	-1.72952094654227\\
198	-1.70857578727392\\
198.25	-1.68810412824325\\
198.5	-1.66812819797406\\
198.75	-1.6484246374622\\
199	-1.62930526698605\\
199.25	-1.6103588668099\\
199.5	-1.59205349785833\\
199.75	-1.57414780226804\\
200	-1.55915323514521\\
200.25	-1.54433575337766\\
200.5	-1.53000287713868\\
200.75	-1.51652568208064\\
201	-1.50352492961288\\
201.25	-1.49057956099653\\
201.5	-1.48059717924587\\
201.75	-1.47162036427614\\
202	-1.46288950165805\\
202.25	-1.45441732045063\\
202.5	-1.44621489226196\\
202.75	-1.4382915596561\\
203	-1.43065487514937\\
203.25	-1.42331055540752\\
203.5	-1.41626245449478\\
203.75	-1.40951255919697\\
204	-1.40306100871863\\
204.25	-1.3969061401868\\
204.5	-1.39104456071406\\
204.75	-1.38547124605345\\
205	-1.38017966530299\\
205.25	-1.37516193045459\\
205.5	-1.37040896669313\\
205.75	-1.36591069596943\\
206	-1.36165622707904\\
206.25	-1.35763404626231\\
206.5	-1.35383220337497\\
206.75	-1.35023848954414\\
207	-1.3468406030791\\
207.25	-1.34362630121535\\
207.5	-1.3405835359982\\
207.75	-1.33770057320145\\
208	-1.33496609379281\\
208.25	-1.33236927789379\\
208.5	-1.32989987160602\\
208.75	-1.32754823741141\\
209	-1.32530538911181\\
209.25	-1.32316301247926\\
209.5	-1.32111347294118\\
209.75	-1.31914981171809\\
210	-1.31726573187058\\
210.25	-1.31545557576335\\
210.5	-1.3137142953893\\
210.75	-1.31203741700298\\
211	-1.31042100138293\\
211.25	-1.30886160098113\\
211.5	-1.30735621513347\\
211.75	-1.30590224438127\\
212	-1.30449744483146\\
212.25	-1.30313988337358\\
212.5	-1.30182789443473\\
212.75	-1.30056003885712\\
213	-1.29933506533858\\
213.25	-1.29815187481599\\
213.5	-1.2970094880313\\
213.75	-1.29590701642591\\
214	-1.29484363645715\\
214.25	-1.29381856733268\\
214.5	-1.29283105208681\\
214.75	-1.2918803418944\\
215	-1.2909656834406\\
215.25	-1.2900863083713\\
215.5	-1.28924142300667\\
215.75	-1.28843021160397\\
216	-1.28765182957648\\
216.25	-1.28690540266873\\
216.5	-1.28619002770986\\
216.75	-1.28550477466922\\
217	-1.28484868975734\\
217.25	-1.28422079933998\\
217.5	-1.28362011442258\\
217.75	-1.28304563551764\\
218	-1.28249635773363\\
218.25	-1.2819712759608\\
218.5	-1.28146938988092\\
218.75	-1.28098970877122\\
219	-1.28053125625211\\
219.25	-1.28009307456875\\
219.5	-1.27967422849799\\
219.75	-1.27927380880666\\
220	-1.27889093521036\\
220.25	-1.27852475884345\\
220.5	-1.27817446423791\\
220.75	-1.27783927076374\\
221	-1.27751843363926\\
221.25	-1.27721124445365\\
221.5	-1.27691703128566\\
221.75	-1.27663515844805\\
222	-1.27636502589473\\
222.25	-1.27610606833841\\
222.5	-1.27585775412929\\
222.75	-1.275619583937\\
223	-1.27539108926131\\
223.25	-1.27517183081087\\
223.5	-1.27496139683186\\
223.75	-1.27475940134133\\
224	-1.27456548235233\\
224.25	-1.27437930009351\\
224.5	-1.27420053525269\\
224.75	-1.27402888724259\\
225	-1.27386407254441\\
225.25	-1.27370582311953\\
225.5	-1.27355388489773\\
225.75	-1.27340801641039\\
226	-1.27326798744194\\
226.25	-1.27313357785165\\
226.5	-1.27300457653538\\
226.75	-1.27288078047475\\
227	-1.27276199387234\\
227.25	-1.27264802746035\\
227.5	-1.2725386987226\\
227.75	-1.27243383126225\\
228	-1.27233325374899\\
228.25	-1.27223680003172\\
228.5	-1.27214430815001\\
228.75	-1.27205562057549\\
229	-1.27197058419109\\
229.25	-1.27188905023221\\
229.5	-1.27181087430471\\
229.75	-1.27173591642761\\
230	-1.27166404111189\\
230.25	-1.27159511745668\\
230.5	-1.27152901923868\\
230.75	-1.27146562492162\\
231	-1.27140481771903\\
231.25	-1.27134648570553\\
231.5	-1.27129052187678\\
231.75	-1.27123682410158\\
232	-1.27118529502698\\
232.25	-1.27113584195876\\
232.5	-1.27108837666977\\
232.75	-1.27104281520639\\
233	-1.27099907770353\\
233.25	-1.27095708810051\\
233.5	-1.27091677392086\\
233.75	-1.27087846295289\\
234	-1.27084125498496\\
234.25	-1.27080557022706\\
234.5	-1.27077125650547\\
234.75	-1.27073834277872\\
235	-1.27070668714271\\
235.25	-1.27067631671787\\
235.5	-1.27064709836636\\
235.75	-1.27061905724808\\
236	-1.27059206787864\\
236.25	-1.27056615385679\\
236.5	-1.27054119563113\\
236.75	-1.27051721634931\\
237	-1.27049410075169\\
237.25	-1.27047187289007\\
237.5	-1.27045042034182\\
237.75	-1.27042995154922\\
238	-1.27041033085466\\
238.25	-1.27039071016016\\
238.5	-1.27037210289037\\
238.75	-1.27035436529754\\
239	-1.2703366277047\\
239.25	-1.27031985537042\\
239.5	-1.27030390594796\\
239.75	-1.2702879565255\\
240	-1.27027200710305\\
240.25	-1.27025703747625\\
240.5	-1.27024286418902\\
240.75	-1.27022869090178\\
241	-1.27021451761456\\
241.25	-1.27020034432732\\
241.5	-1.27018712703729\\
241.75	-1.27017464627999\\
242	-1.27016216552273\\
242.25	-1.27014968476543\\
242.5	-1.27013720400815\\
242.75	-1.27012472325084\\
243	-1.27011224249357\\
243.25	-1.27010058384546\\
243.5	-1.2700897250303\\
243.75	-1.27007886621515\\
244	-1.27006800739999\\
244.25	-1.27005714858484\\
244.5	-1.27004628976971\\
244.75	-1.27003543095452\\
245	-1.27002457213939\\
245.25	-1.27001371332423\\
245.5	-1.27000378628574\\
245.75	-1.26999427884313\\
246	-1.26998477140052\\
};
\addlegendentry{Planned envelope}

\node[above left, align=right, font=\color{mycolor2}]
at (axis cs:246,2.298) {\tikzLegendSize Planned envelope\\$\text{\tikzLegendSize max e}_\text{y}\text{\tikzLegendSize = 2.3 m}$};
\node[below left, align=right, font=\color{mycolor2}]
at (axis cs:246,-2.264) {\tikzLegendSize Planned envelope\\$\text{\tikzLegendSize min e}_\text{y}\text{\tikzLegendSize = -2.26 m}$};
\node[above right, align=left, font=\color{mycolor1}]
at (axis cs:2.5,2.298) {\tikzLegendSize Geometric envelope\\$\text{\tikzLegendSize max e}_\text{y}\text{\tikzLegendSize = 2.27 m}$};
\node[below right, align=left, font=\color{mycolor1}]
at (axis cs:2.5,-2.264) {\tikzLegendSize Geometric envelope\\$\text{\tikzLegendSize min e}_\text{y}\text{\tikzLegendSize = -2.27 m}$};
\end{axis}
\end{tikzpicture}%


==> figures/script_03_planned_path.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96471,0.84706,0.56078}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=29,
xmax=77,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-6,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:53,-5.3445)}, font=\tikzLegendSize},ylabel style={at={(axis cs:30.583,18)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
20.25	0\\
20.5	0\\
20.75	0\\
21	0\\
21.25	0\\
21.5	0\\
21.75	0\\
22	0\\
22.25	0\\
22.5	0\\
22.75	0\\
23	0\\
23.25	0\\
23.5	0\\
23.75	0\\
24	0\\
24.25	0\\
24.5	0\\
24.75	0\\
25	0\\
25.25	0\\
25.5	0\\
25.75	0\\
26	0\\
26.25	0\\
26.5	0\\
26.75	0\\
27	0\\
27.25	0\\
27.5	0\\
27.75	0\\
28	0\\
28.25	0\\
28.5	0\\
28.75	0\\
29	0\\
29.25	0\\
29.5	0\\
29.75	0\\
30	0\\
30.25	0\\
30.5	0\\
30.75	0\\
31	0\\
31.25	0\\
31.5	0\\
31.75	0\\
32	0\\
32.25	0\\
32.5	0\\
32.75	0\\
33	0\\
33.25	0\\
33.5	0\\
33.75	0\\
34	0\\
34.25	0\\
34.5	0\\
34.75	0\\
35	0\\
35.25	0\\
35.5	0\\
35.75	0\\
36	0\\
36.25	0\\
36.5	0\\
36.75	0\\
37	0\\
37.25	0\\
37.5	0\\
37.75	0\\
38	0\\
38.25	0\\
38.5	0\\
38.75	0\\
39	0\\
39.25	0\\
39.5	0\\
39.75	0\\
40	0\\
40.25	0\\
40.5	0\\
40.75	0\\
41	0\\
41.25	0\\
41.5	0\\
41.75	0\\
42	0\\
42.25	0\\
42.5	0\\
42.75	0\\
43	0\\
43.25	0\\
43.5	0\\
43.75	0\\
44	0\\
44.25	0\\
44.5	0\\
44.75	0\\
45	0\\
45.25	0\\
45.5	0\\
45.75	0\\
46	0\\
46.25	0\\
46.5	0\\
46.75	0\\
47	0\\
47.25	0\\
47.5	0\\
47.75	0\\
48	0\\
48.25	0\\
48.5	0\\
48.75	0\\
49	0\\
49.25	0\\
49.5	0\\
49.75	0\\
50	0\\
50.25	0\\
50.5	0\\
50.7499999494813	0.000158931966408403\\
50.9999994948127	0.000635727608704247\\
51.24999767614	0.00158931715902394\\
51.4999926242823	0.00317862622479114\\
51.7499812576505	0.00556256975096302\\
51.9999589792141	0.00890004212859728\\
52.2499193735624	0.0133499024867328\\
52.4998539041244	0.0190709542051225\\
52.7497516106391	0.0262219176862796\\
52.9995988069988	0.034961395426751\\
53.2493787796205	0.0454478284296751\\
53.4990714865389	0.0578394430037242\\
53.7486532574599	0.0722941869976854\\
53.9980964950566	0.0889696545254428\\
54.2473693778441	0.108022998243262\\
54.4964355650225	0.129610828250327\\
54.7452539037384	0.153889096694771\\
54.9937781392766	0.181012967181278\\
55.2419566287622	0.21113666809313\\
55.489732059024	0.244413328961632\\
55.7370411693434	0.280994799039663\\
55.9838144798916	0.321031447264004\\
56.2300037204771	0.364515442250116\\
56.4755607351552	0.411438278293823\\
56.7204374916482	0.461790777035075\\
56.9645860907404	0.515563089253281\\
57.2079587756479	0.572744696793872\\
57.4505079413595	0.633324414625706\\
57.6921861439491	0.697290393028927\\
57.9329461098554	0.764630119912827\\
58.1727407451293	0.835330423263281\\
58.4115231446456	0.909377473719267\\
58.6492466012779	0.986756787277959\\
58.8858646150346	1.06745322812788\\
59.1213309021547	1.15145101160954\\
59.3555994041615	1.23873370730302\\
59.588624296871	1.32928424224183\\
59.8203599993563	1.42308490425248\\
60.050761182863	1.52011734541909\\
60.2797827796755	1.6203625856723\\
60.5073799919333	1.72380101650195\\
60.7335083003928	1.83041240479252\\
60.9581234731361	1.94017589678091\\
61.1811815742228	2.05307002213551\\
61.4026389722842	2.16907269815591\\
61.6224523490575	2.28816123409244\\
61.8405787078596	2.41031233558453\\
62.0569753819972	2.53550210921728\\
62.2716000431124	2.66370606719511\\
62.4844107094629	2.79489913213171\\
62.6953657541334	2.9290556419553\\
62.9044239131784	3.0661493549283\\
63.1115442936932	3.20615345478033\\
63.3166863818134	3.34904055595361\\
63.5198100506389	3.49478270895976\\
63.7208755680835	3.64335140584684\\
63.9198436046466	3.79471758577565\\
64.116675241106	3.94885164070422\\
64.3113319761309	4.1057234211793\\
64.5037757338132	4.26530224223372\\
64.6939688711149	4.42755688938856\\
64.8818741852315	4.59245562475889\\
65.0674549208692	4.75996619326183\\
65.2506747774342	4.93005582892585\\
65.4314979161333	5.10269126129995\\
65.6098889669845	5.27783872196155\\
65.7858130357351	5.45546395112178\\
65.9592357106876	5.63553220432689\\
66.1301230694304	5.81800825925441\\
66.2984416854736	6.00285642260287\\
66.4641586347872	6.19004053707358\\
66.6272415022413	6.3795239884432\\
66.7876583879466	6.57126971272569\\
66.9453779134942	6.76524020342221\\
67.1003692280934	6.96139751885759\\
67.2526020146063	7.15970328960193\\
67.402046495478	7.36011872597591\\
67.5486734385614	7.56260462563817\\
67.6924541628346	7.76712138125359\\
67.8333605440119	7.97362898824065\\
67.9713650200443	8.18208705259657\\
68.1064405965114	8.39245479879854\\
68.238560851901	8.60469107777971\\
68.3676999427781	8.81875437497812\\
68.4938326088391	9.03460281845716\\
68.6169341778538	9.25219418709601\\
68.7369805704906	9.47148591884825\\
68.853948305027	9.69243511906726\\
68.9678145019427	9.91499856889665\\
69.0785568883948	10.1391327337241\\
69.1861538025747	10.3647937716969\\
69.2905841979451	10.5919375422978\\
69.3918276473568	10.8205196149789\\
69.4898643470446	11.0504952778529\\
69.5846751205008	11.2818195464384\\
69.6762414222262	11.5144471724598\\
69.7645453413579	11.7483326526974\\
69.8495696051725	11.9834302378887\\
69.931297582465	12.2196939416768\\
70.0097132868019	12.4570775496058\\
70.084801379648	12.6955346281602\\
70.156547173367	12.9350185338483\\
70.2249366340943	13.1754824223252\\
70.2899563844823	13.4168792575561\\
70.3515937063166	13.6591618210168\\
70.4098365430044	13.9022827209299\\
70.4646735019324	14.1461944015349\\
70.5160938566953	14.3908491523901\\
70.5640875491943	14.6361991177056\\
70.6086451916039	14.8821963057036\\
70.6497580682087	15.128792598006\\
70.687418137108	15.3759397590467\\
70.7216180317892	15.6235894455068\\
70.7523510625682	15.8716932157707\\
70.7796112178982	16.1202025394014\\
70.8033931655457	16.3690688066336\\
70.8236922536334	16.6182433378819\\
70.8405045115499	16.8676773932627\\
70.853826650727	17.1173221821283\\
70.8636560652822	17.3671288726102\\
70.869990832529	17.617048601171\\
70.8728297133527	17.8670324821627\\
70.872172152453	18.1170316173886\\
70.8680182784523	18.366997105668\\
70.8603689038707	18.6168800524021\\
70.8492255249672	18.8666315791374\\
70.8345903214469	19.116202833127\\
70.8164661560347	19.3655449968861\\
70.7948565739151	19.6146092977416\\
70.769765802039	19.8633470173715\\
70.7411987482969	20.1117095013349\\
70.7091610005587	20.3596481685893\\
70.6736588255808	20.6071145209927\\
70.6346991677804	20.8540601527906\\
70.5922896478768	21.1004367600843\\
70.5464385614011	21.3461961502792\\
70.4971548770732	21.5912902515119\\
70.4444482350481	21.835671122053\\
70.3883289450293	22.0792909596849\\
70.3288079842529	22.3221021110521\\
70.2658969953403	22.5640570809826\\
70.1996082840205	22.8051085417779\\
70.1299548167233	23.045209342471\\
70.0569502180429	23.2843125180491\\
69.980608768073	23.5223712986401\\
69.9009453996133	23.7593391186614\\
69.8179756952488	23.9951696259281\\
69.7317158843016	24.2298166907198\\
69.6421828396564	24.4632344148038\\
69.54939407446	24.6953771404131\\
69.453367738696	24.9261994591774\\
69.3541226156339	25.155656221005\\
69.2516781181556	25.3837025429145\\
69.146054284958	25.6102938178141\\
69.037271776633	25.8353857232272\\
68.9253518716265	26.058934229962\\
68.8103164620762	26.2808956107236\\
68.6921880495292	26.5012264486676\\
68.5709897405407	26.7198836458927\\
68.4467452421543	26.9368244318706\\
68.3194788572647	27.1520063718124\\
68.1892154798637	27.365387374969\\
68.0559805901713	27.5769257028641\\
67.9198002496512	27.7865799774588\\
67.7807010959131	27.9943091892451\\
67.6387103375026	28.2000727052677\\
67.4938557485784	28.4038302770721\\
67.3461656634803	28.6055420485771\\
67.1956689711862	28.8051685638714\\
67.0423951096615	29.0026707749307\\
66.8863740601011	29.1980100492564\\
66.7276363410647	29.3911481774318\\
66.5662130025069	29.5820473805963\\
66.4021356197043	29.7706703178353\\
66.2354362870788	29.9569800934838\\
66.0661476119198	30.140940264344\\
65.894302708006	30.3225148468132\\
65.7199351891285	30.501668323923\\
65.5430791625153	30.6783656522858\\
65.3637692221599	30.8525722689505\\
65.1820404420548	31.0242540981623\\
64.9979283693304	31.1933775580285\\
64.8114690173021	31.3599095670874\\
64.6226988584258	31.5238175507789\\
64.4316548171637	31.6850694478166\\
64.2383742627616	31.8436337164588\\
64.0428950019395	31.9994793406785\\
63.845255271496	32.1525758362303\\
63.6454937308296	32.3028932566131\\
63.4436494543758	32.4504021989281\\
63.239761923965	32.5950738096296\\
63.0338710210988	32.7368797901697\\
62.8260170191493	32.875792402533\\
62.6162405754815	33.0117844746625\\
62.4045827235003	33.1448294057748\\
62.1910848646241	33.2749011715631\\
61.9757887601867	33.4019743292877\\
61.7587365232686	33.5260240227531\\
61.5399706104591	33.6470259871694\\
61.3195338135517	33.7649565538991\\
61.0974692511739	33.8797926550868\\
60.8738203603532	33.991511828171\\
60.6486308880198	34.1000922202785\\
60.4219448824503	34.2055125924983\\
60.1938066846512	34.3077523240364\\
59.9642609196857	34.4067914162494\\
59.7333524879445	34.5026104965563\\
59.5011265563636	34.5951908222275\\
59.267628549589	34.6845142840517\\
59.0329041410912	34.7705634098773\\
58.7969992442318	34.8533213680309\\
58.5599600032821	34.9327719706091\\
58.3218327843976	35.008899676645\\
58.0826641665476	35.0816895951484\\
57.8425009324051	35.1511274880183\\
57.6013900591952	35.2171997728279\\
57.3593787095064	35.2798935254816\\
57.1165142220652	35.339196482743\\
56.8728441024766	35.3950970446334\\
56.6284160139314	35.4475842767011\\
56.3832777678833	35.4966479121603\\
56.1374773146967	35.5422783538988\\
55.8910627342672	35.5844666763561\\
55.6440822266171	35.6232046272683\\
55.396584102467	35.6584846292833\\
55.1486167737861	35.6902997814421\\
54.9002287443227	35.7186438605292\\
54.6514686001163	35.7435113222898\\
54.4023849999941	35.764897302514\\
54.153026666053	35.7827976179887\\
53.9034423741292	35.7972087673155\\
53.6536809442578	35.8081279315959\\
53.4037912311227	35.8155529749822\\
53.1538221145011	35.8194824450961\\
52.9038224897014	35.8199155733118\\
52.6538412580002	35.8168522749072\\
52.4039273170757	35.81029314908\\
52.1541295514442	35.8002394788306\\
51.904496822897	35.7866932307112\\
51.6550779609437	35.769657054441\\
51.4059217532601	35.7491342823881\\
51.1570769361456	35.7251289289176\\
50.9085921849899	35.697645689606\\
50.6605161047516	35.6666899403235\\
50.4128972204515	35.6322677361817\\
50.1657839676802	35.5943858103496\\
49.9192246831238	35.5530515727364\\
49.6732675951097	35.508273108542\\
49.427960814172	35.460059176676\\
49.1833523236415	35.4084192080435\\
48.9394899702593	35.3533633037012\\
48.6964214548185	35.2949022328814\\
48.4541943228329	35.233047430885\\
48.2128559552372	35.1678109968452\\
47.9724535591189	35.0992056913608\\
47.7330341584847	35.0272449339999\\
47.4946445850619	34.951942800675\\
47.2573314691379	34.8733140208901\\
47.0211412304396	34.7913739748589\\
46.7861200690525	34.7061386904968\\
46.5523139563848	34.6176248402856\\
46.3197686261743	34.5258497380122\\
46.0885295655431	34.4308313353821\\
45.8586420060997	34.3325882185078\\
45.6301509150919	34.2311396042735\\
45.4031009866107	34.1265053365756\\
45.1775366328478	34.0187058824419\\
44.9535019754085	33.9077623280276\\
44.7310408366815	33.7936963744908\\
44.5101967312663	33.6765303337479\\
44.2910128574623	33.5562871241089\\
44.0735320888185	33.4329902657949\\
43.8577969657473	33.306663876337\\
43.6438496872036	33.177332665859\\
43.4317321024299	33.0450219322437\\
43.2214857027712	32.9097575561851\\
43.0131516135581	32.7715659961253\\
42.8067705860633	32.6304742830796\\
42.6023829895299	32.4865100153486\\
42.4000288032752	32.3397013531205\\
42.1997476088706	32.1900770129621\\
42.0015785823988	32.037666262202\\
41.8055604867914	31.8824989132061\\
41.611731664246	31.7246053175454\\
41.4201300287268	31.5640163600596\\
41.230793058548	31.4007634528159\\
41.0437577890433	31.2348785289642\\
40.859060805321	31.0663940364912\\
40.6767382351083	30.8953429318732\\
40.4968257416842	30.7217586736297\\
40.3193585169038	30.5456752157788\\
40.1443712743143	30.3671270011954\\
39.971898242365	30.1861489548743\\
39.8019731577121	30.0027764770983\\
39.6346292586196	29.817045436514\\
39.4698992784575	29.6289921631158\\
39.3078154392993	29.438653441139\\
39.1484094456189	29.2460665018654\\
38.9917124780894	29.0512690163399\\
38.8377551874835	28.8542990880024\\
38.6865676886784	28.6551952452342\\
38.5381795547652	28.4539964338219\\
38.3926198112638	28.2507420093391\\
38.2499169304459	28.0454717294487\\
38.1100988257656	27.8382257461255\\
37.9731928463988	27.6290445978028\\
37.8392257718942	27.4179692014424\\
37.7082238069348	27.2050408445315\\
37.5802125762124	26.9903011770061\\
37.4552171194145	26.7737922031046\\
37.3332618863275	26.555556273151\\
37.2143707320533	26.3356360752715\\
37.0985669123435	26.1140746270441\\
36.9858730790505	25.8909152670842\\
36.8763112756964	25.6662016465673\\
36.7699029331615	25.4399777206908\\
36.6666688654921	25.2122877400759\\
36.566629265829	24.983176242112\\
36.4698037024581	24.7526880422451\\
36.3762111149823	24.5208682252113\\
36.2858698106171	24.2877621362183\\
36.1987974606091	24.0534153720758\\
36.1150110967803	23.8178737722758\\
36.0345271081956	23.5811834100269\\
35.9573612379578	23.3433905832418\\
35.8835285801276	23.1045418054812\\
35.8130435767716	22.8646837968555\\
35.7459200151369	22.623863474886\\
35.6821710249546	22.3821279453279\\
35.6218090758713	22.1395244929558\\
35.5648459750101	21.8961005723147\\
35.511292864661	21.6519037984377\\
35.4611602201017	21.4069819375321\\
35.4144578475479	21.1613828976361\\
35.3711948822359	20.9151547192478\\
35.3313797866353	20.6683455659282\\
35.2950203487937	20.4210037148802\\
35.2621236808134	20.1731775475052\\
35.2326962174604	19.9249155399394\\
35.2067437149053	19.6762662535718\\
35.1842712495977	19.4272783255451\\
35.1652832172732	19.1780004592424\\
35.1497833320933	18.92848141476\\
35.1377746259194	18.6787699993701\\
35.1292594477192	18.4289150579737\\
35.1242394631074	18.1789654635461\\
35.1227156540202	17.9289701075775\\
35.1246883185229	17.6789778905091\\
35.1301570707517	17.4290377121683\\
35.139120840989	17.1791984622032\\
35.151577875873	16.9295090105199\\
35.1675257387406	16.6800181977232\\
35.1869613101035	16.430774825563\\
35.2098807882591	16.1818276473884\\
35.2362796900337	15.9332253586115\\
35.2661528516597	15.6850165871822\\
35.2994944297853	15.437249884076\\
35.3362979026179	15.1899737137978\\
35.3765560711994	14.9432364449014\\
35.4202610608148	14.6970863405287\\
35.4674043225322	14.4515715489689\\
35.517976634875	14.2067400942407\\
35.571968105626	13.9626398666985\\
35.6293681737619	13.7193186136646\\
35.6901656115196	13.4768239300897\\
35.754348526592	13.235203249243\\
35.8219043644544	12.9945038334342\\
35.8928199108202	12.7547727647684\\
35.9670812942257	12.5160569359369\\
36.0446739887434	12.2784030410446\\
36.1255828168234	12.0418575664764\\
36.209791952262	11.806466781804\\
36.2972849232978	11.5722767307358\\
36.3880446158332	11.33933322211\\
36.4820532767825	11.1076818209346\\
36.579292517544	10.8773678394743\\
36.6797433175973	10.6484363283871\\
36.7833860282236	10.4209320679127\\
36.8902003763492	10.1948995591125\\
37.0001654685108	9.97038301516551\\
37.1132597949429	9.74742635271991\\
37.2294612337845	9.52607318330251\\
37.348747055407	9.30636680478826\\
37.4710939268596	9.08835019293091\\
37.5964779164338	8.87206599295676\\
37.7248744983443	8.65755651122296\\
37.8562585575265	8.4448637069422\\
37.9906043945491	8.23402918397528\\
38.1278857306412	8.02509418269309\\
38.2680757128321	7.81809957190988\\
38.4111469192047	7.613085840889\\
38.5570713642585	7.41009309142304\\
38.7058205043842	7.20916102998971\\
38.8573652434471	7.01032895998496\\
39.0116759384779	6.81363577403514\\
39.1687224054718	6.6191199463893\\
39.3284739252918	6.42681952539345\\
39.4908992496784	6.2367721260481\\
39.6559666073611	6.04901492265058\\
39.8236437102736	5.8635846415235\\
39.9938977598694	5.68051755383094\\
40.1666954535372	5.49984946848357\\
40.3420029911153	5.32161572513425\\
40.5197860815028	5.14585118726541\\
40.7000099493676	4.97259023536954\\
40.882639341948	4.80186676022423\\
41.0676385359491	4.63371415626288\\
41.2549713445295	4.46816531504265\\
41.4446011243807	4.3052526188106\\
41.6364907828939	4.14500793416965\\
41.830602785416	3.98746260584521\\
42.0268991625914	3.83264745055405\\
42.2253415177889	3.68059275097633\\
42.4258910346125	3.53132824983219\\
42.6285084844941	3.38488314406387\\
42.8331542343665	3.24128607912469\\
43.0397882544163	3.10056514337577\\
43.2483701259136	2.96274786259185\\
43.4588590491184	2.8278611945771\\
43.6712138512607	2.69593152389197\\
43.8853929945949	2.56698465669231\\
44.1013545845244	2.44104581568148\\
44.3190563777961	2.31813963517668\\
44.538455790764	2.19829015629035\\
44.7595099077185	2.08152082222759\\
44.982175489281	1.96785447370055\\
45.2064089808614	1.85731334446064\\
45.4321665211784	1.74991905694952\\
45.6594039508383	1.64569261806961\\
45.8880768209729	1.54465441507504\\
46.1181404019345	1.4468242115838\\
46.3495496920445	1.35222114371183\\
46.5822594263965	1.26086371632995\\
46.81622408571	1.17276979944416\\
47.0513979052348	1.0879566247002\\
47.2877348837019	1.00644078201291\\
47.5251887923226	0.928238216321221\\
47.7637131838303	0.853364224469158\\
48.0032614015664	0.781833452213752\\
48.2437865886063	0.713659891360228\\
48.4852416969248	0.648856877025135\\
48.7275794965991	0.587437085027928\\
48.9707525850475	0.529412529411508\\
49.2147133963009	0.474794560092209\\
49.4594142103077	0.423593860639694\\
49.7048071622675	0.375820446187193\\
49.9508442519942	0.331483661472486\\
50.1974773533046	0.290592179010023\\
50.4446582234328	0.253153997394534\\
50.6923385124661	0.219176439736459\\
50.9404697728027	0.18866615222951\\
51.1890034686286	0.161629102850638\\
51.4378909854111	0.138070580192668\\
51.6870836394083	0.117995192429814\\
51.9365326871918	0.101406866416305\\
52.186189335181	0.0883088469182632\\
52.4360047491879	0.0787036959790147\\
52.6859300639688	0.0725932924179385\\
52.9359163927828	0.069978831462959\\
53.1859148369545	0.0708608245167538\\
53.4358764954385	0.0752390990567199\\
53.6857524743849	0.0831127986687203\\
53.9354938967032	0.0944803832146035\\
54.185051911623	0.109339629133462\\
54.4343777042493	0.127687629876575\\
54.683422505111	0.149520796475941\\
54.9321375997006	0.174834858246303\\
55.1804743380027	0.203624863620516\\
55.4283841440108	0.235885181118102\\
55.6758185252283	0.271609500446794\\
55.9227290821545	0.310790833736869\\
56.1690675177515	0.353421516908007\\
56.4147856468913	0.39949321116843\\
56.6598354057814	0.448996904646014\\
56.9041688613659	0.501922914151063\\
57.1477382207019	0.558260887070384\\
57.3904958403077	0.617999803392326\\
57.6323942354824	0.681127977862343\\
57.8733860895939	0.747633062268702\\
58.1134242633345	0.817502047857853\\
58.3524618039416	0.890721267879014\\
58.5904519543818	0.967276400257462\\
58.8273481624967	1.04715247039601\\
59.0631040901091	1.13033385410411\\
59.2976736220869	1.21680428065404\\
59.5310108753632	1.30654683596354\\
59.7630702079115	1.3995439659043\\
59.9938062276736	1.49577747973565\\
60.2231738014384	1.59522855366274\\
60.4511280636702	1.69787773451861\\
60.6776244252845	1.80370494356931\\
60.9026185823704	1.91268948044144\\
61.1260665248559	2.02481002717119\\
61.3479245451173	2.14004465237434\\
61.568149246528	2.25837081553607\\
61.7866975519474	2.37976537142007\\
62.0035267121473	2.50420457459583\\
62.2185943141732	2.63166408408341\\
62.4318582896412	2.76211896811464\\
62.6432769229662	2.89554370900991\\
62.8528088595223	3.0319122081696\\
63.0604131137314	3.17119779117905\\
63.2660490770806	3.31337321302628\\
63.4696765260654	3.4584106634312\\
63.6712556300573	3.60628177228552\\
63.8707469590955	3.75695761520202\\
64.0681114915988	3.91040871917239\\
64.2633106219994	4.06660506833225\\
64.4563061682934	4.22551610983246\\
64.6470603795101	4.38711075981538\\
64.8355359430959	4.55135740949509\\
65.0216959922131	4.7182239313402\\
65.205504112951	4.88767768535816\\
65.386924351449	5.05968552547987\\
65.5659212209289	5.23421380604318\\
65.7424597086368	5.41122838837421\\
65.9165052826913	5.59069464746498\\
66.0880238988385	5.77257747874636\\
66.2569820071112	5.95684130495461\\
66.4233465583913	6.14345008309055\\
66.5870850108743	6.33236731146972\\
66.748165336435	6.52355603686236\\
66.9065560268921	6.71697886172162\\
67.0622261001713	6.91259795149872\\
67.2151451063661	7.11037504204362\\
67.3652831336932	7.31027144708968\\
67.5126108143439	7.51224806582088\\
67.6570993302285	7.71626539052021\\
67.7987204186132	7.92228351429752\\
67.9374463776486	8.13026213889557\\
68.0732500717882	8.3401605825726\\
68.2061049370963	8.55193778805983\\
68.3359849864438	8.76555233059257\\
68.4628648145921	8.98096242601305\\
68.5867196031618	9.19812593894368\\
68.7075251254874	9.41700039102894\\
68.8252577513568	9.63754296924436\\
68.9398944516326	9.85971053427101\\
69.0514128027574	10.0834596289338\\
69.1597909911397	10.3087464867017\\
69.2650078174208	10.5355270402493\\
69.3670427006213	10.7637569300759\\
69.4658756821673	10.9933915131829\\
69.5614874297939	11.2243858718062\\
69.6538592413273	11.4566948222021\\
69.7429730483424	11.6902729234858\\
69.8288114196973	11.9250744865196\\
69.9113575649434	12.1610535828502\\
69.9905953376089	12.3981640536924\\
70.0665092383577	12.636359518958\\
70.139084418021	12.8755933863281\\
70.2083066805018	13.1158188603666\\
70.2741624855519	13.356988951674\\
70.3366389514203	13.5990564860783\\
70.395723857373	13.8419741138631\\
70.4514056460833	14.0856943190288\\
70.5036734258929	14.3301694285875\\
70.5525169729418	14.5753516218881\\
70.5979267331684	14.8211929399698\\
70.6398938241787	15.0676452949437\\
70.6784100369829	15.3146604793984\\
70.713467837602	15.5621901758305\\
70.7452180199911	15.8101658317289\\
70.7738128200953	16.0585251226906\\
70.7994057174875	16.3072116796314\\
70.8221512556529	16.556174810423\\
70.8422048800993	16.8053692167539\\
70.8597227934447	17.0547547069333\\
70.874861826612	17.3042959052849\\
70.8877793252404	17.5539619587026\\
70.8986330504048	17.8037262408769\\
70.9075810927253	18.0535660546349\\
70.9147817989325	18.3034623327787\\
70.9203937099504	18.5533993377514\\
70.9245755095499	18.8033643604088\\
70.9274859826192	19.0533474181278\\
70.9292839820966	19.3033409524399\\
70.9301284036063	19.5533395263405\\
70.9301781668358	19.8033395213877\\
70.9295922026936	20.0533388346788\\
70.9285294452845	20.303336575762\\
70.927148827738	20.5533327635233\\
70.9256092809276	20.8033280230696\\
70.9240697341171	21.0533232826159\\
70.9225301873067	21.3033185421622\\
70.9209906404963	21.5533138017085\\
70.9194510936859	21.8033090612548\\
70.9179115468755	22.0533043208011\\
70.916372000065	22.3032995803473\\
70.9148324532546	22.5532948398936\\
70.9132929064442	22.8032900994399\\
70.9117533596338	23.0532853589862\\
70.9102138128234	23.3032806185325\\
70.9086742660129	23.5532758780788\\
70.9071347192025	23.8032711376251\\
70.9055951723921	24.0532663971714\\
70.9040556255817	24.3032616567177\\
70.9025160787713	24.553256916264\\
70.9009765319608	24.8032521758103\\
70.8994369851504	25.0532474353566\\
70.89789743834	25.3032426949029\\
70.8963578915296	25.5532379544491\\
70.8948183447192	25.8032332139954\\
70.8932787979087	26.0532284735417\\
70.8917392510983	26.303223733088\\
70.8901997042879	26.5532189926343\\
70.8886601574775	26.8032142521806\\
70.8871206106671	27.0532095117269\\
70.8855810638566	27.3032047712732\\
70.8840415170462	27.5532000308195\\
70.8825019702358	27.8031952903658\\
70.8809624234254	28.0531905499121\\
70.879422876615	28.3031858094584\\
70.8778833298045	28.5531810690047\\
70.8763437829941	28.8031763285509\\
70.8748042361837	29.0531715880972\\
70.8732646893733	29.3031668476435\\
70.8717251425629	29.5531621071898\\
70.8701855957524	29.8031573667361\\
70.868646048942	30.0531526262824\\
70.8671065021316	30.3031478858287\\
70.8655669553212	30.553143145375\\
70.8640274085108	30.8031384049213\\
70.8624878617003	31.0531336644676\\
70.8609483148899	31.3031289240139\\
70.8594087680795	31.5531241835602\\
70.8578692212691	31.8031194431065\\
70.8563296744586	32.0531147026527\\
70.8547901276482	32.303109962199\\
70.8532505808378	32.5531052217453\\
70.8517110340274	32.8031004812916\\
70.850171487217	33.0530957408379\\
70.8486319404065	33.3030910003842\\
70.8470923935961	33.5530862599305\\
70.8455528467857	33.8030815194768\\
70.8440132999753	34.0530767790231\\
70.8424737531649	34.3030720385694\\
70.8409342063544	34.5530672981157\\
70.839394659544	34.803062557662\\
70.8378551127336	35.0530578172083\\
70.8363155659232	35.3030530767546\\
70.8347760191128	35.5530483363009\\
70.8332364723023	35.8030435958472\\
70.8316969254919	36.0530388553935\\
70.8301573786815	36.3030341149398\\
70.8286178318711	36.5530293744861\\
70.8270782850607	36.8030246340324\\
70.8255387382502	37.0530198935787\\
70.8239991914398	37.303015153125\\
70.8224596446294	37.5530104126713\\
70.820920097819	37.8030056722176\\
70.8193805510086	38.0530009317638\\
70.8178410041981	38.3029961913101\\
70.8163014573877	38.5529914508564\\
70.8147619105773	38.8029867104027\\
70.8132223637669	39.052981969949\\
70.8116828169565	39.3029772294953\\
70.810143270146	39.5529724890416\\
70.8086037233356	39.8029677485879\\
70.8070641765252	40.0529630081342\\
70.8055246297148	40.3029582676805\\
70.8039850829044	40.5529535272268\\
70.8024455360939	40.8029487867731\\
70.8009059892835	41.0529440463194\\
70.7993664424731	41.3029393058657\\
70.7978268956627	41.552934565412\\
70.7962873488523	41.8029298249583\\
70.7947478020418	42.0529250845046\\
70.7932082552314	42.3029203440509\\
70.791668708421	42.5529156035972\\
70.7901291616106	42.8029108631435\\
70.7885896148002	43.0529061226898\\
70.7870500679897	43.3029013822361\\
70.7855105211793	43.5528966417824\\
70.7839709743689	43.8028919013286\\
70.7824314275585	44.0528871608749\\
70.7808918807481	44.3028824204212\\
70.7793523339376	44.5528776799675\\
70.7778127871272	44.8028729395138\\
70.7762732403168	45.0528681990601\\
70.7747336935064	45.3028634586064\\
70.773194146696	45.5528587181527\\
70.7716545998855	45.802853977699\\
70.7701150530751	46.0528492372453\\
70.7685755062647	46.3028444967916\\
70.7670359594543	46.5528397563379\\
70.7654964126439	46.8028350158842\\
70.7639568658334	47.0528302754305\\
70.762417319023	47.3028255349768\\
70.7608777722126	47.5528207945231\\
70.7593382254022	47.8028160540694\\
70.7577986785918	48.0528113136157\\
70.7562591317813	48.302806573162\\
70.7547195849709	48.5528018327083\\
70.7531800381605	48.8027970922546\\
70.7516404913501	49.0527923518009\\
70.7501009445397	49.3027876113472\\
70.7485613977292	49.5527828708935\\
70.7470218509188	49.8027781304397\\
70.7454823041084	50.052773389986\\
70.743942757298	50.3027686495323\\
70.7424032104876	50.5527639090786\\
70.7408636636771	50.8027591686249\\
70.7393241168667	51.0527544281712\\
70.7377845700563	51.3027496877175\\
70.7362450232459	51.5527449472638\\
70.7347054764355	51.8027402068101\\
70.733165929625	52.0527354663564\\
70.7316263828146	52.3027307259027\\
70.7300868360042	52.552725985449\\
70.7285472891938	52.8027212449953\\
70.7270077423833	53.0527165045416\\
70.7254681955729	53.3027117640879\\
70.7239286487625	53.5527070236342\\
70.7223891019521	53.8027022831805\\
70.7208495551417	54.0526975427268\\
70.7193100083312	54.3026928022731\\
70.7177704615208	54.5526880618194\\
70.7162309147104	54.8026833213657\\
70.7146913679	55.052678580912\\
70.7131518210896	55.3026738404583\\
70.7116122742791	55.5526691000046\\
70.7100727274687	55.8026643595508\\
70.7085331806583	56.0526596190971\\
70.7069936338479	56.3026548786434\\
70.7054540870375	56.5526501381897\\
70.703914540227	56.802645397736\\
70.7023749934166	57.0526406572823\\
70.7008354466062	57.3026359168286\\
70.6992958997958	57.5526311763749\\
70.6977563529854	57.8026264359212\\
70.6962168061749	58.0526216954675\\
70.6946772593645	58.3026169550138\\
70.6931377125541	58.5526122145601\\
70.6915981657437	58.8026074741064\\
70.6900586189333	59.0526027336527\\
70.6885190721228	59.302597993199\\
70.6869795253124	59.5525932527453\\
70.685439978502	59.8025885122916\\
70.6839004316916	60.0525837718379\\
70.6823608848812	60.3025790313842\\
70.6808213380707	60.5525742909305\\
70.6792817912603	60.8025695504768\\
70.6777422444499	61.0525648100231\\
70.6762026976395	61.3025600695694\\
70.6746631508291	61.5525553291156\\
70.6731236040186	61.8025505886619\\
70.6715840572082	62.0525458482082\\
70.6700445103978	62.3025411077545\\
70.6685049635874	62.5525363673008\\
70.666965416777	62.8025316268471\\
70.6654258699665	63.0525268863934\\
70.6638863231561	63.3025221459397\\
70.6623467763457	63.552517405486\\
70.6608072295353	63.8025126650323\\
70.6592676827249	64.0525079245786\\
70.6577281359144	64.3025031841249\\
70.656188589104	64.5524984436712\\
70.6546490422936	64.8024937032175\\
70.6531094954832	65.0524889627638\\
70.6515699486728	65.3024842223101\\
70.6500304018623	65.5524794818564\\
70.6484908550519	65.8024747414027\\
70.6469513082415	66.052470000949\\
70.6454117614311	66.3024652604953\\
70.6438722146207	66.5524605200416\\
70.6423326678102	66.8024557795879\\
70.6407931209998	67.0524510391342\\
70.6392535741894	67.3024462986805\\
70.637714027379	67.5524415582267\\
70.6361744805686	67.802436817773\\
70.6346349337581	68.0524320773193\\
70.6330953869477	68.3024273368656\\
70.6315558401373	68.5524225964119\\
70.6300162933269	68.8024178559582\\
70.6284767465165	69.0524131155045\\
70.626937199706	69.3024083750508\\
70.6253976528956	69.5524036345971\\
70.6238581060852	69.8023988941434\\
70.6223185592748	70.0523941536897\\
70.6207790124644	70.302389413236\\
70.6192394656539	70.5523846727823\\
};
\addlegendentry{Road center}

\addplot [color=white!40!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	3.5625\\
0.25	3.5625\\
0.5	3.5625\\
0.75	3.5625\\
1	3.5625\\
1.25	3.5625\\
1.5	3.5625\\
1.75	3.5625\\
2	3.5625\\
2.25	3.5625\\
2.5	3.5625\\
2.75	3.5625\\
3	3.5625\\
3.25	3.5625\\
3.5	3.5625\\
3.75	3.5625\\
4	3.5625\\
4.25	3.5625\\
4.5	3.5625\\
4.75	3.5625\\
5	3.5625\\
5.25	3.5625\\
5.5	3.5625\\
5.75	3.5625\\
6	3.5625\\
6.25	3.5625\\
6.5	3.5625\\
6.75	3.5625\\
7	3.5625\\
7.25	3.5625\\
7.5	3.5625\\
7.75	3.5625\\
8	3.5625\\
8.25	3.5625\\
8.5	3.5625\\
8.75	3.5625\\
9	3.5625\\
9.25	3.5625\\
9.5	3.5625\\
9.75	3.5625\\
10	3.5625\\
10.25	3.5625\\
10.5	3.5625\\
10.75	3.5625\\
11	3.5625\\
11.25	3.5625\\
11.5	3.5625\\
11.75	3.5625\\
12	3.5625\\
12.25	3.5625\\
12.5	3.5625\\
12.75	3.5625\\
13	3.5625\\
13.25	3.5625\\
13.5	3.5625\\
13.75	3.5625\\
14	3.5625\\
14.25	3.5625\\
14.5	3.5625\\
14.75	3.5625\\
15	3.5625\\
15.25	3.5625\\
15.5	3.5625\\
15.75	3.5625\\
16	3.5625\\
16.25	3.5625\\
16.5	3.5625\\
16.75	3.5625\\
17	3.5625\\
17.25	3.5625\\
17.5	3.5625\\
17.75	3.5625\\
18	3.5625\\
18.25	3.5625\\
18.5	3.5625\\
18.75	3.5625\\
19	3.5625\\
19.25	3.5625\\
19.5	3.5625\\
19.75	3.5625\\
20	3.5625\\
20.25	3.5625\\
20.5	3.5625\\
20.75	3.5625\\
21	3.5625\\
21.25	3.5625\\
21.5	3.5625\\
21.75	3.5625\\
22	3.5625\\
22.25	3.5625\\
22.5	3.5625\\
22.75	3.5625\\
23	3.5625\\
23.25	3.5625\\
23.5	3.5625\\
23.75	3.5625\\
24	3.5625\\
24.25	3.5625\\
24.5	3.5625\\
24.75	3.5625\\
25	3.5625\\
25.25	3.5625\\
25.5	3.5625\\
25.75	3.5625\\
26	3.5625\\
26.25	3.5625\\
26.5	3.5625\\
26.75	3.5625\\
27	3.5625\\
27.25	3.5625\\
27.5	3.5625\\
27.75	3.5625\\
28	3.5625\\
28.25	3.5625\\
28.5	3.5625\\
28.75	3.5625\\
29	3.5625\\
29.25	3.5625\\
29.5	3.5625\\
29.75	3.5625\\
30	3.5625\\
30.25	3.5625\\
30.5	3.5625\\
30.75	3.5625\\
31	3.5625\\
31.25	3.5625\\
31.5	3.5625\\
31.75	3.5625\\
32	3.5625\\
32.25	3.5625\\
32.5	3.5625\\
32.75	3.5625\\
33	3.5625\\
33.25	3.5625\\
33.5	3.5625\\
33.75	3.5625\\
34	3.5625\\
34.25	3.5625\\
34.5	3.5625\\
34.75	3.5625\\
35	3.5625\\
35.25	3.5625\\
35.5	3.5625\\
35.75	3.5625\\
36	3.5625\\
36.25	3.5625\\
36.5	3.5625\\
36.75	3.5625\\
37	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.5625\\
nan	3.56249928010788\\
nan	3.56265245293911\\
nan	3.56310981152307\\
nan	3.56401732818743\\
nan	3.56551665172061\\
nan	3.56774510203226\\
nan	3.57083566159288\\
nan	3.5749169629949\\
nan	3.58011327203914\\
nan	3.58654446581261\\
52.8501671367072	3.59432600528535\\
53.0727982719403	3.60356890201717\\
53.293091384625	3.61437967862816\\
53.5110278451894	3.62686032275086\\
53.7265863470777	3.64110823424674\\
53.9397428002434	3.65721616553547\\
54.1504702396892	3.67527215495188\\
54.3587387493057	3.69535945311367\\
54.5645154012827	3.71755644235163\\
54.7677642113861	3.74193654932443\\
54.9684461104121	3.76856815101184\\
55.1665189321465	3.79751447435273\\
55.3641675513396	3.82922812560688\\
55.5613533068543	3.86370290141289\\
55.7580376280924	3.9009320583185\\
55.9541820425387	3.94090831409963\\
56.149748183287	3.98362384918482\\
56.3446977965442	4.02907030818482\\
56.5389927491136	4.07723880152689\\
56.7325950358535	4.12811990719367\\
56.9254667871114	4.18170367256623\\
57.1175702761315	4.23797961637076\\
57.3088679264343	4.29693673072884\\
57.4993223191665	4.35856348331062\\
57.6888962004209	4.42284781959058\\
57.8775524885226	4.4897771652055\\
58.0652542812834	4.55933842841405\\
58.2519648632192	4.63151800265761\\
58.4376477127322	4.70630176922177\\
58.6222665092546	4.78367509999806\\
58.8057851403531	4.86362286034528\\
58.9881677087926	4.94612941204988\\
59.1693785395582	5.03117861638493\\
59.3493821868331	5.1187538372669\\
59.5281434409321	5.2088379445098\\
59.7056273351887	5.30141331717592\\
59.8817991527952	5.39646184702258\\
60.0566244335929	5.4939649420442\\
60.2300689808131	5.59390353010902\\
60.4020988677658	5.69625806268966\\
60.5726804444766	5.80100851868698\\
60.7417803442681	5.90813440834627\\
60.909365490287	6.01761477726517\\
61.075403101974	6.12942821049248\\
61.2398607014758	6.24355283671701\\
61.4027061199981	6.35996633254575\\
61.563907504098	6.47864592687044\\
61.7234333219144	6.59956840532171\\
61.8812523693361	6.72271011480996\\
62.0373337761055	6.848046968152\\
62.1916470118567	6.97555444878268\\
62.3441618920877	7.10520761555041\\
62.4948485840646	7.2369811075958\\
62.643677612657	7.37084914931243\\
62.7906198661033	7.50678555538861\\
62.9356466017055	7.64476373592944\\
63.0787294514511	7.78475670165791\\
63.2198404275623	7.92673706919414\\
63.3589519279704	8.07067706641174\\
63.4960367417148	8.21654853787017\\
63.6310680542659	8.36432295032209\\
63.76401945277	8.51397139829464\\
63.8948649312158	8.66546460974351\\
64.0235788955212	8.81877295177865\\
64.1501361685401	8.97386643646072\\
64.2745119949864	9.1307147266668\\
64.3966820462772	9.28928714202456\\
64.5166224252908	9.44955266491347\\
64.6343096710416	9.61147994653204\\
64.749720763269	9.77503731302978\\
64.8628331269402	9.94019277170282\\
64.9736246366662	10.1069140172518\\
65.0820736210297	10.2751684381011\\
65.1881588668238	10.4449231227775\\
65.2918596232017	10.6161448663483\\
65.3931556057356	10.7888001769162\\
65.4920270003844	10.9628552821702\\
65.5884544673697	11.1382761359921\\
65.6824191449582	11.3150284251158\\
65.7739026531518	11.4930775758393\\
65.8628870972823	11.6723887607876\\
65.9493550715121	11.8529269057249\\
66.0332896622387	12.0346566964152\\
66.1146744514028	12.2175425855305\\
66.1934935197005	12.4015487996035\\
66.2697314496964	12.5866393460253\\
66.3433733288399	12.7727780200858\\
66.4144047523817	12.9599284120555\\
66.482811826192	13.1480539143073\\
66.5485811694779	13.3371177284774\\
66.6116999174007	13.527082872663\\
66.6721557235925	13.7179121886563\\
66.7299367625714	13.9095683492129\\
66.7850317320541	14.1020138653532\\
66.8374298551672	14.2952110936951\\
66.8871208825548	14.4891222438179\\
66.9340950943839	14.6837093856537\\
66.9783433022449	14.8789344569071\\
67.0198568509495	15.0747592705001\\
67.0586276202234	15.271145522042\\
67.094648026295	15.4680547973219\\
67.1279110233782	15.6654485798223\\
67.1584101050514	15.8632882582538\\
67.1861393055293	16.0615351341072\\
67.2110932008309	16.2601504292233\\
67.2332669098393	16.4590952933782\\
67.2526560952574	16.6583308118823\\
67.2692569644559	16.8578180131927\\
67.2830662702152	17.0575178765358\\
67.2940813113604	17.2573913395401\\
67.3022999332901	17.4573993058774\\
67.3077205283974	17.6575026529095\\
67.3103420363847	17.8576622393416\\
67.3101639444708	18.0578389128779\\
67.3071862874915	18.2579935178804\\
67.3014096478926	18.4580869030277\\
67.292835155616	18.6580799289736\\
67.2814644878786	18.8579334760024\\
67.2672998688445	19.0576084516814\\
67.2503440691896	19.2570657985074\\
67.2306004055598	19.4562665015464\\
67.2080727399224	19.6551715960657\\
67.1827654788103	19.8537421751548\\
67.1546835724605	20.0519393973365\\
67.1238325138454	20.2497244941642\\
67.0902183375987	20.447058777805\\
67.0538476188348	20.6439036486078\\
67.0147274718624	20.8402206026532\\
66.9728655487937	21.0359712392851\\
66.9282700380468	21.2311172686221\\
66.8809496627442	21.4256205190474\\
66.830913679007	21.6194429446752\\
66.7781718741436	21.8125466327926\\
66.7227345647358	22.0048938112757\\
66.6646125946206	22.1964468559779\\
66.6038173327692	22.3871682980897\\
66.5403606710629	22.5770208314673\\
66.4742550219675	22.7659673199302\\
66.4055133161046	22.9539708045252\\
66.3341489997232	23.1409945107557\\
66.2601760320688	23.3270018557752\\
66.1836088826532	23.5119564555427\\
66.1044625284242	23.69582213194\\
66.0227524508359	23.8785629198482\\
65.9384946328208	24.0601430741826\\
65.8517055556627	24.2405270768847\\
65.7624021957739	24.4196796438698\\
65.6706020213736	24.5975657319286\\
65.5763229890715	24.7741505455819\\
65.4795835403553	24.9493995438868\\
65.3804025979835	25.1232784471932\\
65.2787995622838	25.2957532438488\\
65.1747943073586	25.4667901968523\\
65.0684071771971	25.6363558504523\\
64.9596589816964	25.8044170366915\\
64.8485709925907	25.9709408818946\\
64.7351649392903	26.1358948130985\\
64.6194630046314	26.2992465644237\\
64.5014878205373	26.4609641833857\\
64.3812624635907	26.6210160371452\\
64.2588104505206	26.7793708186955\\
64.1341557336018	26.9359975529865\\
64.0073226959698	27.0908656029834\\
63.8783361468516	27.2439446756595\\
63.7472213167126	27.3952048279218\\
63.6140038523213	27.5446164724678\\
63.478709811733	27.6921503835733\\
63.3413656591925	27.8377777028088\\
63.2019982599575	27.9814699446844\\
63.0606348750435	28.1231990022219\\
62.917303155892	28.2629371524525\\
62.772031138961	28.4006570618396\\
62.6248472402413	28.5363317916253\\
62.475780249698	28.6699348031002\\
62.3248593256393	28.8014399627938\\
62.1721139890127	28.9308215475871\\
62.0175741176306	29.0580542497434\\
61.8612699403263	29.1831131818594\\
61.7032320310406	29.3059738817329\\
61.5434913028417	29.4266123171475\\
61.3820790018786	29.5450048905741\\
61.2190267012687	29.6611284437862\\
61.0543662949222	29.7749602623897\\
60.8881299913036	29.8864780802666\\
60.7203503071313	29.9956600839295\\
60.5510600610174	30.102484916789\\
60.3802923670479	30.2069316833312\\
60.2080806283056	30.3089799532047\\
60.0344585303365	30.4086097652169\\
59.8594600345602	30.5058016312387\\
59.6831193716272	30.6005365400165\\
59.5054710347232	30.6927959608906\\
59.3265497728219	30.7825618474202\\
59.1463905838882	30.8698166409134\\
58.965028708032	30.9545432738614\\
58.7824996206153	31.0367251732774\\
58.5988390253131	31.1163462639383\\
58.4140828471293	31.1933909715288\\
58.2282672253698	31.2678442256882\\
58.0414285065735	31.339691462958\\
57.8536032374022	31.4089186296308\\
57.6648281574928	31.475512184499\\
57.47514019227	31.5394591015038\\
57.2845764457239	31.6007468722829\\
57.093174193152	31.6593635086176\\
56.9009708738683	31.7152975447773\\
56.7080040838796	31.7685380397625\\
56.514311568532	31.8190745794451\\
56.319931215127	31.866897278605\\
56.1249010455112	31.9119967828641\\
55.9292592086386	31.9543642705159\\
55.7330439731089	31.9939914542511\\
55.5362937196812	32.0308705827785\\
55.3390469337675	32.0649944423416\\
55.1413421979038	32.0963563581292\\
54.9432181842039	32.1249501955813\\
54.7447136467945	32.1507703615889\\
54.5458674142347	32.1738118055881\\
54.3467183819212	32.1940700205481\\
54.1473055044797	32.2115410438526\\
53.9476677881458	32.2262214580753\\
53.7478442831344	32.2381083916477\\
53.547874076002	32.2471995194216\\
53.3477962820006	32.2534930631232\\
53.1476500374269	32.2569877917015\\
52.9474744919669	32.2576830215687\\
52.7473088010379	32.255578616734\\
52.5471921181297	32.2506749888304\\
52.3471635871459	32.2429730970339\\
52.147262334747	32.2324744478763\\
51.9475274626972	32.2191810949499\\
51.7479980402157	32.2030956385064\\
51.5487130963348	32.1842212249478\\
51.3497116122654	32.1625615462114\\
51.1510325137721	32.1381208390473\\
50.9527146635592	32.1109038841896\\
50.7547968536689	32.0809160054218\\
50.5573177978932	32.0481630685349\\
50.3603161242016	32.01265148018\\
50.1638303671849	31.9743881866156\\
49.9678989605182	31.9333806723484\\
49.7725602294422	31.8896369586698\\
49.5778523832673	31.8431656020861\\
49.3838135078994	31.7939756926457\\
49.1904815583901	31.7420768521604\\
48.9978943515125	31.6874792323235\\
48.8060895583638	31.6301935127243\\
48.6151046969973	31.5702308987588\\
48.4249771250827	31.507603119438\\
48.2357440325996	31.4423224250936\\
48.0474424345626	31.374401584982\\
47.8601091637807	31.303853884786\\
47.673780863653	31.2306931240167\\
47.4884939810011	31.1549336133139\\
47.3042847589395	31.076590171647\\
47.1211892297864	30.9956781234159\\
46.9392432080159	30.9122132954542\\
46.7584822832521	30.8262120139329\\
46.5789418133077	30.7376911011668\\
46.4006569172679	30.6466678723245\\
46.223662468621	30.5531601320408\\
46.0479930884366	30.4571861709347\\
45.8736831385938	30.358764762031\\
45.7007667150599	30.2579151570886\\
45.5292776412208	30.1546570828348\\
45.3592494612652	30.0490107371063\\
45.1907154336231	29.9409967848987\\
45.02370852446	29.8306363543242\\
44.8582614012292	29.7179510324788\\
44.6944064262809	29.6029628612198\\
44.532175650533	29.4856943328543\\
44.371600807201	29.3661683857395\\
44.2127133055911	29.2444083997959\\
44.0555442249565	29.1204381919343\\
43.9001243084179	28.9942820113964\\
43.7464839569499	28.8659645350123\\
43.5946532234347	28.7355108623732\\
43.4446618067837	28.6029465109216\\
43.2965390461275	28.4682974109603\\
43.1503139150778	28.3315899005803\\
43.0060150160597	28.1928507205087\\
42.8636705747169	28.0521070088779\\
42.7233084343906	27.909386295918\\
42.5849560506731	27.7647164985708\\
42.4486404860377	27.6181259150297\\
42.3143884045447	27.4696432192043\\
42.182226066626	27.3192974551114\\
42.0521793239485	27.1671180311943\\
41.9242736143571	27.0131347145697\\
41.7985339568991	26.8573776252058\\
41.6749849469303	26.69987723003\\
41.5536507513042	26.54066433697\\
41.4345551036443	26.3797700889272\\
41.3177212997023	26.2172259576851\\
41.2031721928011	26.0530637377534\\
41.0909301893644	25.8873155401484\\
40.9810172445339	25.7200137861125\\
40.8734548578751	25.551191200772\\
40.7682640691716	25.380880806736\\
40.6654654543094	25.2091159176369\\
40.5650791212526	25.0359301316145\\
40.4671247061099	24.8613573247435\\
40.3716213692938	24.6854316444072\\
40.2785877917725	24.5081875026186\\
40.188042171416	24.3296595692887\\
40.1000022194365	24.1498827654451\\
40.014485156924	23.9688922564011\\
39.9315077114774	23.7867234448774\\
39.8510861139332	23.603411964077\\
39.7732360951899	23.4189936707153\\
39.6979728831316	23.2335046380059\\
39.6253111996487	23.0469811486052\\
39.555265257759	22.8594596875146\\
39.4878487588267	22.6709769349442\\
39.423074889883	22.4815697591381\\
39.3609563210465	22.2912752091623\\
39.3015052030444	22.1001305076582\\
39.2447331648365	21.9081730435613\\
39.1906513113398	21.7154403647879\\
39.1392702212571	21.5219701708906\\
39.0905999450067	21.3278003056836\\
39.0446500027576	21.1329687498409\\
39.0014293825665	20.9375136134666\\
38.96094653862	20.7414731286407\\
38.923209389581	20.5448856419402\\
38.8882253170395	20.347789606939\\
38.8560011640691	20.1502235766855\\
38.8265432338879	19.9522261961619\\
38.7998572886262	19.7538361947246\\
38.775948548199	19.555092378529\\
38.7548216892849	19.3560336229386\\
38.7364808444116	19.1566988649205\\
38.7209296011474	18.9571270954297\\
38.7081710013994	18.7573573517815\\
38.6982075408187	18.5574287100164\\
38.6910411683118	18.357380277256\\
38.6866732856599	18.1572511840538\\
38.6851047472445	17.9570805767409\\
38.6863358598802	17.7569076097687\\
38.6903663827546	17.5567714380501\\
38.6971955274757	17.356711209301\\
38.706821958226	17.156766056382\\
38.7192437920237	16.9569750896445\\
38.7344585990909	16.7573773892803\\
38.7524634033293	16.558011997677\\
38.773254682902	16.3589179117816\\
38.7968283709224	16.1601340754722\\
38.8231798562499	15.9616993719402\\
38.8523039843917	15.763652616085\\
38.8841950585111	15.5660325469212\\
38.9188468405418	15.3688778200013\\
38.9562525524083	15.1722269998541\\
38.9964048773512	14.9761185524418\\
39.0392959613592	14.7805908376354\\
39.0849174147046	14.5856821017116\\
39.1332603135847	14.3914304698712\\
39.1843152018677	14.1978739387822\\
39.2380720929418	14.0050503691471\\
39.2945204716688	13.812997478297\\
39.3536492964411	13.6217528328142\\
39.4154470013413	13.4313538411839\\
39.4799014984049	13.2418377464766\\
39.547000179984	13.0532416190638\\
39.6167299212145	12.865602349366\\
39.6890770825825	12.6789566406375\\
39.7640275125926	12.4933410017864\\
39.8415665505361	12.3087917402339\\
39.9216790293585	12.1253449548118\\
40.0043492786266	11.9430365287016\\
40.0895611275932	11.7619021224159\\
40.1772979083606	11.5819771668223\\
40.2675424591408	11.4032968562135\\
40.3602771276126	11.2258961414229\\
40.4554837743742	11.0498097229881\\
40.5531437764914	10.8750720443631\\
40.6532380311405	10.7017172851812\\
40.7557469593451	10.5297793545692\\
40.8606505098052	10.3592918845145\\
40.9679281628202	10.1902882232868\\
41.077558934302	10.0228014289145\\
41.1895213798797	9.85686426271881\\
41.3037935990945	9.69250918290532\\
41.4203532396835	9.52976833821492\\
41.5391775019518	9.36867356163543\\
41.660243143232	9.20925636417482\\
41.7835264824312	9.05154792869758\\
41.9090034046627	8.8955791038251\\
42.036649365963	8.74138039790154\\
42.1664393980931	8.58898197302626\\
42.2983481134219	8.43841363915391\\
42.4323497098925	8.28970484826347\\
42.5684179760694	8.14288468859726\\
42.706526296265	7.99798187897115\\
42.8466476557463	7.85502476315699\\
42.9887546460189	7.71404130433841\\
43.1328194701883	7.57505907964108\\
43.2788139483972	7.43810527473847\\
43.4267095233374	7.30320667853419\\
43.5764772658361	7.17038967792193\\
43.7280878805143	7.03968025262404\\
43.8815117115171	6.91110397010978\\
44.0367187483151	6.78468598059414\\
44.1936786315739	6.66045101211837\\
44.3523606590929	6.538423365713\\
44.512733791811	6.41862691064445\\
44.6747666598774	6.30108507974609\\
44.8384275687886	6.1858208648346\\
45.0036845055871	6.07285681221269\\
45.1705051451239	5.96221501825892\\
45.3388568563814	5.85391712510551\\
45.5087067088559	5.74798431640501\\
45.6800214789993	5.64443731318671\\
45.8527676567178	5.54329636980345\\
46.0269114519263	5.44458126996979\\
46.2024188011583	5.34831132289218\\
46.3792553742289	5.25450535949201\\
46.5573865809497	5.16318172872215\\
46.7367775778949	5.07435829397779\\
46.9173932752171	4.9880524296023\\
47.0991983435108	4.9042810174887\\
47.2821572207231	4.82306044377745\\
47.46623411911	4.74440659565124\\
47.6513930322363	4.66833485822741\\
47.837597742019	4.59486011154847\\
48.0248118258116	4.52399672767154\\
48.2129986635286	4.45575856785708\\
48.4021214448085	4.39015897985755\\
48.5921431762145	4.3272107953065\\
48.7830266884699	4.26692632720868\\
48.9747346437292	4.2093173675315\\
49.1672295428814	4.15439518489847\\
49.360473732885	4.10217052238505\\
49.5544294141331	4.05265359541715\\
49.7490586478475	4.00585408977301\\
49.9443233634993	3.96178115968861\\
50.1401853662558	3.92044342606699\\
50.3366063444521	3.88184897479202\\
50.5335478770843	3.84600535514673\\
50.7309714413254	3.81291957833663\\
50.9288384200604	3.78259811611829\\
51.1271101094401	3.7550468995334\\
51.3257477264516	3.73027131774869\\
51.5247124165047	3.70827621700168\\
51.7239652610318	3.68906589965285\\
51.9234672851008	3.67264412334397\\
52.1231794650389	3.65901410026314\\
52.3230627360653	3.64817849651646\\
52.5230779999333	3.64013943160652\\
52.7231861325773	3.63489847801783\\
52.9233479917663	3.63245666090918\\
53.12352442476	3.63281445791321\\
53.3236762759675	3.63597179904287\\
53.523764394606	3.6419280667052\\
53.7237496423595	3.65068209582209\\
53.9235929010337	3.66223217405818\\
54.1232550802084	3.67657604215581\\
54.3226971248834	3.69371089437696\\
54.521880023118	3.713633379052\\
54.7207648136621	3.7363395992354\\
54.9193125935769	3.76182511346789\\
55.1174845258448	3.79008493664531\\
55.3152418469658	3.82111354099368\\
55.5125458745405	3.85490485715047\\
55.7093580148357	3.89145227535181\\
55.9056397703344	3.93074864672539\\
56.1013527472656	3.97278628468884\\
56.2964586631142	4.0175569664532\\
56.4909193541099	4.06505193463144\\
56.6846967826918	4.11526189895135\\
56.8777530449485	4.16817703807286\\
57.070050378033	4.22378700150908\\
57.2615511675487	4.28208091165094\\
57.4522179549075	4.34304736589491\\
57.6420134446562	4.4066744388734\\
57.8309005117726	4.47294968478743\\
58.0188422089265	4.5418601398411\\
58.2058017737073	4.61339232477738\\
58.3917426358148	4.68753224751472\\
58.5766284242126	4.76426540588396\\
58.7604229742423	4.84357679046509\\
58.9430903346976	4.92545088752309\\
59.1245947748568	5.00987168204257\\
59.3049007914714	5.09682266086036\\
59.4839731157111	5.18628681589559\\
59.6617767200626	5.27824664747653\\
59.838276825181	5.37268416776368\\
60.0134389066928	5.46958090426822\\
nan	5.56891790346539\\
nan	5.67067573450184\\
nan	5.77483449299648\\
nan	5.88137380493382\\
nan	5.99027283064927\\
nan	6.1015102689055\\
nan	6.21506436105904\\
nan	6.33091289531643\\
nan	6.44903321107893\\
nan	6.5694022033751\\
nan	6.69199632738021\\
nan	6.81679160302175\\
nan	6.94376361967007\\
nan	7.07288754091325\\
nan	7.20413810941519\\
nan	7.33748965185611\\
nan	7.47291608395438\\
nan	7.61039091556876\\
nan	7.74988725588002\\
nan	7.89137781865088\\
nan	8.0348349275634\\
nan	8.18023052163262\\
nan	8.32753616069537\\
nan	8.47672303097341\\
nan	8.62776195070949\\
nan	8.78062337587551\\
nan	8.93527740595146\\
nan	9.09169378977411\\
nan	9.24984193145437\\
nan	9.40969089636191\\
nan	9.57120941717624\\
nan	9.7343659000027\\
nan	9.89912843055241\\
nan	10.0654647803849\\
nan	10.2333424132121\\
nan	10.4027284912629\\
nan	10.5735898817057\\
nan	10.7458931631303\\
nan	10.9196046320845\\
nan	11.0946903096673\\
nan	11.2711159481749\\
nan	11.4488470377998\\
nan	11.6278488133816\\
nan	11.8080862612064\\
nan	11.9895241258565\\
nan	12.172126917106\\
nan	12.3558589168632\\
nan	12.5406841861568\\
nan	12.7265665721666\\
nan	12.9134697152942\\
nan	13.1013570562759\\
nan	13.2901918433333\\
nan	13.4799371393627\\
nan	13.6705558291598\\
nan	13.8620106266798\\
nan	14.0542640823308\\
nan	14.2472785902987\\
nan	14.4410163959039\\
nan	14.6354396029857\\
nan	14.8305101813152\\
nan	15.026189974034\\
nan	15.2224407051183\\
nan	15.4192239868657\\
nan	15.6165013274038\\
nan	15.8142341382198\\
nan	16.0146302748763\\
nan	16.2176417332138\\
nan	16.4232239105289\\
nan	16.6313355984889\\
nan	16.8419389587844\\
nan	17.0549994819253\\
nan	17.2704859295678\\
nan	17.4883702607387\\
nan	17.7086275422962\\
nan	17.931235843944\\
nan	18.1561761180864\\
nan	18.3834320647842\\
nan	18.6129899820443\\
nan	18.8448386016464\\
nan	19.0789689106816\\
nan	19.3153739589532\\
nan	19.5540486523601\\
nan	19.7949895323619\\
nan	20.0381945415991\\
nan	20.2836627757237\\
nan	20.5313942214748\\
nan	20.7813894810211\\
nan	21.0313847405674\\
nan	21.2813800001137\\
nan	21.53137525966\\
nan	21.7813705192062\\
nan	22.0313657787525\\
nan	22.2813610382988\\
nan	22.5313562978451\\
nan	22.7813515573914\\
nan	23.0313468169377\\
nan	23.281342076484\\
nan	23.5313373360303\\
nan	23.7813325955766\\
nan	24.0313278551229\\
nan	24.2813231146692\\
nan	24.5313183742155\\
nan	24.7813136337618\\
nan	25.031308893308\\
nan	25.2813041528543\\
nan	25.5312994124006\\
nan	25.7812946719469\\
nan	26.0312899314932\\
nan	26.2812851910395\\
nan	26.5312804505858\\
nan	26.7812757101321\\
nan	27.0312709696784\\
nan	27.2812662292247\\
nan	27.531261488771\\
nan	27.7812567483173\\
nan	28.0312520078636\\
nan	28.2812472674098\\
nan	28.5312425269561\\
nan	28.7812377865024\\
nan	29.0312330460487\\
nan	29.281228305595\\
nan	29.5312235651413\\
nan	29.7812188246876\\
nan	30.0312140842339\\
nan	30.2812093437802\\
nan	30.5312046033265\\
nan	30.7811998628728\\
nan	31.0311951224191\\
nan	31.2811903819654\\
nan	31.5311856415116\\
nan	31.7811809010579\\
nan	32.0311761606042\\
nan	32.2811714201505\\
nan	32.5311666796968\\
nan	32.7811619392431\\
nan	33.0311571987894\\
nan	33.2811524583357\\
nan	33.531147717882\\
nan	33.7811429774283\\
67.2815808514406	34.0311382369746\\
67.2800413046302	34.2811334965209\\
67.2785017578198	34.5311287560672\\
67.2769622110093	34.7811240156135\\
67.2754226641989	35.0311192751598\\
67.2738831173885	35.2811145347061\\
67.2723435705781	35.5311097942524\\
67.2708040237677	35.7811050537987\\
67.2692644769572	36.031100313345\\
67.2677249301468	36.2810955728913\\
67.2661853833364	36.5310908324376\\
67.264645836526	36.7810860919839\\
67.2631062897156	37.0310813515301\\
67.2615667429051	37.2810766110764\\
67.2600271960947	37.5310718706227\\
67.2584876492843	37.781067130169\\
67.2569481024739	38.0310623897153\\
67.2554085556635	38.2810576492616\\
67.253869008853	38.5310529088079\\
67.2523294620426	38.7810481683542\\
67.2507899152322	39.0310434279005\\
67.2492503684218	39.2810386874468\\
67.2477108216114	39.5310339469931\\
67.2461712748009	39.7810292065394\\
67.2446317279905	40.0310244660857\\
67.2430921811801	40.281019725632\\
67.2415526343697	40.5310149851783\\
67.2400130875593	40.7810102447246\\
67.2384735407488	41.0310055042709\\
67.2369339939384	41.2810007638172\\
67.235394447128	41.5309960233635\\
67.2338549003176	41.7809912829098\\
67.2323153535072	42.0309865424561\\
67.2307758066967	42.2809818020024\\
67.2292362598863	42.5309770615487\\
67.2276967130759	42.7809723210949\\
67.2261571662655	43.0309675806412\\
67.2246176194551	43.2809628401875\\
67.2230780726446	43.5309580997338\\
67.2215385258342	43.7809533592801\\
67.2199989790238	44.0309486188264\\
67.2184594322134	44.2809438783727\\
67.216919885403	44.530939137919\\
67.2153803385925	44.7809343974653\\
67.2138407917821	45.0309296570116\\
67.2123012449717	45.2809249165579\\
67.2107616981613	45.5309201761042\\
67.2092221513509	45.7809154356505\\
67.2076826045404	46.0309106951968\\
67.20614305773	46.2809059547431\\
67.2046035109196	46.5309012142894\\
67.2030639641092	46.7808964738357\\
67.2015244172988	47.030891733382\\
67.1999848704883	47.2808869929283\\
67.1984453236779	47.5308822524746\\
67.1969057768675	47.7808775120209\\
67.1953662300571	48.0308727715672\\
67.1938266832467	48.2808680311135\\
67.1922871364362	48.5308632906598\\
67.1907475896258	48.780858550206\\
67.1892080428154	49.0308538097523\\
67.187668496005	49.2808490692986\\
67.1861289491946	49.5308443288449\\
67.1845894023841	49.7808395883912\\
67.1830498555737	50.0308348479375\\
67.1815103087633	50.2808301074838\\
67.1799707619529	50.5308253670301\\
67.1784312151425	50.7808206265764\\
67.176891668332	51.0308158861227\\
67.1753521215216	51.280811145669\\
67.1738125747112	51.5308064052153\\
67.1722730279008	51.7808016647616\\
67.1707334810904	52.0307969243079\\
67.1691939342799	52.2807921838542\\
67.1676543874695	52.5307874434005\\
67.1661148406591	52.7807827029468\\
67.1645752938487	53.0307779624931\\
67.1630357470383	53.2807732220394\\
67.1614962002278	53.5307684815857\\
67.1599566534174	53.780763741132\\
67.158417106607	54.0307590006783\\
67.1568775597966	54.2807542602246\\
67.1553380129861	54.5307495197709\\
67.1537984661757	54.7807447793171\\
67.1522589193653	55.0307400388634\\
67.1507193725549	55.2807352984097\\
67.1491798257445	55.530730557956\\
67.147640278934	55.7807258175023\\
67.1461007321236	56.0307210770486\\
67.1445611853132	56.2807163365949\\
67.1430216385028	56.5307115961412\\
67.1414820916924	56.7807068556875\\
67.1399425448819	57.0307021152338\\
67.1384029980715	57.2806973747801\\
67.1368634512611	57.5306926343264\\
67.1353239044507	57.7806878938727\\
67.1337843576403	58.030683153419\\
67.1322448108298	58.2806784129653\\
67.1307052640194	58.5306736725116\\
67.129165717209	58.7806689320579\\
67.1276261703986	59.0306641916042\\
67.1260866235882	59.2806594511505\\
67.1245470767777	59.5306547106968\\
67.1230075299673	59.7806499702431\\
67.1214679831569	60.0306452297894\\
67.1199284363465	60.2806404893357\\
67.1183888895361	60.5306357488819\\
67.1168493427256	60.7806310084282\\
67.1153097959152	61.0306262679745\\
67.1137702491048	61.2806215275208\\
67.1122307022944	61.5306167870671\\
67.110691155484	61.7806120466134\\
67.1091516086735	62.0306073061597\\
67.1076120618631	62.280602565706\\
67.1060725150527	62.5305978252523\\
67.1045329682423	62.7805930847986\\
67.1029934214319	63.0305883443449\\
67.1014538746214	63.2805836038912\\
67.099914327811	63.5305788634375\\
67.0983747810006	63.7805741229838\\
67.0968352341902	64.0305693825301\\
67.0952956873798	64.2805646420764\\
67.0937561405693	64.5305599016227\\
67.0922165937589	64.780555161169\\
67.0906770469485	65.0305504207153\\
67.0891375001381	65.2805456802616\\
67.0875979533277	65.5305409398079\\
67.0860584065172	65.7805361993542\\
67.0845188597068	66.0305314589005\\
67.0829793128964	66.2805267184468\\
67.081439766086	66.530521977993\\
67.0799002192756	66.7805172375393\\
67.0783606724651	67.0305124970856\\
67.0768211256547	67.2805077566319\\
67.0752815788443	67.5305030161782\\
67.0737420320339	67.7804982757245\\
67.0722024852235	68.0304935352708\\
67.070662938413	68.2804887948171\\
67.0691233916026	68.5304840543634\\
67.0675838447922	68.7804793139097\\
67.0660442979818	69.030474573456\\
67.0645047511714	69.2804698330023\\
67.0629652043609	69.5304650925486\\
67.0614256575505	69.7804603520949\\
67.0598861107401	70.0304556116412\\
67.0583465639297	70.2804508711875\\
67.0568070171193	70.5304461307338\\
};
\addplot [color=white!40!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-3.5625\\
0.25	-3.5625\\
0.5	-3.5625\\
0.75	-3.5625\\
1	-3.5625\\
1.25	-3.5625\\
1.5	-3.5625\\
1.75	-3.5625\\
2	-3.5625\\
2.25	-3.5625\\
2.5	-3.5625\\
2.75	-3.5625\\
3	-3.5625\\
3.25	-3.5625\\
3.5	-3.5625\\
3.75	-3.5625\\
4	-3.5625\\
4.25	-3.5625\\
4.5	-3.5625\\
4.75	-3.5625\\
5	-3.5625\\
5.25	-3.5625\\
5.5	-3.5625\\
5.75	-3.5625\\
6	-3.5625\\
6.25	-3.5625\\
6.5	-3.5625\\
6.75	-3.5625\\
7	-3.5625\\
7.25	-3.5625\\
7.5	-3.5625\\
7.75	-3.5625\\
8	-3.5625\\
8.25	-3.5625\\
8.5	-3.5625\\
8.75	-3.5625\\
9	-3.5625\\
9.25	-3.5625\\
9.5	-3.5625\\
9.75	-3.5625\\
10	-3.5625\\
10.25	-3.5625\\
10.5	-3.5625\\
10.75	-3.5625\\
11	-3.5625\\
11.25	-3.5625\\
11.5	-3.5625\\
11.75	-3.5625\\
12	-3.5625\\
12.25	-3.5625\\
12.5	-3.5625\\
12.75	-3.5625\\
13	-3.5625\\
13.25	-3.5625\\
13.5	-3.5625\\
13.75	-3.5625\\
14	-3.5625\\
14.25	-3.5625\\
14.5	-3.5625\\
14.75	-3.5625\\
15	-3.5625\\
15.25	-3.5625\\
15.5	-3.5625\\
15.75	-3.5625\\
16	-3.5625\\
16.25	-3.5625\\
16.5	-3.5625\\
16.75	-3.5625\\
17	-3.5625\\
17.25	-3.5625\\
17.5	-3.5625\\
17.75	-3.5625\\
18	-3.5625\\
18.25	-3.5625\\
18.5	-3.5625\\
18.75	-3.5625\\
19	-3.5625\\
19.25	-3.5625\\
19.5	-3.5625\\
19.75	-3.5625\\
20	-3.5625\\
20.25	-3.5625\\
20.5	-3.5625\\
20.75	-3.5625\\
21	-3.5625\\
21.25	-3.5625\\
21.5	-3.5625\\
21.75	-3.5625\\
22	-3.5625\\
22.25	-3.5625\\
22.5	-3.5625\\
22.75	-3.5625\\
23	-3.5625\\
23.25	-3.5625\\
23.5	-3.5625\\
23.75	-3.5625\\
24	-3.5625\\
24.25	-3.5625\\
24.5	-3.5625\\
24.75	-3.5625\\
25	-3.5625\\
25.25	-3.5625\\
25.5	-3.5625\\
25.75	-3.5625\\
26	-3.5625\\
26.25	-3.5625\\
26.5	-3.5625\\
26.75	-3.5625\\
27	-3.5625\\
27.25	-3.5625\\
27.5	-3.5625\\
27.75	-3.5625\\
28	-3.5625\\
28.25	-3.5625\\
28.5	-3.5625\\
28.75	-3.5625\\
29	-3.5625\\
29.25	-3.5625\\
29.5	-3.5625\\
29.75	-3.5625\\
30	-3.5625\\
30.25	-3.5625\\
30.5	-3.5625\\
30.75	-3.5625\\
31	-3.5625\\
31.25	-3.5625\\
31.5	-3.5625\\
31.75	-3.5625\\
32	-3.5625\\
32.25	-3.5625\\
32.5	-3.5625\\
32.75	-3.5625\\
33	-3.5625\\
33.25	-3.5625\\
33.5	-3.5625\\
33.75	-3.5625\\
34	-3.5625\\
34.25	-3.5625\\
34.5	-3.5625\\
34.75	-3.5625\\
35	-3.5625\\
35.25	-3.5625\\
35.5	-3.5625\\
35.75	-3.5625\\
36	-3.5625\\
36.25	-3.5625\\
36.5	-3.5625\\
36.75	-3.5625\\
37	-3.5625\\
37.25	-3.5625\\
37.5	-3.5625\\
37.75	-3.5625\\
38	-3.5625\\
38.25	-3.5625\\
38.5	-3.5625\\
38.75	-3.5625\\
39	-3.5625\\
39.25	-3.5625\\
39.5	-3.5625\\
39.75	-3.5625\\
40	-3.5625\\
40.25	-3.5625\\
40.5	-3.5625\\
40.75	-3.5625\\
41	-3.5625\\
41.25	-3.5625\\
41.5	-3.5625\\
41.75	-3.5625\\
42	-3.5625\\
42.25	-3.5625\\
42.5	-3.5625\\
42.75	-3.5625\\
43	-3.5625\\
43.25	-3.5625\\
43.5	-3.5625\\
43.75	-3.5625\\
44	-3.5625\\
44.25	-3.5625\\
44.5	-3.5625\\
44.75	-3.5625\\
45	-3.5625\\
45.25	-3.5625\\
45.5	-3.5625\\
45.75	-3.5625\\
46	-3.5625\\
46.25	-3.5625\\
46.5	-3.5625\\
46.75	-3.5625\\
47	-3.5625\\
47.25	-3.5625\\
47.5	-3.5625\\
47.75	-3.5625\\
48	-3.5625\\
48.25	-3.5625\\
48.5	-3.5625\\
48.75	-3.5625\\
49	-3.5625\\
49.25	-3.5625\\
49.5	-3.5625\\
49.75	-3.5625\\
50	-3.5625\\
50.25	-3.5625\\
50.5022647805213	-3.56249928010788\\
50.756794287384	-3.56233458900629\\
51.0135881459047	-3.56183835630566\\
51.2726453303272	-3.56083869386938\\
51.5339638195303	-3.55915939927102\\
51.7975402390318	-3.55661996253033\\
52.0633694893175	-3.55303557733569\\
52.3314443605495	-3.54821715802143\\
52.6017551337309	-3.5419713636289\\
52.8742891684408	-3.53410063044005\\
53.1490304772905	-3.52440321443185\\
53.4259592873007	-3.51267324515782\\
53.7050515884529	-3.49870079262071\\
53.9862786697305	-3.48227194875549\\
54.2696066430356	-3.46316892519586\\
54.5549959554448	-3.44117016904895\\
54.8424008903558	-3.41605049845122\\
55.1317690581711	-3.38758125972413\\
55.4230408772705	-3.35553050798907\\
55.7161490461383	-3.31966321313817\\
56.011018007636	-3.27974149308858\\
56.3075634065402	-3.2355248762734\\
56.6034614084437	-3.18716523107887\\
56.8986541340999	-3.13467201691266\\
57.193083842218	-3.07805550173085\\
57.4866929407576	-3.01732676002947\\
57.7794239981938	-2.95249767067826\\
58.0712197547515	-2.88358091459708\\
58.3620231336054	-2.81058997227547\\
58.6517772520447	-2.73353912113582\\
58.9404254325994	-2.65244343274057\\
59.2279112141271	-2.5673187698442\\
59.514178362857	-2.47818178329031\\
59.7991708833892	-2.3850499087547\\
60.0828330296483	-2.28794136333483\\
60.3651093157868	-2.18687514198642\\
60.6459445270395	-2.08187101380801\\
60.9252837305228	-1.97294951817394\\
61.2030722859804	-1.8601319607168\\
61.4792558564713	-1.74344040915989\\
61.753780418998	-1.62289768900067\\
62.0265922750739	-1.49852737904598\\
62.2976380612273	-1.37035380679989\\
62.5668647594391	-1.23840204370508\\
62.8342197075136	-1.10269790023878\\
63.0996506093796	-0.963267920864093\\
63.3631055453198	-0.820139378837706\\
63.6245329821263	-0.673340270875148\\
63.8838817831812	-0.522899311674459\\
64.1411012184589	-0.36884592829944\\
64.3961409744491	-0.211210254423564\\
64.6489511639987	-0.0500231244356653\\
64.8994823360698	0.114683932591433\\
65.1476854854125	0.282878699068177\\
65.393512062151	0.454528275190213\\
65.6369139812797	0.629599085373772\\
65.8778436320691	0.80805688482323\\
66.1162538873788	0.98986676622958\\
66.3520981128758	1.17499316659848\\
66.5853301761564	1.36339987420659\\
66.8159044557698	1.55505003568475\\
67.0437758501421	1.74990616322672\\
67.2688997863984	1.94793014192198\\
67.4912322290814	2.14908323721124\\
67.710729688765	2.35332610246309\\
67.9273492305611	2.56061878667045\\
68.1410484825178	2.77092074226519\\
68.3517856439079	2.98419083304943\\
68.5595194934047	3.20038734224204\\
68.7642093971459	3.41946798063865\\
68.9658153166812	3.64138989488364\\
69.1642978168043	3.86610967585251\\
69.3596180732668	4.09358336714289\\
69.551737880372	4.32376647367273\\
69.7406196584483	4.5566139703837\\
69.9262264612003	4.79208031104837\\
70.1085219829354	5.03011943717931\\
70.2874705656653	5.27068478703834\\
70.4630372060812	5.5137293047443\\
70.6351875624003	5.7592054494774\\
70.8038879610837	6.00706520477849\\
70.9691054034225	6.25726008794132\\
71.1308075719931	6.50974115949601\\
71.2889628369783	6.76445903278192\\
71.4435402623545	7.02136388360788\\
71.5945096119427	7.28040545999813\\
71.7418413553232	7.54153309202184\\
71.8855066736115	7.80469570170444\\
72.0254774650958	8.06984181301876\\
72.1617263507335	8.33691956195397\\
72.2942266795072	8.60587670666052\\
72.4229525336372	8.8766606376689\\
72.5478787336514	9.14921838818032\\
72.6689808433108	9.42349664442733\\
72.7862351743887	9.69944175610227\\
72.8996187913052	9.97699974685155\\
73.0091095156126	10.2561163248337\\
nan	10.5367368933393\\
nan	10.8188065614701\\
nan	11.1022701548763\\
nan	11.3870722265485\\
nan	11.6731570676642\\
nan	11.9604687184837\\
nan	12.2489509792972\\
nan	12.5385474214171\\
nan	12.8292013982157\\
nan	13.1208560562061\\
nan	13.4134543461627\\
nan	13.7069390342802\\
nan	14.0012527133692\\
nan	14.2963378140853\\
nan	14.5921366161896\\
nan	14.8885912598396\\
nan	15.1856437569064\\
nan	15.483236002318\\
nan	15.7813097854245\\
nan	16.0798068013848\\
nan	16.378668662571\\
nan	16.6778369099897\\
nan	16.9772530247165\\
nan	17.276858439343\\
nan	17.5765945494326\\
nan	17.8764027249839\\
nan	18.1762243218992\\
nan	18.4760006934557\\
nan	18.7756732017765\\
nan	19.0751832293012\\
nan	19.3744721902515\\
nan	19.6734815420909\\
nan	19.9721527969758\\
nan	20.2704275331965\\
nan	20.5682474066041\\
nan	20.8655541620237\\
nan	21.1622896446488\\
nan	21.458395811417\\
nan	21.7538147423635\\
nan	22.0484886519506\\
nan	22.3423599003707\\
nan	22.635371004821\\
nan	22.9274646507478\\
nan	23.2185837030568\\
nan	23.5086712172899\\
nan	23.7976704507632\\
nan	24.0855248736663\\
nan	24.3721781801202\\
nan	24.6575742991905\\
nan	24.9416574058555\\
nan	25.224371931926\\
nan	25.5056625769144\\
nan	25.7854743188519\\
nan	26.0637524250511\\
nan	26.3404424628122\\
nan	26.61549031007\\
nan	26.8888421659807\\
nan	27.1604445614456\\
nan	27.4302443695697\\
nan	27.6981888160541\\
nan	27.9642254895185\\
nan	28.2283023517533\\
nan	28.4903677478986\\
nan	28.750370416548\\
nan	29.008259499776\\
nan	29.2639845530857\\
nan	29.5174955552759\\
nan	29.768742918226\\
nan	30.0176774965955\\
nan	30.2642505974369\\
nan	30.5084139897205\\
nan	30.7501199137686\\
nan	30.9893210905976\\
nan	31.2259707311659\\
nan	31.4600225455262\\
nan	31.6914307518801\\
nan	31.9201500855331\\
nan	32.1461358077488\\
nan	32.3693437144998\\
nan	32.5897301451147\\
nan	32.8072519908177\\
nan	33.0218667031615\\
nan	33.2335323023498\\
nan	33.4422073854486\\
nan	33.6478511344851\\
67.3710094984195	33.8504233244317\\
67.1471577849062	34.0498843310746\\
66.9205383912123	34.246195138764\\
66.6911956453147	34.4393173480461\\
66.4591744078926	34.6292131831741\\
66.2245200635527	34.8158454994975\\
65.9872785119515	34.9991777907277\\
65.7474961588174	35.1791741960787\\
65.5052199068731	35.355799507282\\
65.2604971466614	35.5290191754731\\
65.0133757472755	35.6987993179497\\
64.7639040469951	35.8651067247994\\
64.5121308438318	36.0279088653956\\
64.2581053859832	36.1871738947606\\
64.0018773622003	36.3428706597949\\
63.7434968920679	36.4949687053708\\
63.4830145162008	36.6434382802893\\
63.220481186358	36.7882503431\\
62.9559482554762	36.9293765677817\\
62.6894674676247	37.066789349283\\
62.4210909478844	37.2004618089219\\
62.1508711921513	37.3303677996436\\
61.8788610568686	37.4564819111351\\
61.6051137486871	37.5787794747954\\
61.3296828140582	37.6972365685606\\
61.0526221287597	37.8118300215838\\
60.7739858873574	37.9225374187669\\
60.4938285926045	38.0293371051453\\
60.2122050447801	38.1322081901238\\
59.9291703309707	38.2311305515628\\
59.6447798142943	38.3260848397144\\
59.3590891230713	38.4170524810071\\
59.0721541399433	38.5040156816793\\
58.7840309909419	38.5869574312593\\
58.4947760345107	38.6658615058933\\
58.2044458504808	38.7407124715182\\
57.9130972290035	38.811495686881\\
57.620787159442	38.8781973064027\\
57.3275728192241	38.9408042828864\\
57.0335115626577	38.9993043700695\\
56.7386609097122	39.0536861250192\\
56.4430785347669	39.1039389103705\\
56.1468222553303	39.1500528964074\\
55.84995002073	39.1920190629853\\
55.5525199007777	39.2298292012953\\
55.2545900744107	39.2634759154704\\
54.9562188183115	39.2929526240315\\
54.6574644955085	39.3182535611754\\
54.3583855439601	39.3393737779021\\
54.059040465124	39.3563091429833\\
53.7594878125136	39.3690563437701\\
53.4597861802449	39.3776128868412\\
53.1599941915752	39.3819770984906\\
52.860170487436	39.3821481250549\\
52.5603737149625	39.3781259330804\\
52.2606625160217	39.3699113093296\\
51.9610955157425	39.3575058606272\\
51.6617313110471	39.340912013546\\
51.3626284591903	39.3201330139321\\
51.0638454663046	39.2951729262699\\
50.7654407759564	39.2660366328873\\
50.4674727577143	39.2327298330007\\
50.1699996957311	39.1952590415998\\
49.8730797773439	39.1536315881739\\
49.5767710816915	39.1078556152774\\
49.2811315683545	39.0579400769379\\
48.9862190660178	39.0038947369041\\
48.6920912611591	38.9457301667363\\
48.3988056867647	38.8834577437385\\
48.1064197110765	38.8170896487327\\
47.8149905263698	38.7466388636767\\
47.5245751377664	38.6721191691243\\
47.2352303520842	38.5935451415301\\
46.9470127667254	38.5109321503981\\
46.6599787586056	38.4242963552754\\
46.3741844731265	38.3336547025912\\
46.0896858131932	38.2390249223422\\
45.8065384282795	38.1404255246241\\
45.5247977035425	38.0378757960116\\
45.244518748989	37.9313957957851\\
44.9657563886956	37.8210063520076\\
44.688565150085	37.7067290574502\\
44.4129992532599	37.5885862653687\\
44.1391126003974	37.466601085131\\
43.8669587652054	37.340797377697\\
43.5965909824435	37.2111997509509\\
43.3280621375094	37.0778335548883\\
43.061424756095	36.9407248766571\\
42.7967309939116	36.7999005354549\\
42.534032626488	36.6553880772832\\
42.2733810390432	36.5072157695589\\
42.0148272164348	36.3554125955854\\
41.7584217331863	36.2000082488831\\
41.5042147435947	36.0410331273811\\
41.2522559719193	35.8785183274715\\
41.0025947026562	35.7124956379264\\
40.7552797708974	35.5429975336803\\
40.5103595527789	35.3700571694775\\
40.2678819560175	35.1937083733867\\
40.0278944105402	35.0139856401846\\
39.7904438592066	34.8309241246081\\
39.5555767486263	34.6445596344779\\
39.3233390200741	34.4549286236943\\
39.0937761005037	34.2620681851069\\
38.8669328936613	34.0660160432586\\
38.6428537713029	33.8668105470068\\
38.4215825645145	33.6644906620221\\
38.2031625551388	33.4590959631661\\
37.9876364673087	33.2506666267508\\
37.7750464590907	33.0392434226797\\
37.565434114238	32.8248677064729\\
37.3588404340568	32.6075814111778\\
37.1553058293865	32.3874270391668\\
36.9548701126944	32.1644476538238\\
36.7575724902889	31.9386868711201\\
36.56345155465	31.7101888510838\\
36.3725452768808	31.4789982891611\\
36.1848909992797	31.2451604074741\\
36.0005254280367	31.0087209459748\\
35.8194846260527	30.7697261534984\\
35.641804005886	30.5282227787166\\
35.4675183228252	30.2842580609931\\
35.2966616680908	30.037879721144\\
35.1292674621668	29.7891359521027\\
34.9653684482636	29.5380754094931\\
34.8049966859132	29.2847472021129\\
34.6481835446981	29.029200882327\\
34.4949596981153	28.7714864363753\\
34.3453551175764	28.5116542745946\\
34.1993990665451	28.2497552215586\\
34.0571200948128	27.9858405061359\\
33.9185460329145	27.7199617514697\\
33.783703986685	27.4521709648797\\
33.6526203319563	27.1825205276896\\
33.5253207093991	26.9110631849806\\
33.4018300195067	26.6378520352745\\
33.2821724177248	26.3629405201471\\
33.1663713097263	26.0863824137749\\
33.0544493468331	25.8082318124166\\
32.9464284215854	25.5285431238315\\
32.8423296634593	25.247371056637\\
32.7421734347338	24.9647706096074\\
32.6459793265081	24.6807970609158\\
32.5537661548691	24.3955059573214\\
32.4655519572109	24.1089531033042\\
32.3813539887068	23.8211945501496\\
32.301188718934	23.5322865849841\\
32.2250718286522	23.2422857197653\\
32.1530182067359	22.9512486802281\\
32.0850419472626	22.6592323947886\\
32.0211563467556	22.3662939834088\\
31.9613739015834	22.0724907464235\\
31.9057063055148	21.7778801533319\\
31.8541644474323	21.4825198315565\\
31.8067584092015	21.1864675551709\\
31.7634974636995	20.8897812335986\\
31.7243900730007	20.5925189002858\\
31.6894438867218	20.2947387013497\\
31.6586657405257	19.9964988842049\\
31.6320616547838	19.6978577861697\\
31.6096368333989	19.3988738230551\\
31.5913956627872	19.0996054777385\\
31.5773417110202	18.8001112887238\\
31.5674777271265	18.5004498386913\\
31.5618056405549	18.2006797430384\\
31.5603265607959	17.9008596384141\\
31.5630407771657	17.6010481712496\\
31.5699477587487	17.3013039862864\\
31.5810461545022	17.0016857151053\\
31.59633379352	16.7022519646577\\
31.6158076854574	16.4030613058018\\
31.639464021116	16.1041722618456\\
31.6672981731888	15.8056432970998\\
31.6993046971654	15.5075328054414\\
31.735477332397	15.2098990988922\\
31.7758090033207	14.9128003962118\\
31.820291820844	14.6162948115106\\
31.8689170838877	14.3204403428816\\
31.9216752810878	14.025294861056\\
31.9785560926562	13.7309160980836\\
32.0395483923988	13.4373616360396\\
32.1046402498928	13.1446888957616\\
32.1738189328193	12.8529551256177\\
32.2470709094545	12.5622173903082\\
32.3243818513163	12.2725325597038\\
32.405736635967	11.9839572977213\\
32.4911193499717	11.6965480512399\\
32.5805132920104	11.4103610390597\\
32.6739009761455	11.1254522409054\\
32.7712641352419	10.8418773864761\\
32.8725837245399	10.5596919445442\\
32.977839925381	10.2789511121055\\
33.0870121490839	9.99970980358259\\
33.2000790409724	9.72202264008288\\
33.317018484552	9.4459439387147\\
33.4378076058362	9.17152770196249\\
33.5624227778207	8.89882760712367\\
33.6908396251052	8.62789699580899\\
33.8230330286611	8.35878886350869\\
33.9589771307449	8.09155584922629\\
34.0986453399564	7.82625022518208\\
34.2420103364399	7.56292388658841\\
34.3890440772279	7.30162834149875\\
34.5397178017272	7.04241470073235\\
34.6940020373436	6.78533366787676\\
34.8518666052478	6.5304355293699\\
35.013280626278	6.27777014466378\\
35.1782125269804	6.02738693647171\\
35.3466300457846	5.77933488110095\\
35.5185002393149	5.53366249887268\\
35.6937894888334	5.29041784463117\\
35.8724635068167	5.04964849834399\\
36.0544873436621	4.8114015557951\\
36.2398253945247	4.5757236193727\\
36.4284414062809	4.3426607889535\\
36.6202984846207	4.11225865288535\\
36.8153591012637	3.88456227906994\\
37.0135851013002	3.65961620614724\\
nan	3.43746443478354\\
nan	3.21815041906463\\
nan	3.00171705799599\\
nan	2.78820668711151\\
nan	2.5776610701924\\
nan	2.370121391098\\
nan	2.16562824570998\\
nan	1.96422163399158\\
nan	1.76594095216337\\
nan	1.57082498499716\\
nan	1.37891189822952\\
nan	1.19023923109629\\
nan	1.00484388898973\\
nan	0.822762136239662\\
nan	0.644029589019919\\
nan	0.468681208381657\\
nan	0.296751293414778\\
nan	0.128273474538845\\
nan	-0.0367192930752145\\
nan	-0.198194735951311\\
nan	-0.356121268621064\\
nan	-0.510467999802089\\
nan	-0.6612047384405\\
nan	-0.808301999616439\\
nan	-0.951731010311488\\
nan	-1.09146371503683\\
nan	-1.22747278132105\\
nan	-1.35973160505651\\
nan	-1.48821431570327\\
nan	-1.61289578134948\\
nan	-1.73375161362736\\
nan	-1.85075817248364\\
nan	-1.96389257080374\\
nan	-2.07313267888856\\
nan	-2.17845712878321\\
nan	-2.27984531845669\\
nan	-2.37727741583172\\
nan	-2.47073436266406\\
nan	-2.56019787827036\\
nan	-2.64565046310399\\
nan	-2.72707540217802\\
nan	-2.80445676833478\\
nan	-2.87777942536129\\
nan	-2.94702903095\\
nan	-3.01219203950419\\
nan	-3.0732557047876\\
nan	-3.13020808241763\\
nan	-3.18303803220176\\
nan	-3.23173522031658\\
nan	-3.27629012132922\\
nan	-3.31669402006049\\
nan	-3.35293901328967\\
nan	-3.38501801130041\\
nan	-3.41292473926751\\
nan	-3.43665373848434\\
nan	-3.45620036743053\\
nan	-3.47156080267993\\
nan	-3.48273203964849\\
nan	-3.48971189318195\\
nan	-3.49249899798327\\
nan	-3.4910928088797\\
nan	-3.48549360092943\\
nan	-3.47570246936776\\
nan	-3.46172132939288\\
nan	-3.44355291579126\\
nan	-3.42120078240267\\
nan	-3.39466930142508\\
nan	-3.3639636625594\\
nan	-3.32908987199437\\
nan	-3.29005475123169\\
nan	-3.24686593575172\\
nan	-3.19953187351994\\
nan	-3.14806182333445\\
nan	-3.09246585301495\\
nan	-3.03275483743337\\
nan	-2.96894045638671\\
nan	-2.90103519231244\\
nan	-2.82905232784679\\
nan	-2.75300594322667\\
nan	-2.67291091353546\\
nan	-2.58878290579338\\
nan	-2.50063837589292\\
59.728685953856	-2.40849456537999\\
60.0126828803371	-2.31236949808138\\
60.2953076684456	-2.21228197657921\\
60.5765050352473	-2.10825157853303\\
60.856219977019	-2.00029865285031\\
61.1343977800082	-1.88844431570612\\
61.4109840311347	-1.77271044641267\\
61.6859246286346	-1.65311968313962\\
61.9591657926427	-1.52969541848588\\
62.2306540757123	-1.40246179490395\\
62.5003363732694	-1.27144369997749\\
62.7681599340007	-1.1366667615532\\
63.0340723701719	-0.998157342727858\\
63.2980216678749	-0.855942536691543\\
63.5599561972021	-0.710050161428092\\
63.8198247223453	-0.560508754273731\\
64.0775764116182	-0.407347566335027\\
64.3331608473989	-0.250596556767208\\
64.5865280359918	-0.090286386913994\\
64.837628417407	0.0735515856899287\\
65.0864128750544	0.240885313452612\\
65.3328327453508	0.411682064993522\\
65.5768398272394	0.585908431545982\\
65.8183863916175	0.763530333492104\\
66.0574251906732	0.944513027028941\\
66.2939094671269	1.12882111096457\\
66.5277929633773	1.31641853364276\\
66.7590299305501	1.50726859999484\\
66.9875751374459	1.70133397871752\\
67.2133838793886	1.898576709575\\
67.436411986969	2.09895821082429\\
67.6566158346854	2.30243928676194\\
67.8739523494763	2.50898013539097\\
68.088379019146	2.71854035620635\\
68.2998539006804	2.93107895809753\\
68.5083356284509	3.14655436736657\\
68.7137834223061	3.36492443586011\\
68.9161570955483	3.58614644921385\\
69.1154170627946	3.81017713520768\\
69.3115243477195	4.03697267222995\\
69.5044405906794	4.26648869784922\\
69.6941280562157	4.49868031749179\\
69.8805496404362	4.73350211322333\\
70.0636688782724	4.97090815263288\\
70.2434499506128	5.21085199781744\\
70.4198576913092	5.45328671446552\\
70.5928575940551	5.69816488103771\\
70.7624158191355	5.94543859804262\\
70.9284992000462	6.19505949740625\\
71.0910752499813	6.44697875193305\\
71.2501121681877	6.70114708485682\\
71.4055788461857	6.95751477947945\\
71.5574448738536	7.21603168889584\\
71.7056805453767	7.47664724580285\\
71.8502568650572	7.73931047239058\\
71.9911455529866	8.00396999031386\\
72.1283190505768	8.27057403074219\\
72.2617505259512	8.53907044448593\\
72.3914138791928	8.80940671219705\\
72.5172837474497	9.08152995464212\\
72.6393355098963	9.3553869430458\\
72.7575452925487	9.6309241095027\\
72.8718899729354	9.90808755745554\\
72.9823471846196	10.1868230722376\\
73.0888953215743	10.4670761316773\\
73.1915135424087	10.7487919167633\\
73.2901817744449	11.0319153223671\\
73.3848807176439	11.3163909680221\\
73.4755918483812	11.6021632087562\\
73.56229742307	11.8891761459763\\
73.6449804816317	12.1773736384025\\
73.7236248508137	12.4666993130492\\
73.7982151473528	12.7570965762527\\
73.8687367809843	13.0485086247404\\
73.935175957296	13.3408784567423\\
73.9975196804262	13.6341488831411\\
74.0557557556062	13.9282625386579\\
74.1098727915453	14.223161893074\\
74.159860202659	14.5187892624835\\
74.20570821114	14.815086820577\\
74.2471209341545	15.1097500767847\\
74.2843379161954	15.402689930244\\
74.3175962565019	15.6938263348524\\
74.3471303312681	15.983087760774\\
74.3731715458669	16.2704106620617\\
74.3959481151559	16.5557389515824\\
74.4156848699552	16.8390234842987\\
74.4326030878147	17.1202215498311\\
74.4469203462245	17.399296375109\\
74.4588503964563	17.6762166378099\\
74.4686030562743	17.9509559911835\\
74.4763841197935	18.2234926007733\\
74.4823952828182	18.4938086934585\\
74.4868340820448	18.7618901191712\\
74.4898938465673	19.0277259255739\\
74.4917636601796	19.2913079459267\\
74.4926283330295	19.5526304003209\\
74.492668381234	19.8116895104135\\
74.4920600131288	20.0684831277585\\
74.4909751208832	20.3230103758003\\
74.4895812762727	20.5752713055718\\
74.4880417294622	20.8252665651181\\
74.4865021826518	21.0752618246644\\
74.4849626358414	21.3252570842107\\
74.483423089031	21.575252343757\\
74.4818835422206	21.8252476033033\\
74.4803439954101	22.0752428628496\\
74.4788044485997	22.3252381223959\\
74.4772649017893	22.5752333819422\\
74.4757253549789	22.8252286414885\\
74.4741858081685	23.0752239010347\\
74.472646261358	23.325219160581\\
74.4711067145476	23.5752144201273\\
74.4695671677372	23.8252096796736\\
74.4680276209268	24.0752049392199\\
74.4664880741164	24.3252001987662\\
74.4649485273059	24.5751954583125\\
74.4634089804955	24.8251907178588\\
74.4618694336851	25.0751859774051\\
74.4603298868747	25.3251812369514\\
74.4587903400643	25.5751764964977\\
74.4572507932538	25.825171756044\\
74.4557112464434	26.0751670155902\\
74.454171699633	26.3251622751365\\
74.4526321528226	26.5751575346828\\
74.4510926060122	26.8251527942291\\
74.4495530592017	27.0751480537754\\
74.4480135123913	27.3251433133217\\
74.4464739655809	27.575138572868\\
74.4449344187705	27.8251338324143\\
74.4433948719601	28.0751290919606\\
74.4418553251496	28.3251243515069\\
74.4403157783392	28.5751196110532\\
74.4387762315288	28.8251148705995\\
74.4372366847184	29.0751101301458\\
74.435697137908	29.325105389692\\
74.4341575910975	29.5751006492383\\
74.4326180442871	29.8250959087846\\
74.4310784974767	30.0750911683309\\
74.4295389506663	30.3250864278772\\
74.4279994038558	30.5750816874235\\
74.4264598570454	30.8250769469698\\
74.424920310235	31.0750722065161\\
74.4233807634246	31.3250674660624\\
74.4218412166142	31.5750627256087\\
74.4203016698037	31.825057985155\\
74.4187621229933	32.0750532447013\\
74.4172225761829	32.3250485042476\\
74.4156830293725	32.5750437637939\\
74.4141434825621	32.8250390233402\\
74.4126039357516	33.0750342828864\\
74.4110643889412	33.3250295424327\\
74.4095248421308	33.575024801979\\
74.4079852953204	33.8250200615253\\
74.40644574851	34.0750153210716\\
74.4049062016995	34.3250105806179\\
74.4033666548891	34.5750058401642\\
74.4018271080787	34.8250010997105\\
74.4002875612683	35.0749963592568\\
74.3987480144579	35.3249916188031\\
74.3972084676474	35.5749868783494\\
74.395668920837	35.8249821378957\\
74.3941293740266	36.074977397442\\
74.3925898272162	36.3249726569883\\
74.3910502804058	36.5749679165346\\
74.3895107335953	36.8249631760809\\
74.3879711867849	37.0749584356272\\
74.3864316399745	37.3249536951735\\
74.3848920931641	37.5749489547198\\
74.3833525463537	37.8249442142661\\
74.3818129995432	38.0749394738124\\
74.3802734527328	38.3249347333587\\
74.3787339059224	38.574929992905\\
74.377194359112	38.8249252524513\\
74.3756548123016	39.0749205119975\\
74.3741152654911	39.3249157715438\\
74.3725757186807	39.5749110310901\\
74.3710361718703	39.8249062906364\\
74.3694966250599	40.0749015501827\\
74.3679570782495	40.324896809729\\
74.366417531439	40.5748920692753\\
74.3648779846286	40.8248873288216\\
74.3633384378182	41.0748825883679\\
74.3617988910078	41.3248778479142\\
74.3602593441974	41.5748731074605\\
74.3587197973869	41.8248683670068\\
74.3571802505765	42.0748636265531\\
74.3556407037661	42.3248588860994\\
74.3541011569557	42.5748541456457\\
74.3525616101453	42.824849405192\\
74.3510220633348	43.0748446647383\\
74.3494825165244	43.3248399242846\\
74.347942969714	43.5748351838309\\
74.3464034229036	43.8248304433772\\
74.3448638760932	44.0748257029235\\
74.3433243292827	44.3248209624698\\
74.3417847824723	44.5748162220161\\
74.3402452356619	44.8248114815623\\
74.3387056888515	45.0748067411086\\
74.3371661420411	45.3248020006549\\
74.3356265952306	45.5747972602012\\
74.3340870484202	45.8247925197475\\
74.3325475016098	46.0747877792938\\
74.3310079547994	46.3247830388401\\
74.329468407989	46.5747782983864\\
74.3279288611785	46.8247735579327\\
74.3263893143681	47.074768817479\\
74.3248497675577	47.3247640770253\\
74.3233102207473	47.5747593365716\\
74.3217706739369	47.8247545961179\\
74.3202311271264	48.0747498556642\\
74.318691580316	48.3247451152105\\
74.3171520335056	48.5747403747568\\
74.3156124866952	48.8247356343031\\
74.3140729398848	49.0747308938494\\
74.3125333930743	49.3247261533957\\
74.3109938462639	49.574721412942\\
74.3094542994535	49.8247166724883\\
74.3079147526431	50.0747119320346\\
74.3063752058327	50.3247071915809\\
74.3048356590222	50.5747024511272\\
74.3032961122118	50.8246977106734\\
74.3017565654014	51.0746929702197\\
74.300217018591	51.324688229766\\
74.2986774717806	51.5746834893123\\
74.2971379249701	51.8246787488586\\
74.2955983781597	52.0746740084049\\
74.2940588313493	52.3246692679512\\
74.2925192845389	52.5746645274975\\
74.2909797377284	52.8246597870438\\
74.289440190918	53.0746550465901\\
74.2879006441076	53.3246503061364\\
74.2863610972972	53.5746455656827\\
74.2848215504868	53.824640825229\\
74.2832820036763	54.0746360847753\\
74.2817424568659	54.3246313443216\\
74.2802029100555	54.5746266038679\\
74.2786633632451	54.8246218634142\\
74.2771238164347	55.0746171229605\\
74.2755842696242	55.3246123825068\\
74.2740447228138	55.5746076420531\\
74.2725051760034	55.8246029015994\\
74.270965629193	56.0745981611457\\
74.2694260823826	56.324593420692\\
74.2678865355721	56.5745886802383\\
74.2663469887617	56.8245839397845\\
74.2648074419513	57.0745791993308\\
74.2632678951409	57.3245744588771\\
74.2617283483305	57.5745697184234\\
74.26018880152	57.8245649779697\\
74.2586492547096	58.074560237516\\
74.2571097078992	58.3245554970623\\
74.2555701610888	58.5745507566086\\
74.2540306142784	58.8245460161549\\
74.2524910674679	59.0745412757012\\
74.2509515206575	59.3245365352475\\
74.2494119738471	59.5745317947938\\
74.2478724270367	59.8245270543401\\
74.2463328802263	60.0745223138864\\
74.2447933334158	60.3245175734327\\
74.2432537866054	60.574512832979\\
74.241714239795	60.8245080925253\\
74.2401746929846	61.0745033520716\\
74.2386351461742	61.3244986116179\\
74.2370955993637	61.5744938711642\\
74.2355560525533	61.8244891307105\\
74.2340165057429	62.0744843902568\\
74.2324769589325	62.3244796498031\\
74.2309374121221	62.5744749093493\\
74.2293978653116	62.8244701688956\\
74.2278583185012	63.0744654284419\\
74.2263187716908	63.3244606879882\\
74.2247792248804	63.5744559475345\\
74.22323967807	63.8244512070808\\
74.2217001312595	64.0744464666271\\
74.2201605844491	64.3244417261734\\
74.2186210376387	64.5744369857197\\
74.2170814908283	64.824432245266\\
74.2155419440179	65.0744275048123\\
74.2140023972074	65.3244227643586\\
74.212462850397	65.5744180239049\\
74.2109233035866	65.8244132834512\\
74.2093837567762	66.0744085429975\\
74.2078442099658	66.3244038025438\\
74.2063046631553	66.5743990620901\\
74.2047651163449	66.8243943216364\\
74.2032255695345	67.0743895811827\\
74.2016860227241	67.324384840729\\
74.2001464759137	67.5743801002753\\
74.1986069291032	67.8243753598216\\
74.1970673822928	68.0743706193679\\
74.1955278354824	68.3243658789142\\
74.193988288672	68.5743611384604\\
74.1924487418616	68.8243563980067\\
74.1909091950511	69.074351657553\\
74.1893696482407	69.3243469170993\\
74.1878301014303	69.5743421766456\\
74.1862905546199	69.8243374361919\\
74.1847510078095	70.0743326957382\\
74.183211460999	70.3243279552845\\
74.1816719141886	70.5743232148308\\
};

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
40.9529635492755	1.24813816762503\\
40.9529624860321	1.24768408076311\\
41.4531356398004	1.24644467179934\\
41.4531346118933	1.24602985195509\\
41.9532927644409	1.24472813852362\\
41.9532917868781	1.24435252915813\\
42.4534349872124	1.24299440751011\\
42.4534340503295	1.24264939038641\\
42.9535656227592	1.24123943673258\\
42.9535646811038	1.2409054177031\\
43.4536921456938	1.23944523010156\\
43.4536911070282	1.23908947810279\\
43.9538270019986	1.23757569367567\\
43.953825715753	1.2371507339339\\
44.4539882060002	1.23557280445183\\
44.4539864484887	1.23501571930033\\
44.9541995841037	1.23335358043655\\
44.9541970355425	1.23258660265254\\
45.4544905119973	1.23080842928239\\
45.4544867188903	1.22974122951695\\
45.9548949892669	1.22780152783041\\
45.9548893066336	1.22633551029957\\
46.4554499095634	1.22417385263295\\
46.4554414235267	1.22220879799188\\
46.9561924209097	1.21974955245335\\
46.9561798641567	1.21719274952981\\
47.4571563334297	1.21434618681238\\
47.4571380250757	1.2111240361675\\
47.9583676229757	1.20778920161742\\
47.9583414876481	1.20386103096759\\
48.3707377775365	1.20062903892943\\
48.6518068743716	1.20213155554921\\
48.9258135580208	1.20548354031496\\
49.2494268698754	1.21199764985296\\
49.6118903349545	1.22253240021949\\
50.0045957258601	1.23787021362958\\
50.428058748022	1.25909160405098\\
50.4280531623671	1.25918135862442\\
50.9123409897544	1.28931981893476\\
50.9122837760567	1.29007861366152\\
51.3937701959271	1.3263830547844\\
51.3936535674192	1.32768471572824\\
51.8721961363887	1.37056201488797\\
51.872015815111	1.37228254360451\\
52.3474899283214	1.42211495788643\\
52.3472447935475	1.42414100603017\\
52.8195383938107	1.481284556804\\
52.8192299326288	1.48351769709609\\
53.288237836086	1.54830123659156\\
53.2878691301935	1.550661867379\\
53.7534874701211	1.62338659279718\\
53.7530617505013	1.6258172318955\\
54.2151830147633	1.70675647494894\\
54.2147018993277	1.70922401161543\\
54.6732109961736	1.79862321169345\\
54.6726725713911	1.80111982916339\\
55.127444153371	1.89919664445833\\
55.1268413456976	1.90173818685862\\
55.5777358125687	2.00868216099956\\
55.5770615113899	2.01128032866183\\
56.0239259931006	2.12725484838858\\
56.0231766994674	2.129905298446\\
56.4658488335786	2.25505061514649\\
56.4650214299903	2.25774827325107\\
56.9033300939357	2.39218271505446\\
56.9024220975516	2.39492124263193\\
57.3361881937984	2.53874234221763\\
57.335197985355	2.54151387773058\\
57.7642352249225	2.69479941029824\\
57.7631621617899	2.69759472931366\\
58.1872777808367	2.86040363680958\\
58.1861221874148	2.8632125904902\\
58.6051175673073	3.03558577992598\\
58.6038806266339	3.0383978477501\\
59.0175518210116	3.22035886642936\\
59.0162354004248	3.22316369966667\\
59.4243735920165	3.41471930105606\\
59.4229800399312	3.41750717201897\\
59.8253719575059	3.61864779281132\\
59.8239039099083	3.62140989615339\\
60.220332235362	3.83211006872046\\
60.2187924662853	3.83483865286236\\
60.6090362653423	4.05505738282754\\
60.6074275558007	4.05774580283103\\
60.9912627462265	4.28742692871109\\
60.9895877530378	4.29006967131003\\
61.3667876092742	4.52914221288911\\
61.3650487671723	4.53173484985797\\
61.7353844651785	4.78011335833057\\
61.7335839268565	4.78265244215197\\
62.0968251279803	5.04023736221785\\
62.0949647410204	5.04272028308252\\
62.4508802091998	5.3093983335762\\
62.4489615254334	5.31182315657021\\
62.7973197688454	5.58746773268378\\
62.7953440794309	5.58983303173565\\
63.1359140058128	5.87430462879117\\
63.1338823942776	5.87660933055078\\
63.466433968601	6.16975598679818\\
63.4643473739563	6.17199923380545\\
63.7886522676757	6.47365698800341\\
63.7865115503345	6.47583802671611\\
64.1023437727171	6.78583138525878\\
64.1001497771503	6.78794948115118\\
64.4072862809904	7.10609188918566\\
64.4050398905551	7.10814626840716\\
64.7032611466383	7.43424057966418\\
64.7009633275762	7.43623039470577\\
64.9900538642386	7.77006933542085\\
64.98770569742	7.77199365096278\\
65.267454603428	8.11336027424543\\
65.2650573037316	8.11521806869081\\
65.5352586942606	8.46388619675927\\
65.5328136185603	8.465676374884\\
65.7932670652577	8.82141102770177\\
65.7907757107608	8.82313244014425\\
66.0412866377737	9.18569024997197\\
66.0387506328598	9.18734171591732\\
66.2791306811966	9.55647132814894\\
66.2765517710995	9.5580516583106\\
66.5066191339677	9.93349411960968\\
66.5039991635169	9.93500213741708\\
66.7235788952697	10.3164912725861\\
66.72091979067	10.3179258322706\\
66.9298440918357	10.7051886115349\\
66.9271478430824	10.7065486124572\\
67.1252563237027	11.0993055108857\\
67.1225249687993	11.100589907997\\
67.3096648919696	11.498555258694\\
67.3069005036943	11.4997630694152\\
67.4829270108827	11.9026454119335\\
67.4801316864586	11.9037757199809\\
67.6449080058676	12.3112781451472\\
67.6420838595568	12.3123301019697\\
67.7954814985357	12.7241505940172\\
67.7926306569216	12.7251234185479\\
67.9345295792046	13.1409551952025\\
67.9316541787594	13.1418481725535\\
68.0619429671667	13.5613800234215\\
68.0590451535807	13.5621925030922\\
68.1776211586747	13.9851091265048\\
68.1747030874169	13.9858405205291\\
68.2814725625577	14.4118228588199\\
68.2785364001414	14.4124726401502\\
68.3734146233447	14.8411982132177\\
68.3704625488329	14.8417659145282\\
68.4533739317947	15.2729091514604\\
68.4504081381924	15.2733943644426\\
68.5212863228617	15.7066269329431\\
68.5183090181219	15.7070293080913\\
68.5770969612077	16.1420204414617\\
68.5741103686715	16.142339688273\\
68.6207604144477	16.5787565097046\\
68.6177667726579	16.5789923972085\\
68.6522407144637	17.0165002412036\\
68.6492422763285	17.0166525986967\\
68.6715114071197	17.4549153294543\\
68.6685104384981	17.4549840473453\\
68.6785555908327	17.8936643740292\\
68.6755543686105	17.8936494046824\\
68.6733659443897	18.3324091934993\\
68.670366754182	18.332310552011\\
68.6559447444837	18.7708111350817\\
68.6529498780652	18.7706288999315\\
68.6263038733557	19.2085313809534\\
68.6233156259427	19.2082656945001\\
68.5844648169416	19.6452312512231\\
68.5814854844189	19.6448823200292\\
68.5304586538606	20.0805725035561\\
68.5274905300326	20.080140598554\\
68.4643260355367	20.5142176295078\\
68.461371409468	20.5137030860006\\
68.3861171577256	20.9458301475459\\
68.3831783112002	20.9452333650857\\
68.2958917236507	21.3750748928201\\
68.2929709287727	21.3743963349704\\
68.1937188989347	21.8016183036579\\
68.1908184158758	21.8008584976692\\
68.0796772584927	22.2251287047871\\
68.076799333371	22.2242882411997\\
67.9538547255067	22.6452765872408\\
67.9510015883898	22.644356119434\\
67.8163485026227	23.0617348848983\\
67.8135223656263	23.0607351285936\\
67.6672649954687	23.4741792475848\\
67.6644680509376	23.4731009803101\\
67.5067197286257	23.8822883106404\\
67.5039541473649	23.8811323711598\\
67.3348372541386	24.2857439608646\\
67.3321051836895	24.2845112485663\\
67.1517510526957	24.6842315987076\\
67.1490546156421	24.6829230729565\\
66.9576034276077	25.077440396604\\
66.9549447198877	25.0760570760487\\
66.7525453916717	25.465063553317\\
66.7499264809104	25.4636065151488\\
66.5367365470836	25.846798544158\\
66.5341594709307	25.8452689233268\\
66.3103449585087	26.2223473669812\\
66.3078117229858	26.2207463553471\\
66.0735470194437	26.5914167837849\\
66.0710595973086	26.5897456292257\\
65.8265273120217	26.9537185578238\\
65.8240876411441	26.9519785632877\\
65.5694784603756	27.308969686104\\
65.5670884421387	27.307162208602\\
65.3026009777157	27.6568926271117\\
65.3002624754438	27.6550190766678\\
65.0261031072536	27.997215523685\\
65.0238179446725	27.9952773622312\\
64.7402006571207	28.3296724208816\\
64.7379706168502	28.3276711611101\\
64.4451168294127	28.6540034787372\\
64.442943651501	28.6519406829047\\
64.1410820435147	28.9699551797786\\
64.1389674240127	28.9678324584742\\
63.8283337538457	29.277280531187\\
63.8262793434258	29.275099542058\\
63.5071162621777	29.5757392614744\\
63.5051236647915	29.5735017079213\\
63.1776805246677	29.8650980115755\\
63.1757512962516	29.8628056414073\\
62.8402839537667	30.1451305202201\\
62.8384196009875	30.1427851242756\\
62.4951902151457	30.4156178034665\\
62.493392194198	30.4132212142114\\
62.1426690198227	30.6763483283035\\
62.1409387352614	30.673902418391\\
61.7829959116257	30.9271181801855\\
61.7813347152444	30.9246248609881\\
61.4164520501677	31.1677312244025\\
61.4148612399237	31.1651924445139\\
61.0433239895067	31.3979992611695\\
61.0418048084868	31.3954170048803\\
60.6639034526537	31.6177421743425\\
60.6624570880857	31.615118460085\\
60.2784871021107	31.8267880736465\\
60.2771146844172	31.8241249524149\\
59.8873763066087	32.0249734303295\\
59.8860789085075	32.022272984074\\
59.4908769042327	32.2121432061485\\
59.4896555398826	32.2094075461401\\
59.0892989621147	32.3881509755865\\
59.0881545863072	32.3853822407635\\
58.6829565328767	32.5528590412355\\
58.6818900402781	32.5500593965238\\
58.2721674080277	32.7061385422515\\
58.2711796324609	32.7033101768627\\
57.8572528684757	32.8478695558065\\
57.8563445822598	32.845014681521\\
57.4385374323797	32.9779411914785\\
57.4377093457138	32.975062040906\\
57.0163486005157	33.0962516785015\\
57.015601360914	33.0933505033263\\
56.5910165993607	33.2027084458175\\
56.5903507911371	33.1997875150314\\
56.1628741220937	33.2972281948865\\
56.1622902658957	33.2942897930013\\
55.7322560677047	33.3797369651765\\
55.7317546201035	33.3767833904345\\
55.2994992784327	33.4501701923225\\
55.2990806315565	33.4472037548888\\
54.8649422757107	33.5084727588845\\
54.864606756935	33.505495779035\\
54.4289249948377	33.5545990376845\\
54.4286728665277	33.5516138439868\\
53.9917885185827	33.5885129276935\\
53.9916199778852	33.585521855178\\
53.5538748099247	33.6101878824305\\
53.5537899886073	33.6071932707621\\
53.1155264441217	33.6196069308685\\
53.1155254084722	33.6166111225143\\
52.6770863403447	33.6167626908315\\
52.6771690911139	33.6137680292232\\
52.2388974930547	33.6016573748605\\
52.2390639654574	33.5986662025639\\
51.8013027033557	33.5743027885715\\
51.8015527671181	33.5713174454498\\
51.3646443105147	33.5347203214825\\
51.3649777699756	33.5317431428659\\
50.9292639238717	33.4829409303345\\
50.9296805181293	33.4799742451931\\
50.4955021553227	33.4190051149135\\
50.4960015584451	33.4160512440377\\
50.0636983526277	33.3429628864075\\
50.0642801739001	33.3400241405866\\
49.6341903337037	33.2548737282935\\
49.6348541179332	33.2519524065138\\
49.2073141221387	33.1548065498265\\
49.2080593500094	33.1519049374697\\
48.7834036841277	33.0428396321385\\
48.7842297726017	33.0399599991916\\
48.3627906670197	32.9190605669935\\
48.3636969697968	32.9162051662771\\
41.3198671014167	30.6804970427255\\
41.1742895784447	30.5476983624645\\
38.4276131533674	27.897637207005\\
36.6639983916756	29.7255493964559\\
37.0620549996867	30.1096042290275\\
36.9998705945099	30.177772464249\\
37.4085129070967	30.5505440206155\\
37.3482593766735	30.6204248066829\\
37.7671676784797	30.9816214320775\\
37.7088921643943	31.0531600978936\\
38.1377387080477	31.4024991931915\\
38.0814868044457	31.4756397707923\\
38.5199360669597	31.8128480135775\\
38.4657517848897	31.8875332819414\\
38.9134607301477	32.2123468403075\\
38.8613864631431	32.2885183701495\\
39.3180048102577	32.6006831090765\\
39.2680813011889	32.6782813085831\\
39.7332517985207	32.9775529887175\\
39.6855181077464	33.056517150197\\
40.1588768123807	33.3426616188905\\
40.1133702872117	33.4229299662918\\
40.5945468496527	33.6957233407405\\
40.551303095171	33.7772330780099\\
41.0399210490507	34.0364619203575\\
40.9989739002887	34.1191492805915\\
41.4946509568527	34.3646107648585\\
41.4560324523615	34.4484110602133\\
41.9583807994987	34.6799131309135\\
41.9221211563309	34.7647608032408\\
42.4307477619157	34.9821223255755\\
42.3968753520369	35.0679509977325\\
42.9113822713517	35.2710018992345\\
42.8799235994947	35.357744427036\\
43.3999082864767	35.5463258305585\\
43.3708879694702	35.6339143553278\\
43.8959435915557	35.8078787032705\\
43.8693843391266	35.8962447049509\\
44.3991000954317	36.0554558746275\\
44.3750226925106	36.1445302254121\\
44.9089841351077	36.2888636354715\\
44.8874074256433	36.3785766539071\\
45.4251967836747	36.5079193617255\\
45.4061376559757	36.5982008672494\\
45.9473341623557	36.7124516572065\\
45.930807535969	36.8032310250825\\
46.4749877564137	36.9023004876725\\
46.4610065705513	36.9935067042657\\
47.0077447346837	37.0773173059565\\
46.996319938206	37.1688790243259\\
47.5451882724627	37.2373651681345\\
47.5363288154364	37.3292107638786\\
48.0868978775297	37.3823188406005\\
48.0806107043563	37.474376467926\\
48.6324497190157	37.5120648979815\\
48.6287397631471	37.6042625459466\\
49.1814169588837	37.6265018118165\\
49.1802871391232	37.7187673606993\\
49.7333700857447	37.7255400299105\\
49.7348213041439	37.8178013076711\\
50.2878772507517	37.8091020463385\\
50.2919083921071	37.9012868851043\\
50.8445046053177	37.8771224619925\\
50.8511125382598	37.9691587545488\\
51.4028166403687	37.9295480356715\\
51.4119962200566	38.0213637918889\\
51.9623765268907	37.9663377256355\\
51.9741205992976	38.0578611288055\\
52.5227464574687	37.9874627216305\\
52.5370458652737	38.0786221846405\\
53.0834879885797	37.9929064673115\\
53.1003315786486	38.0836306886385\\
53.6441623833587	37.9826646730925\\
53.6635370158053	38.0728826925497\\
54.2043309545417	37.9567453193821\\
54.2262215133834	38.0463865735845\\
54.7635554073557	37.9151686502275\\
54.7879448127358	38.0041630277223\\
55.3213981820497	37.8579671573514\\
55.348267404033	37.9462450533794\\
55.8774227958237	37.785185554622\\
55.9067508697428	37.8726779254547\\
56.4311941838557	37.6968807429546\\
56.4629582272176	37.7835191597758\\
56.9822790391907	37.5931217656942\\
57.0164542701184	37.6788384679766\\
57.5302461512037	37.4739897545166\\
57.5668059084096	37.5587177028455\\
58.0746667423737	37.339577865872\\
58.1135825066586	37.4232507941889\\
58.6151148031137	37.1899912080547\\
58.6563562203733	37.2725436752615\\
59.1511674243777	37.025346758931\\
59.194702330114	37.106714199821\\
59.6824051278007	36.8457732744088\\
59.7281995731151	36.9258920498714\\
60.2084121930797	36.6514111877079\\
60.2564304721501	36.7302186341638\\
60.7287769823697	36.4424124995202\\
60.7789816613743	36.5198469775335\\
61.2430922613927	36.218940659134\\
61.2954442088776	36.2949416011535\\
61.7509555170197	35.981170436631\\
61.8054139356781	36.0556783937994\\
62.2519692710497	35.729287786245\\
62.3084917308873	35.8022444742247\\
62.7457413899267	35.4634897009956\\
62.8042838627761	35.5348380447566\\
63.2318853901217	35.1839840587266\\
63.2924022854745	35.2536682362363\\
63.7100207389297	34.8909894596714\\
63.7724649410381	34.958954944437\\
64.1797731504157	34.5847350557018\\
64.2440960566254	34.6509286581081\\
64.6407748762657	34.2654603713943\\
64.706926436536	34.3298302788051\\
65.0926649913007	33.9334151171108\\
65.1605937488729	33.9959109326798\\
65.5350896734337	33.5888589942391\\
65.6047428066113	33.6494317744132\\
65.9677024778597	33.2320614928009\\
66.0390258428727	33.2906637834836\\
66.3901646052607	32.8633016816141\\
66.4631027802251	32.9198875529653\\
66.8021451639007	32.4828679911839\\
66.8766414938501	32.537393071053\\
67.2033214253927	32.0910579895378\\
67.2793180684384	32.1434794955036\\
67.5933790740427	31.6881781511821\\
67.6708170486847	31.7384549211737\\
67.9720124495947	31.2745436193471\\
68.0508316832634	31.3226361408202\\
68.3389247832717	30.8504779617004\\
68.4190641621555	30.8963483993128\\
68.6938284269457	30.4163129196927\\
68.7752258471822	30.4599251413922\\
69.0364450752667	29.9723881516683\\
69.1190374955624	30.0137077530958\\
69.3665059805777	29.5190509699102\\
69.4502294762618	29.5580452969701\\
69.6837521603257	29.0566560717693\\
69.7685419788337	29.0932942411966\\
69.9879345966977	28.5855652650616\\
70.0737252143771	28.6198181827906\\
70.2788144281077	28.1061471879696\\
70.3655396081535	28.1379875650768\\
70.5561631320967	27.6187770237107\\
70.6437559833284	27.6481793897257\\
70.8197626991887	27.1238362103401\\
70.9081557352427	27.1507769237303\\
71.0694057971697	26.6217121461524\\
71.1585309955912	26.6461694018249\\
71.3048959253097	26.1127978912217\\
71.3946847858958	26.1347517249792\\
71.5260475580347	25.5974918657609\\
71.616431159744	25.6169241557371\\
71.7326862776857	25.0761975460638\\
71.8235953334009	25.0930920112864\\
71.9246488961477	24.5493231588585\\
72.0160138046332	24.5636653552265\\
72.1017835653377	24.0172813749325\\
72.1935344598838	24.029058689022\\
72.2639498768206	23.4804890028632\\
72.3560166703036	23.4896906440639\\
72.4110189511167	22.9393666835322\\
72.5033313775694	22.9459836750885\\
72.5428735176397	22.3943385859155\\
72.6353611708432	22.3983637554055\\
72.6594079864687	21.84583210431\\
72.752000356629	21.8472600739668\\
72.7605285134676	21.2942775567357\\
72.8531550235882	21.29310473376\\
72.8461530604277	20.7401078837539\\
72.9387431045218	20.7363324503866\\
72.9162114518927	20.1837583464401\\
73.0086944376532	20.1773802490151\\
72.9706454301677	19.6256662216917\\
73.0629508289824	19.6166871572789\\
73.0094087095717	19.0662704926679\\
73.1014661167928	19.0546938912018\\
73.0324670302757	18.506011531909\\
73.1242062383504	18.4918425310068\\
73.0397982111697	17.9453307747178\\
73.1311492974516	17.9285761838156\\
73.0313921999727	17.3846703808403\\
73.1222856298183	17.3653386309146\\
73.007251117502	16.8244728833884\\
73.0976178615034	16.8025739585439\\
72.9673892916376	16.2651808254138\\
73.0571609536347	16.2407261731474\\
72.9118332752932	15.7072363865572\\
73.000942225213	15.6802388046952\\
72.8406218417484	15.1510810047767\\
72.9290013445586	15.1215545049957\\
72.7538059503282	14.5971550011048\\
72.8413902796777	14.565114651664\\
72.6514486757807	14.0458972185454\\
72.7381731985882	14.0113589722982\\
72.53362509604	13.4977446892442\\
72.6194263127738	13.46072520702\\
72.4004221355448	12.9531323465462\\
72.485237660589	12.9136488303154\\
72.2519383649064	12.4124928000438\\
72.3357068326639	12.370562854458\\
72.0882837625068	11.8762561916312\\
72.1709446480189	11.8318977360594\\
71.9095794492183	11.3448501484868\\
71.9910727973613	11.2980814038482\\
71.7159574136345	10.8186998442496\\
71.7962234782966	10.7695394191442\\
71.5075602512162	10.2982281723401\\
71.5865390551493	10.24669527039\\
71.2845409460465	9.78385602509309\\
71.3621717826849	9.72997078958892\\
71.0470627274343	9.27600265968854\\
71.1232836370543	9.21978666212668\\
70.795299034534	8.77508611728046\\
70.8700462974781	8.71656298329599\\
70.5294336196299	8.28152364654932\\
70.6026413173491	8.22071979669703\\
70.2496608140165	7.79573206893006\\
70.3212605126154	7.73267753407418\\
69.9561859719986	7.31812801541536\\
70.0261065721168	7.2528572782307\\
69.6492260964583	6.84912797828198\\
69.7173938572876	6.78168081111622\\
69.3290105926607	6.38914812804358\\
69.3953493844913	6.31957033904984\\
68.9957821184265	5.93860379687224\\
69.0602139683351	5.86694774981839\\
68.6497975004774	5.49790852223063\\
68.7122434480396	5.42423330270562\\
68.2913286475137	5.06747259359946\\
68.3517098707274	4.99184372745568\\
67.9206633625556	4.64770111694049\\
67.9789024737354	4.57018981073016\\
67.5381059490786	4.23899170477758\\
67.5941283002697	4.15967368034243\\
67.1439775204957	3.84173201131556\\
67.1977123111823	3.76068614406543\\
66.738615946022	3.45629743279233\\
66.7899969445035	3.37360449995179\\
66.3223748340356	3.08304894553945\\
66.3713415637389	2.99878904714792\\
65.8956187432914	2.72232786920994\\
65.9421229557065	2.63656632186994\\
65.4587284154141	2.37444555704018\\
65.5027295183043	2.28723593565852\\
65.012100758376	2.03969207290256\\
65.0535561192236	1.95109326144216\\
64.5561461071197	1.718355246107\\
64.595004353095	1.62845035975305\\
64.0912897386494	1.41073731674643\\
64.1274878307897	1.3196527054184\\
63.6179773262447	1.11716725896697\\
63.6514415671964	1.02509033467833\\
63.1366834121911	0.838007728872403\\
63.167334219207	0.745202487739457\\
62.6479218686284	0.573656058633762\\
62.6756817193502	0.480475751534572\\
62.152256577808	0.32453932842898\\
62.1770606678184	0.231434587665338\\
61.6503103937671	0.0911027301975809\\
61.6721192730793	-0.00137734868687867\\
61.1427713097925	-0.12620948534451\\
61.161583641635	-0.217422776543916\\
60.6303935063174	-0.326978357375041\\
60.6462574325239	-0.416202151403366\\
60.1139915628358	-0.510838639018037\\
60.1270131286934	-0.597289341713467\\
59.5944264211456	-0.677509775677793\\
59.6047736395532	-0.76036975642793\\
59.0734820490635	-0.826715295910568\\
59.0812138694303	-0.902995645340063\\
58.552320955268	-0.956604537223728\\
58.5578591486313	-1.02561553008885\\
58.0311009582395	-1.06788834189412\\
58.0349506743839	-1.13093818327175\\
57.5107112871908	-1.16294734916426\\
57.5131931875159	-1.21946727956734\\
56.9917762838448	-1.24236371226768\\
56.9932091514287	-1.29192810081362\\
56.4748221248232	-1.30691426301315\\
56.4755042741386	-1.34926683703333\\
55.9602501928822	-1.35756574747515\\
55.9604435025174	-1.39263547330788\\
55.4483204801806	-1.39545837290015\\
55.4482390842855	-1.42336462626829\\
54.9391460458186	-1.42187972310315\\
54.9389508240081	-1.44292683322981\\
54.4326982251481	-1.43823110310515\\
54.4324972414166	-1.45289271055844\\
53.9288211611995	-1.44598823582515\\
53.9286752922048	-1.45488185809948\\
53.4263729406831	-1.44664333199115\\
53.4262628579399	-1.45268827437239\\
52.9247763147279	-1.4435558440726\\
52.9247019582226	-1.44739328437724\\
52.4245297440928	-1.43770165257603\\
52.4245215765	-1.43812026555228\\
50.8771801211296	-1.40792995583115\\
47.0260918441716	-1.36627220614715\\
46.0493657957611	-1.35633141744215\\
45.5950266907775	-1.35214415373415\\
41.9401699055889	-1.32291287828204\\
41.9401723717111	-1.32260453299615\\
41.4411345998499	-1.31900296386048\\
41.4411675914069	-1.3144316137736\\
40.9415018722939	-1.31097109391671\\
40.9415265446728	-1.30740864031003\\
40.4419809070495	-1.30414476246778\\
40.4419979025321	-1.30154355644355\\
39.9425283099596	-1.29850710629618\\
39.9425388167724	-1.2967788273064\\
39.4431092192745	-1.29398486985339\\
39.4431146612832	-1.29301209201273\\
38.9972367283206	-1.29073641780859\\
38.8673556926997	-1.29040900461119\\
38.3236419140957	-1.28915675829112\\
37.5867134349416	-1.28759846953743\\
36.6710358753963	-1.28581250157205\\
35.6162347311875	-1.28390732368146\\
34.4844794226037	-1.28200846673967\\
33.348794577246	-1.2802347891421\\
32.2771251337172	-1.27867519755621\\
31.4482872712452	-1.27755113106512\\
31.4482872876478	-1.2775390369079\\
30.9484046284522	-1.27690772933029\\
30.9484046788135	-1.27686785218159\\
30.4485160493567	-1.27628078862101\\
30.4485161119181	-1.27622751764987\\
29.9486223036121	-1.27568263203413\\
29.9486223637963	-1.2756274176299\\
29.4487237587864	-1.2751227927854\\
29.4487238079781	-1.27507406225389\\
28.9488205000518	-1.27460781611013\\
28.9511894875558	1.26539107914518\\
36.6511861385266	1.25820950285343\\
36.6511855774691	1.25760794459111\\
36.6529739309111	1.25760613933011\\
36.6529753368269	1.25820657378618\\
37.1037388659731	1.25715111268511\\
37.1512838485075	1.25710311819403\\
37.1512837845761	1.25703978643711\\
37.1531486816551	1.25703541978811\\
37.1531488413518	1.25709986619452\\
37.6098941888983	1.25596806958709\\
37.6513863346986	1.25592284303513\\
37.6513862757893	1.2558687983421\\
37.6533071843573	1.2558643005421\\
37.6533073274903	1.25591929630204\\
37.8639336409993	1.25537111948909\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0]
table[row sep=crcr] {%
x	y\\
36.3409055492418	29.2641094169942\\
38.4550862528847	31.4213107551032\\
38.5674160937099	31.5495446914383\\
38.5745975330577	31.5432539234732\\
38.6491935791759	31.6193678952965\\
38.9535580513854	31.9478185509521\\
38.9627479045889	31.9393026147775\\
39.3506880579551	32.3351368102688\\
39.4447211293289	32.2429790216145\\
39.4337983725499	32.2717111034184\\
39.9073150412659	32.4517226820545\\
39.8397989504655	32.6454709596532\\
47.1109629934661	35.1792770808423\\
47.9467899477285	32.7807372536707\\
47.5327703350569	32.6364624961935\\
47.5338348770395	32.6336622409159\\
47.1240123945067	32.4778645744002\\
47.1251548375744	32.4750951892349\\
46.7198501151866	32.307896499895\\
46.7210695655005	32.3051601515004\\
46.3205996995945	32.1266912459631\\
46.3218952030562	32.1239900751697\\
45.9265735081217	31.9343905781264\\
45.9279440511195	31.9317266982601\\
45.5380798145915	31.7311449432212\\
45.539524324791	31.7285204384441\\
45.1554225649978	31.5171133516754\\
45.156939912182	31.5145302753552\\
44.7789011396397	31.2924632530942\\
44.7804901365942	31.2899236261934\\
44.4088101188377	31.0573704052396\\
44.4104695222785	31.0548762147309\\
44.0454390524068	30.8120187365093\\
44.0471675639533	30.8095719338191\\
43.689072233069	30.556600202026\\
43.6908685002638	30.5542027015054\\
43.3399884739938	30.2913146334475\\
43.3418510913574	30.2889683108724\\
42.9984608906127	30.0163695826164\\
43.0003884007494	30.0140762737174\\
42.6647566869159	29.731980159168\\
42.6667475816484	29.7297416581938\\
42.339136946354	29.4383688622299\\
42.3411896679089	29.4361869205431\\
42.0218564275463	29.1357654063408\\
42.0239693697728	29.1336417310475\\
41.7131633649391	28.8244065417248\\
41.71533487456	28.8223427943398\\
41.4132992745539	28.504535869065\\
41.4155276524642	28.5025336642119\\
41.1224987650155	28.1764036489159\\
41.1247822676036	28.1744645530653\\
40.8409893539629	27.8402666059085\\
40.843326194476	27.8383921361547\\
40.5689912900252	27.4963877278975\\
40.5713796399605	27.4945793507754\\
40.3067173804772	27.1450360602203\\
40.3091553710061	27.1432951905532\\
40.0543728247132	26.7864864951979\\
40.0568585481409	26.7848144949981\\
39.8121550536842	26.421019557085\\
39.8146865649326	26.419417734485\\
39.5802535754022	26.0489211826011\\
39.5828288935264	26.0473907908312\\
39.3588498266502	25.6704824972342\\
39.361466936381	25.669024733642\\
39.1481170310082	25.2859995874943\\
39.1507738843186	25.2846155926005\\
38.9482200633002	24.8957732692657\\
38.9509145809998	24.8944641258785\\
38.7593153205712	24.5001088524986\\
38.7620453939305	24.4988755848524\\
38.5815505997122	24.099315902354\\
38.5843140921004	24.0981594753071\\
38.4150649817942	23.6937079970397\\
38.4178597303492	23.6926293153156\\
38.2599887232382	23.2836024825188\\
38.2628125405511	23.2826023899851\\
38.1164431538742	22.8693202242585\\
38.119293829701	22.8683995032605\\
37.9845405820002	22.4511853562419\\
37.9874158849837	22.4503447269821\\
37.8643842064762	22.0295250274279\\
37.8672818858978	22.0287651473921\\
37.7560680359642	21.6046691458567\\
37.7589858235029	21.6039906092904\\
37.6596768153412	21.1769501206071\\
37.6626124268535	21.1763534580384\\
37.5752859593642	20.7467026017999\\
37.578237096675	20.7461882796151\\
37.5029614936202	20.3142632188589\\
37.5059258463323	20.3138316389262\\
37.4427600028322	19.8799703172227\\
37.4457352501383	19.8796218165734\\
37.3947285865222	19.4441636937385\\
37.3977123990386	19.4438985442872\\
37.3589048221092	19.0071843309004\\
37.3618948637077	19.007002739232\\
37.3353167354322	18.5693741301904\\
37.3383106650824	18.5692762373882\\
37.3239827787392	18.1310756446879\\
37.3269782523554	18.1310615262211\\
37.3249118161542	17.692631811182\\
37.3279064884409	17.6927014768432\\
37.3381031166272	17.2543856819835\\
37.3410946429241	17.2545390758778\\
37.3635463543752	16.8166801566433\\
37.3665323924952	16.8169171572324\\
37.4012216168112	16.3798577137938\\
37.404199828864	16.3801781339881\\
37.4510994199342	15.9442601433167\\
37.454067474146	15.9446637306136\\
37.5131407312092	15.5102282790387\\
37.5160963037036	15.5107147157082\\
37.5872969998512	15.0781017321663\\
37.5902377764211	15.0786706354827\\
37.6735101945442	14.6482186256771\\
37.6764338723851	14.6488695481805\\
37.7717128485302	14.2209153298557\\
37.7746171379397	14.2216477596482\\
37.8818281120352	13.7965261991884\\
37.8847107380778	13.797339560259\\
38.0037698119872	13.3753833108303\\
38.006628516127	13.3762769633981\\
38.1374425189892	12.957816204843\\
38.1402750606845	12.9587894457166\\
38.2827416214742	12.544151626414\\
38.2855457797515	12.5452036893673\\
38.4395534069982	12.1347132702747\\
38.4423269820123	12.1358433264337\\
38.6077551506092	11.7298215275189\\
38.6104959652006	11.7310286857701\\
38.7872152102082	11.3297932350525\\
38.7899211114905	11.331076542474\\
38.9777931288642	10.9349414278746\\
38.9804619898461	10.936299870213\\
39.1793397439672	10.5455750944197\\
39.1819694652523	10.5470075966323\\
39.3916973031742	10.1619989351762\\
39.3942858147495	10.1635043620698\\
39.6146995870322	9.78451312480025\\
39.6172448501791	9.78609028180075\\
39.8481720382132	9.41341307793166\\
39.85067204754	9.41506071202917\\
40.0919318972192	9.04898921892242\\
40.0943846828433	9.05070601983154\\
40.3457883444904	8.6915267556655\\
40.34819197434	8.69331135723862\\
40.6095426487613	8.34130545767984\\
40.6118952309839	8.34315643961765\\
40.8829883215575	7.99859943863024\\
40.885288006978	8.00051532848406\\
41.1659112776759	7.66367694336373\\
41.1681562622438	7.66565621883235\\
41.4580900015194	7.33680013955273\\
41.460278528645	7.33884123103013\\
41.7592957191209	7.01822491399219\\
41.761426081791	7.02032620727062\\
42.0692925756992	6.70820067353748\\
42.0713631182505	6.71036051252851\\
42.3878378185939	6.40697015062826\\
42.3898469380097	6.40918683991993\\
42.7146819854111	6.11476921334125\\
42.7166281320272	6.11704102033247\\
43.0495690972234	5.83182667985322\\
43.0514507747513	5.83415183617445\\
43.3922368566869	5.55836413719393\\
43.3940526214927	5.56074083910183\\
43.7424168508924	5.29459576423193\\
43.7441653105646	5.29702217162231\\
44.0998347588378	5.04072815880493\\
44.1015145701195	5.0432023925586\\
44.4642105633298	4.79696016906093\\
44.4658204296184	4.79948030647881\\
44.8352587671631	4.56348272917093\\
44.8367974358573	4.5660467973752\\
45.2126886133431	4.34047869970393\\
45.214154873438	4.34308466709152\\
45.596204309115	4.12812271320593\\
45.5975969895051	4.13076847925474\\
45.9855052534378	3.92658102571293\\
45.9868232224676	3.92926440974648\\
46.3802862675077	3.73601137516493\\
46.3815284342867	3.73873010503193\\
46.7802378277687	3.55656284794293\\
46.7814031457346	3.55931454991863\\
47.1850463007779	3.38837575493793\\
47.1861337738381	3.39115794650731\\
47.5943941791443	3.23158151871593\\
47.5954028705113	3.23439160618347\\
48.0079603176821	3.08630257335493\\
48.0088893612072	3.08913785643474\\
48.4254201688621	2.95265227849193\\
48.4262687822878	2.95550996402678\\
48.8464460166775	2.83073484880493\\
48.8472135157909	2.83361207558794\\
49.2707072081672	2.72064529974593\\
49.2713930203934	2.72353917592115\\
49.6978703821341	2.62246940963193\\
49.6984740576924	2.62537706336906\\
50.1275996950391	2.53628369736593\\
50.1281209134816	2.53920234030951\\
50.5595570446947	2.46215541390993\\
50.5599956145412	2.46508241541971\\
50.9934022932281	2.40014254442193\\
50.9937581425748	2.40307551277297\\
51.4287934918432	2.35029381659893\\
51.4290666483176	2.35323068126393\\
51.8653871110347	2.31264870943093\\
51.8655776704352	2.31558779644896\\
52.3028382812156	2.28723745537493\\
52.3029463655188	2.29017754582647\\
52.7408010498145	2.27408102807293\\
52.740826757086	2.27702138806815\\
53.1789286619001	2.27319110729893\\
53.1788720127917	2.27613147693931\\
53.6168738718326	2.28457001298893\\
53.6167347597523	2.28751054183532\\
54.054289293267	2.30821060123593\\
54.0540674476732	2.31115171914066\\
54.490827793677	2.34409611693593\\
54.4905227679798	2.34703833210353\\
54.9261429372405	2.39220000069393\\
54.9257541340641	2.3951436216418\\
55.359889476064	2.45248565145593\\
55.3594162227558	2.45543043628708\\
55.7917238844085	2.52490615109293\\
55.7911655700371	2.52785089607026\\
56.2213049234434	2.60940396259693\\
56.2206612048294	2.61234605207638\\
56.6482942155018	2.70591061930893\\
56.6475652936355	2.70884556999389\\
57.0723567971359	2.81434642808693\\
57.0715437564623	2.81726747156844\\
57.4931616100086	2.93462021417993\\
57.4922668016818	2.93751797167328\\
57.9103818789788	3.06662913907093\\
57.9094093155391	3.06949144998807\\
58.3236953186167	3.21025862435993\\
58.3226510325343	3.21307059430166\\
58.7327841045176	3.36538241420593\\
58.7316764078478	3.36812674658648\\
59.137334545736	3.53186280559293\\
59.1361741146276	3.53452047275083\\
59.5370364014981	3.70955106938893\\
59.535836099716	3.71210236219065\\
59.9315818007017	3.89828807557093\\
59.9303561534292	3.9007140445426\\
60.320663748375	4.09790512364293\\
60.319427983778	4.10018938991818\\
60.7039742394915	4.30822496517293\\
60.7027428335793	4.31035583700991\\
61.0812020473559	4.52906299048493\\
61.0799867398256	4.53103577245296\\
61.4520303097083	4.76022853664793\\
61.4508376067399	4.76204786658776\\
61.816134098987	5.00152625984793\\
61.8149623436757	5.00320825798829\\
62.1731782297294	5.25275750361893\\
62.1720144017543	5.25433147369102\\
62.5228156220657	5.51372158604393\\
62.5216321230334	5.51523097582085\\
62.8646866013156	5.78421692592493\\
62.8634383810943	5.78571924784874\\
63.19841956045	6.06404193972393\\
63.1970420180304	6.06560739498119\\
63.5236334202523	6.35299568553493\\
63.5220415519272	6.35470433023814\\
63.8399422704405	6.65087829991093\\
63.8380315778886	6.65281567847586\\
64.1469625159162	6.95749131244093\\
64.1446121980544	6.95974259245264\\
64.4443227845006	7.27263798570093\\
64.4414014625364	7.27528098100746\\
64.7316764336142	7.59612402097693\\
64.7280508547856	7.59922131190569\\
65.0087166039477	7.92775867619693\\
65.0042638452721	7.9313490327506\\
65.2751939511142	8.26735643511793\\
65.2698150863309	8.27144776574194\\
65.5309343607142	8.61474079147993\\
65.5245687771223	8.6193052345938\\
65.7754994383212	8.96925375174793\\
65.7723815835141	8.97135686022254\\
66.0185453216512	9.33629419164093\\
66.2420902484922	9.68936706862093\\
66.2417364462959	9.68957711665604\\
66.4605717814922	10.0581805263579\\
66.4597572629817	10.0586334488731\\
66.6682393042992	10.4335595697519\\
66.6671598172599	10.4341210841656\\
66.8654791026712	10.8153812853779\\
66.8643520907909	10.815928932509\\
67.0527026746542	11.2035386423309\\
67.0517529164446	11.2039691482796\\
67.2303284308212	11.5979324866399\\
67.2297728437415	11.5981670376132\\
67.3992973009812	11.9997240921279\\
67.5706511827712	12.4362408991089\\
67.7342433762982	12.8851994115839\\
67.8528100997412	13.2363702598509\\
67.8503082704056	13.2371532428389\\
67.9838046326002	13.6637079956799\\
67.9772339695707	13.6656153427392\\
68.1028856055862	14.0984755057319\\
68.0970778096958	14.1000369477872\\
68.2150639406352	14.5388872808179\\
68.2099415316722	14.5401609973555\\
68.3204659437132	14.9846486223679\\
68.3159299732913	14.9856903788045\\
68.4192216279172	15.4354383942809\\
68.4151679449072	15.4362971698426\\
68.5114795676532	15.8909174526619\\
68.5078146332093	15.8916327510763\\
68.5974196637562	16.3507370295639\\
68.594074200583	16.3513378466775\\
68.6772627118592	16.8145471901919\\
68.6741963048732	16.8150533257312\\
68.7512705690302	17.2820054438219\\
68.7484672726085	17.2824302126042\\
68.8197374872382	17.7527838406389\\
68.8171993871889	17.7531364900859\\
68.8829798098212	18.2265734846649\\
68.8807200158228	18.226861071199\\
68.9413256005372	18.7030869045869\\
68.9393613687485	18.7033156142945\\
68.9951049037122	19.1820588427829\\
68.9934514645366	19.1822348034443\\
69.0446411556462	19.6632459571019\\
69.0433066877276	19.6633756257897\\
69.0902441129622	20.1464258486099\\
69.0892261261734	20.1465160800829\\
69.1322044892312	20.6313957439479\\
69.1314877033515	20.6314536484942\\
69.1707903345942	21.1179710791729\\
69.1703459629495	21.1180037701042\\
69.2062450405742	21.6059841221899\\
69.2060314893666	21.6059984185264\\
69.2387869489122	22.0952823790189\\
69.2387540892576	22.0952843795416\\
69.2696646231002	22.6030066327789\\
69.2978129249852	23.1117207285279\\
69.3231145024222	23.6151257929403\\
69.3458246734842	24.1128490174186\\
69.3661974911042	24.6049860555196\\
69.3844776821732	25.092058913289\\
69.4008942705012	25.5749475137878\\
69.4156559071162	26.0547970028985\\
69.4290799739652	26.5376566014043\\
69.4290670814539	26.5376569248116\\
69.4415177814862	27.0339995065174\\
69.4414594880879	27.0340008234085\\
69.4526798094992	27.5306787305644\\
69.4525847079913	27.5306806609205\\
69.4626722689002	28.0276574594567\\
69.4625500341104	28.0276596826356\\
69.4715937965472	28.5249039791134\\
69.4714541738502	28.524906247176\\
69.4795354267782	29.0223909531882\\
69.4793874652723	29.022393091666\\
69.4865807109112	29.5200947568976\\
69.4864322387693	29.5200966575314\\
69.4928059717462	30.0179948777508\\
69.4926632925353	30.0179964869062\\
69.4982806698922	30.5160733895206\\
69.4981484468883	30.5160746950342\\
69.5030678536252	31.0143145011385\\
69.50294914563	31.0143155194979\\
69.5666436769092	38.4390582448295\\
69.5660271140711	38.4865326046987\\
69.5670510585842	38.4865459029525\\
69.5672881667652	38.5141851241415\\
69.5613741390441	38.9871382666685\\
69.5628096449392	38.9871562169064\\
69.5567668566008	39.4876770406732\\
69.5580737736662	39.4876928190837\\
69.5522281887403	39.988165769441\\
69.5534395036782	39.9881799177464\\
69.5477765866139	40.4886174932214\\
69.5489163994982	40.4886303912652\\
69.5434252853135	40.9890417150604\\
69.5445098617352	40.9890536163346\\
69.539182166863	41.4894448337653\\
69.5402212556132	41.4894558970038\\
69.5350500884069	41.9898306747993\\
69.5360483468512	41.9898409913886\\
69.5310275339237	42.4902010587283\\
69.5319859329102	42.4902106756865\\
69.5271094582429	42.9905563580497\\
72.0669888312741	43.0153105587135\\
72.1042769696372	39.1893993618325\\
72.1092890199662	38.6899125503656\\
72.1144519783552	38.1903320779958\\
72.1197722496142	37.6906381060186\\
72.1252568605292	37.1908194325302\\
72.1309141085082	36.6908828398324\\
72.1367544185642	36.1908615004557\\
72.1427914499552	35.6908175215154\\
72.1490434767072	35.1908341197114\\
72.1555349678722	34.6909996049773\\
72.1622981975522	34.1913903830006\\
72.1693746625062	33.6920606991998\\
72.1768160942352	33.19304260389\\
72.1846849306122	32.6943518085986\\
72.1930541230292	32.1959944836826\\
72.2020061528072	31.6979718099953\\
72.2116311391992	31.2002813566579\\
72.2220239585142	30.7029159281199\\
72.2332803713102	30.2058609666219\\
72.2454922697592	29.7090913997199\\
72.2587423039582	29.2125685261559\\
72.2730983193812	28.7162373294529\\
72.2886080110002	28.2200314854619\\
72.3052943824832	27.7238868854869\\
72.3231528534932	27.2277468291119\\
72.3421497190952	26.7315704046909\\
72.3622216265742	26.2353484198839\\
72.3832753130252	25.7391362761269\\
72.3912073101242	25.5595734236709\\
72.3950532270473	25.5597491984738\\
72.4180239616112	25.0571541961159\\
72.4252865304642	25.0574702697378\\
72.4472133039152	24.5536487184829\\
72.457723284873	24.5540728993992\\
72.4781594226592	24.0477242850609\\
72.4947183657898	24.048310431117\\
72.5127712300342	23.5383072512409\\
72.5359166438381	23.5389651552997\\
72.5505048867872	23.0257430288749\\
72.5789126085472	23.0263074462665\\
72.5891793988002	22.5095690794109\\
72.6234966315609	22.5098961877809\\
72.6284578370352	21.9894116662519\\
72.6692385992128	21.9892992710579\\
72.6677933840002	21.4649265157819\\
72.715453891968	21.4641100895405\\
72.7064041585992	20.9358138796069\\
72.7611866260888	20.9339688287838\\
72.7432646228462	20.4018363002889\\
72.8052116813799	20.3985874969766\\
72.7771143947382	19.8628381478569\\
72.8460556028137	19.8577768029807\\
72.8064838513872	19.3187650550179\\
72.8820355544664	19.3114718430741\\
72.8297349471842	18.7696803823979\\
72.91131448364	18.7597524899598\\
72.8452467072072	18.2168599667879\\
72.9299765159379	18.2043097777305\\
72.8496574414722	17.6620534192369\\
72.9366797252906	17.6467747097383\\
72.8415917034082	17.1051859827369\\
72.9318603788036	17.086727043777\\
72.8214218395747	16.5466558798579\\
72.9139575640266	16.5249397350414\\
72.7877721700702	15.9872449948749\\
72.8816417810814	15.9622791128745\\
72.7394890413156	15.4277967987259\\
72.8338478007325	15.3996601156145\\
72.6756645021302	14.8691789726379\\
72.7697847615611	14.8380037613891\\
72.5956403700365	14.3122490141879\\
72.6889263174107	14.2782007404697\\
72.4989955766943	13.7578257802099\\
72.5909853407582	13.7210838044764\\
72.385520846237	13.2066686159279\\
72.4758790649394	13.1674095633454\\
72.2551859266886	12.6594645789309\\
72.3436894757416	12.6178495953213\\
72.1081035249087	12.1168234997429\\
72.194623011315	12.0729898971979\\
71.9444933533644	11.5792798600479\\
72.0289727789242	11.5333370106399\\
71.764648932162	11.0472999662709\\
71.8470854680468	10.9993288822978\\
71.5689088819943	10.5212926942719\\
71.649334217804	10.4713484781289\\
71.3576336522809	10.0016220963839\\
71.4360979075792	9.94973834433376\\
71.1311879687655	9.48862035774593\\
71.2077467034821	9.43481463744675\\
70.8899287614	8.98259990301493\\
70.9646332396955	8.92687954626542\\
70.6341979664677	8.48386381311693\\
70.7070885383525	8.42623142822853\\
70.3643193815861	7.99271405931393\\
70.4354216456462	7.93317234161272\\
70.080598662526	7.50945736639393\\
70.1499219512134	7.44801295092016\\
69.7833255569636	7.03440876127793\\
69.8508632304935	6.97107500661162\\
69.4727775445107	6.56789304210793\\
69.5385085772718	6.50269175168963\\
69.1492241706578	6.11024451758293\\
69.2131155515394	6.04320669282016\\
68.8129315038556	5.66180542415593\\
68.8749410363	5.59297120246268\\
68.4641662929789	5.22292343919993\\
68.5242454605737	5.15234140235541\\
68.1031995443508	4.79394868238493\\
68.161296193193	4.7216747298816\\
67.7303093637054	4.37523054603493\\
67.7863700355571	4.3013265193099\\
67.3457830132075	3.96711462888393\\
67.3997548375262	3.89164685033799\\
66.949918213933	3.56993997505493\\
67.0017503285011	3.49297783554047\\
66.5430237799224	3.18403674877393\\
66.5926682972941	3.10565144293105\\
66.12541970302	2.80972441036293\\
66.1728322731522	2.72998788458825\\
65.697436821361	2.44731040423093\\
65.7425768607373	2.36629454999049\\
65.2594162028096	2.09708932678493\\
65.3022468688684	2.01486542452959\\
64.8117083619451	1.75934251206293\\
64.8521963511211	1.67598090941184\\
64.3546724096355	1.43433795490493\\
64.3927876502395	1.34990794752745\\
63.8886752113196	1.12233048428393\\
63.9243905112536	1.03690035879825\\
63.4140906068937	0.823562100935931\\
63.4473813028946	0.737199295543735\\
62.9312987235812	0.53826240158193\\
62.9621423651163	0.451033740987826\\
62.4406853949931	0.266649024395928\\
62.4690614832635	0.178620989762381\\
61.9426416853267	0.00892806505093091\\
61.9685314769503	-0.0798329339061357\\
61.4375635075331	-0.234705572206071\\
61.4609498838404	-0.324132948343915\\
60.9258513180751	-0.464067909661072\\
60.9467187146725	-0.554094690366012\\
60.4079098681282	-0.678985726156071\\
60.4262442552991	-0.769544396372824\\
59.8841479908565	-0.87929648054207\\
59.8999368933464	-0.970318880748438\\
59.3549784062821	-1.06484831958307\\
59.3682109505344	-1.15626559736969\\
58.8208175283041	-1.23550015628807\\
58.8314845059607	-1.32724276639963\\
58.2820852621173	-1.39112180201007\\
58.290179200138	-1.48311954722293\\
57.7392047840629	-1.53159413498407\\
57.7447200138055	-1.62377623890231\\
57.1926022994886	-1.65680928880707\\
57.1955350192015	-1.74910449139769\\
56.6427067771927	-1.76667084628007\\
56.6430551043938	-1.85900751349849\\
56.0899496613588	-1.86109402665307\\
56.0877136733649	-1.95340026654661\\
55.534764563578	-1.94000585710707\\
55.5299463258654	-2.03220963621799\\
54.9775869385011	-2.00334532222507\\
54.9701905216612	-2.09537457761251\\
54.418853747121	-2.05106348776707\\
54.4088852338569	-2.14284623148996\\
53.8590031116408	-2.08312359728407\\
53.8464705956058	-2.17458801157749\\
53.2984739654768	-2.09950114191707\\
53.2833875438781	-2.19057566442292\\
52.7377057014334	-2.10018390493107\\
52.7200774631759	-2.19079730429246\\
52.177137820341	-2.08517198341107\\
52.1569818312683	-2.17525342616588\\
51.6172095818054	-2.05447778992278\\
51.5945418682585	-2.14395690004582\\
51.0583596580631	-2.00812603703175\\
51.0331981896384	-2.0969329496618\\
50.5010257914329	-1.94615370739674\\
50.473390463473	-2.03421911830336\\
49.9456444553992	-1.86861001181552\\
49.9155570714855	-1.95586522404593\\
49.3926505191379	-1.77555633716781\\
49.3601347735968	-1.86193330610886\\
48.8424769150944	-1.66706618572227\\
48.8075583753718	-1.75249756356485\\
48.2955543091679	-1.54322510681727\\
48.2582603978323	-1.62764428714583\\
47.7523107731235	-1.40413062151476\\
47.7126707491757	-1.48747178448863\\
47.2131714588673	-1.24989214048716\\
47.171216398067	-1.33209029884932\\
46.6785582744075	-1.0806308751295\\
46.6343210483208	-1.16162192108949\\
46.1488895613952	-0.896479741693586\\
46.102404814947	-0.976200494596987\\
45.6245797743212	-0.697583258159334\\
45.5758839016756	-0.775971512735824\\
45.1060391615312	-0.484097433471753\\
45.0551702801972	-0.561092008411878\\
44.5936734483322	-0.25618964880378\\
44.5406713714511	-0.331730435376899\\
44.0878835225352	-0.01403853053829\\
44.0327897293562	-0.0880665409591521\\
43.5890651228242	0.242166185300583\\
43.5319227274202	0.169708770008683\\
43.0976085303772	0.512223797315499\\
43.0384622486737	0.44139358020552\\
42.6138982641582	0.79592279181492\\
42.5527943793709	0.726775113837002\\
42.1383127802872	1.09304100472366\\
42.0752991068778	1.02562989962764\\
41.6712241758882	1.40334579225498\\
41.6063500221388	1.33772394270173\\
41.2129978977772	1.72659421026403\\
41.1463140270766	1.66281290521237\\
40.7639924563082	2.06253320211334\\
40.6955510472457	2.00064229553854\\
40.3245591446802	2.41089979487642\\
40.2544137500232	2.35094766584309\\
39.8950417639742	2.77142130366971\\
39.8232472685917	2.71345481776798\\
39.4757763541552	3.14381554387115\\
39.4023889319407	3.08788001603431\\
39.0670909312512	3.52779105103732\\
38.992168001095	3.473930209713\\
38.6693052309172	3.92304730824466\\
38.5929054117579	3.87130326093311\\
38.2827304585552	4.32927498065271\\
38.2049135235506	4.27968818079926\\
37.9076690461792	4.74615615705179\\
37.8284958760168	4.69876537229436\\
37.5444144161762	5.17336459817834\\
37.4639469515593	5.12820687994863\\
37.1932507521462	5.61056599157047\\
37.1115519454701	5.56767664605972\\
36.8544527769592	6.05741821275402\\
36.7715865432158	6.01683077325157\\
36.5282855382042	6.51357159254794\\
36.4443167051361	6.47531779316041\\
36.2150042011672	6.97866919026436\\
36.1299984587126	6.94277894103655\\
35.9148538495172	7.45234707259443\\
35.8288776985648	7.41884843604866\\
35.6280692938222	7.93423459796949\\
35.5411899943245	7.90315376707514\\
35.3548748880652	8.42395470616773\\
35.2671604065393	8.39531598376356\\
35.0954843542902	8.92112421294594\\
35.0070033107496	8.8949499926355\\
34.8501006155232	9.42535410947891\\
34.7609222298811	9.40166485800979\\
34.6189156371072	9.93624986636205\\
34.5291096750876	9.915064107513\\
34.4021102765622	10.4534117419627\\
34.3117469951728	10.4347460419415\\
34.1998541421132	10.9764350948539\\
34.1090042347158	10.9603040492355\\
34.0123054599942	11.5049107001129\\
33.9210400010145	11.4913269223208\\
33.8396109506232	12.0384250692355\\
33.7480013399577	12.0273991805714\\
33.6819057137792	12.5765607733938\\
33.5900236209273	12.568101394641\\
33.5393131228432	13.1188967698157\\
33.4472304308248	13.1130105144096\\
33.4119447282122	13.665008731009\\
33.3197334773102	13.6617001997868\\
33.2999001699602	14.2144693765826\\
33.2076325013312	14.2137411541131\\
33.2032670998132	14.7668488073877\\
33.1110151990163	14.7687014598949\\
33.1221211124992	15.3217148417443\\
33.0299571529927	15.3261469166101\\
33.0565256865482	15.8786333534582\\
32.9645217731885	15.8856413803161\\
33.0065321345642	16.4371686113801\\
32.9147602471636	16.4467471047937\\
32.9721795630292	16.996883620225\\
32.8807115000118	17.0090250839558\\
32.9534948416602	17.5573404624109\\
32.8624021638644	17.5720353952529\\
32.9504925823522	18.1181006405983\\
32.8598465570198	18.1353375438021\\
32.9631751277122	18.6787254207225\\
32.8730466727153	18.6984908069698\\
32.9915325492059	19.2387761751845\\
32.9019921775485	19.2610545791367\\
33.0355426549055	19.7978147259879\\
32.9466604195493	19.8225887163731\\
33.0951710068409	20.355403687509\\
33.0070164458937	20.3826538807548\\
33.1703709479401	20.9111068086598\\
33.0830130302462	20.9408118840486\\
33.2610836385163	21.4644893141498\\
33.1745907097054	21.4966260304986\\
33.367238102311	22.0151182446109\\
33.2816778313254	22.0496614584447\\
33.4887512820099	22.56256279529\\
33.4041906081729	22.5994854805064\\
33.6255281042277	23.1063946530584\\
33.5420331848772	23.1456679220662\\
33.7774615538838	23.6461883314765\\
33.6950977126194	23.687781457788\\
33.944432757919	24.181521503645\\
33.8632644335031	24.2254019459075\\
34.1263110782938	24.7119753325873\\
34.046401774239	24.758108760035\\
34.3229542141777	25.2371347989006\\
34.2443664490709	25.2854851182096\\
34.5342083132737	25.7565890254342\\
34.4570035718631	25.8071184089494\\
34.7599080921638	26.2699315987094\\
34.6841467772606	26.3226005140421\\
34.9998769656135	26.7767608868762\\
34.9256183508289	26.8315281278241\\
35.2539271846987	27.2766803539084\\
35.1812293680725	27.3335030726982\\
35.5218599836795	27.7692988698321\\
35.4507798422227	27.8281326106421\\
35.8034657354886	28.254231016718\\
35.734058880681	28.3150297504654\\
36.0985241157157	28.7310973902132\\
36.0308448499953	28.7938135505724\\
36.4068042749679	29.1995248963645\\
}--cycle;
\addlegendentry{Vehicle body}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.25	2.60727329076714e-21\\
0.5	-6.24999999998187e-08\\
0.75	-3.46254350219732e-07\\
1	-9.6742232414655e-07\\
1.25	-2.00690332254118e-06\\
1.5	-3.51361670202634e-06\\
1.75	-5.50971404975478e-06\\
2	-7.99543965768493e-06\\
2.25	-1.09535790139905e-05\\
2.5	-1.43534533494538e-05\\
2.75	-1.81545078270646e-05\\
3	-2.23094003245424e-05\\
3.25	-2.67667371133207e-05\\
3.5	-3.14734109200357e-05\\
3.75	-3.63765630697005e-05\\
4	-4.14252112178636e-05\\
4.25	-4.6571457891242e-05\\
4.5	-5.17714894799518e-05\\
4.75	-5.69863238017589e-05\\
5	-6.21822743432056e-05\\
5.25	-6.73311673834406e-05\\
5.5	-7.24104307566096e-05\\
5.75	-7.74029757602494e-05\\
6	-8.22971037953336e-05\\
6.25	-8.7086294175182e-05\\
6.5	-9.1768949232406e-05\\
6.75	-9.63479786118596e-05\\
7	-0.00010083037102957\\
7.25	-0.000105226723296762\\
7.5	-0.000109550959998852\\
7.75	-0.000113820017054874\\
8	-0.000118053529162102\\
8.25	-0.000122273556992331\\
8.5	-0.000126504084378941\\
8.75	-0.000130826186351707\\
9	-0.000135201824422566\\
9.25	-0.000139656418934228\\
9.5	-0.000144218291710282\\
9.75	-0.000148915372889465\\
10	-0.000153774323081926\\
10.25	-0.000158820404388268\\
10.5	-0.000164076901680988\\
10.75	-0.000169565926909788\\
11	-0.00017530890797441\\
11.25	-0.000181325894440477\\
11.5	-0.000187635496378984\\
11.75	-0.000194254718136251\\
12	-0.000201198170360855\\
12.25	-0.000208481042982716\\
12.5	-0.00021612193180001\\
12.75	-0.000224139930746763\\
13	-0.000232552517057818\\
13.25	-0.000241375697599579\\
13.5	-0.000250625077595718\\
13.75	-0.000260316138265649\\
14	-0.000270464142472851\\
14.25	-0.000281084662197728\\
14.5	-0.000292193620314167\\
14.75	-0.000303807462862918\\
15	-0.000315943363988017\\
15.25	-0.00032861944979216\\
15.5	-0.000341854867471553\\
15.75	-0.000355670069780843\\
16	-0.000370087403611623\\
16.25	-0.00038513059145017\\
16.5	-0.000400824316400335\\
16.75	-0.000417194965949493\\
17	-0.000434270853575387\\
17.25	-0.000452082506543509\\
17.5	-0.000470662425489198\\
17.75	-0.000490045077259359\\
18	-0.000510267511780593\\
18.25	-0.000531369148384436\\
18.5	-0.000553391809416388\\
18.75	-0.000576379891252967\\
19	-0.000600380423164438\\
19.25	-0.000625442969687426\\
19.5	-0.000651619580595332\\
19.75	-0.000678964722165054\\
20	-0.000707535111867992\\
20.25	-0.000737389725870569\\
20.5	-0.000768589693016481\\
20.75	-0.000801198074670894\\
21	-0.000835279697941856\\
21.25	-0.000870900988251725\\
21.5	-0.000908129716850004\\
21.75	-0.000947034830214971\\
22	-0.000987686062260013\\
22.25	-0.00103015362047094\\
22.5	-0.00107450812513778\\
22.75	-0.00112082047083807\\
23	-0.00116916169967105\\
23.25	-0.0012196028859779\\
23.5	-0.00127221505802983\\
23.75	-0.00132706927638776\\
24	-0.00138423656960939\\
24.25	-0.00144378833222684\\
24.5	-0.00150579665249908\\
24.75	-0.00157033469917552\\
25	-0.00163747709950757\\
25.25	-0.00170730062094956\\
25.5	-0.00177988468533955\\
25.75	-0.00185531225932531\\
26	-0.00193367062607406\\
26.25	-0.00201505259506324\\
26.5	-0.00209955757909368\\
26.75	-0.00218729368952494\\
27	-0.00227837922495348\\
27.25	-0.00237294021827965\\
27.5	-0.00247111648281444\\
27.75	-0.00257306250974547\\
28	-0.00267894927592869\\
28.25	-0.00278896631905232\\
28.5	-0.00290332389693808\\
28.75	-0.0030222552088252\\
29	-0.00314601861105709\\
29.25	-0.00327489979476495\\
29.5	-0.00340921384803652\\
29.75	-0.00354930721324411\\
30	-0.00369555951274885\\
30.25	-0.00384838611146765\\
30.5	-0.00400823782205925\\
30.75	-0.00417560152057532\\
31	-0.00435100028096117\\
31.25	-0.00453499290103321\\
31.5	-0.00472817281835313\\
31.75	-0.00493116622976098\\
32	-0.00514462943811742\\
32.25	-0.00536924535187624\\
32.5	-0.00560571910087646\\
32.75	-0.00585477263314393\\
33	-0.00611713857603956\\
33.25	-0.00639355289706577\\
33.5	-0.00668474606687953\\
33.75	-0.00699143862055353\\
34	-0.00731432564231965\\
34.25	-0.00765406865230527\\
34.5	-0.0080112849979354\\
34.75	-0.00838653674123345\\
35	-0.00878031964403596\\
35.25	-0.00919305211423298\\
35.5	-0.00962506491565979\\
35.75	-0.0100765919435694\\
36	-0.0105477622195357\\
36.25	-0.0110385935879225\\
36.5	-0.0115489885512613\\
36.75	-0.0120787326872727\\
37	-0.0126274961456958\\
37.25	-0.0131948386571842\\
37.5	-0.0137802185382832\\
37.75	-0.0143830060535827\\
38	-0.0150025016578137\\
38.25	-0.0156379594175832\\
38.5	-0.0162886158670684\\
38.75	-0.0169537245535754\\
39	-0.0176325963852816\\
39.25	-0.0183246457644599\\
39.5	-0.0190294424443133\\
39.75	-0.0197467687317312\\
40	-0.0204766816346604\\
40.25	-0.0212195793001677\\
40.5	-0.0219762708909578\\
40.75	-0.0227480488329286\\
41	-0.0235367621623779\\
41.25	-0.0243448894386219\\
41.5	-0.0251756094916896\\
41.75	-0.026032867987083\\
42	-0.0269214337550836\\
42.25	-0.0278469574173836\\
42.5	-0.0288160089606338\\
42.75	-0.0298361025572882\\
43	-0.0309157054765324\\
43.25	-0.0320642273045386\\
43.5	-0.0332919858496324\\
43.75	-0.0346101452955057\\
44	-0.036030628797192\\
44.25	-0.0375659978601238\\
44.5	-0.0392292980623743\\
44.75	-0.0410338688121839\\
45	-0.0429931155557685\\
45.25	-0.0451202433389212\\
45.5	-0.0474279512912504\\
45.75	-0.049928088325854\\
46	-0.0526312711240741\\
46.25	-0.0555464665324971\\
46.5	-0.0586805410085768\\
46.75	-0.0620377816340664\\
47	-0.065619392994648\\
47.25	-0.0694229768447532\\
47.5	-0.0734420013770786\\
47.75	-0.0776652685289599\\
48	-0.0820763885649203\\
48.25	-0.0866532724892793\\
48.5	-0.091367654210769\\
48.75	-0.0961846546395697\\
49	-0.101062399423798\\
49.25	-0.105951702259452\\
49.5	-0.110795824088936\\
49.75	-0.115530318358379\\
50	-0.120082970299826\\
50.25	-0.124375152170628\\
50.5000816771125	-0.128478080581314\\
50.7502525667727	-0.132296573938072\\
51.0005196394814	-0.135728205023499\\
51.2508893157474	-0.138663703610064\\
51.5013674219301	-0.140987450419724\\
51.7519590948817	-0.142578055471619\\
52.0026686446341	-0.143309012188436\\
52.2534993854616	-0.14304941663727\\
52.5044534464657	-0.141664740382074\\
52.7555315733743	-0.139017645515999\\
53.0067329335179	-0.134968830239257\\
53.2580549359265	-0.129377892686481\\
53.5094930781617	-0.122104200004872\\
53.7610408308739	-0.113007749107263\\
54.0126895701482	-0.101950005072052\\
54.2644285664905	-0.0887947028011784\\
54.5162450378158	-0.0734085972307815\\
54.7681242720363	-0.0556621471267914\\
55.0200498228639	-0.0354301175521341\\
55.2720037803161	-0.0125920868393308\\
55.5239671152634	0.0129671546488751\\
55.7759192843769	0.0413623227905405\\
56.0276542896345	0.0728277237684588\\
56.279125367723	0.107451588681541\\
56.5302821662893	0.145314314205522\\
56.7810712565338	0.186488337102079\\
57.0314366329448	0.231038105721671\\
57.2813201932917	0.279020142078746\\
57.5306621928855	0.330483186799914\\
57.7794016680505	0.385468418381599\\
58.0274768246855	0.444009737670678\\
58.2748253887231	0.506134108204319\\
58.5213849162009	0.571861942956013\\
58.7670930615348	0.64120752809679\\
59.0118878034474	0.71417947450432\\
59.2557076288869	0.79078118781477\\
59.4984916759687	0.871011348408026\\
59.7401798376323	0.954864393266034\\
59.9807128283347	1.04233099214773\\
60.2200322168446	1.13339851070268\\
60.4580804332839	1.2280514437893\\
60.6948007519114	1.3262718209479\\
60.9301372540215	1.42803957949718\\
61.1640347757507	1.53333290110463\\
61.3964388458599	1.64212850831957\\
61.6272956187359	1.75440191827966\\
61.8565518079682	1.87012765153779\\
62.0841546258822	1.98927939470942\\
62.3100517343575	2.111830116415\\
62.5341912120983	2.23775213680515\\
62.7565215432177	2.36701715185678\\
62.9769916314564	2.49959621470808\\
63.1955508435032	2.63545967762075\\
63.4121490830171	2.77457710062058\\
63.6267368911329	2.91691714021451\\
63.8392654756923	3.06244755569611\\
64.0496867400434	3.21113521782102\\
64.2579533110424	3.36294612006335\\
64.4640185659493	3.51784539253165\\
64.6678366575335	3.67579731903672\\
64.8693625367512	3.83676535761361\\
65.0685519724382	4.00071216460118\\
65.265361567599	4.16759962215821\\
65.4597487720321	4.33738886889532\\
65.6516718911796	4.51004033315195\\
65.8410900912279	4.68551376834885\\
66.0279634006005	4.86376828979345\\
66.2122527080819	5.04476241230034\\
66.3939197578889	5.22845408800436\\
66.5729271420588	5.41480074378333\\
66.7492382905646	5.60375931776641\\
66.9228174595799	5.79528629447532\\
67.0936297183176	5.98933773822792\\
67.261640934847	6.18586932451957\\
67.4268177612555	6.38483636918667\\
67.589127618474	6.58619385524289\\
67.7485386810009	6.78989645737614\\
67.905019861718	6.99589856414185\\
68.0585407970893	7.20415429783087\\
68.2090718329856	7.41461753204783\\
68.3565840113481	7.62724190707541\\
68.5010490578638	7.84198084313442\\
68.6424393707935	8.05878755167827\\
68.7807280110529	8.27761504488386\\
68.9158886936145	8.4984161435171\\
69.0478957802645	8.72114348336324\\
69.1767242737175	8.94574952041719\\
69.3023498130654	9.17218653503067\\
69.4247486705128	9.40040663520896\\
69.5438977493301	9.63036175924343\\
69.6597745829396	9.86200367785528\\
69.7723573350362	10.0952839960137\\
69.8816248006352	10.3301541545768\\
69.9875564079332	10.5665654318876\\
70.0901322208648	10.8044689454418\\
70.1893329422383	11.0438156537247\\
70.2851399173348	11.2845563583023\\
70.3775351378602	11.5266417062291\\
70.466501246145	11.7700221928271\\
70.5520215394954	12.0146481648687\\
70.6340799746067	12.2604698241898\\
70.712661171961	12.507437231743\\
70.787750420138	12.7555003120919\\
70.8593336799831	13.0046088583405\\
70.9273975885803	13.2547125374825\\
70.9919294629935	13.5057608961485\\
71.0529173037442	13.7577033667284\\
71.1103497980054	14.0104892738394\\
71.1642163224975	14.2640678411095\\
71.2145069460796	14.5183881982454\\
71.2612124320371	14.7733993883543\\
71.3043242400684	15.029050375487\\
71.343834527983	15.285290052375\\
71.3797361531207	15.5420672483327\\
71.4120226735099	15.7993307372997\\
71.4406883487814	16.0570292459998\\
71.4657281408553	16.3151114621972\\
71.4871377144222	16.5735260430309\\
71.5049134372354	16.832221623412\\
71.5190523802332	17.0911468244728\\
71.5295523175091	17.3502502620552\\
71.5364117261449	17.6094805552317\\
71.5396297859224	17.8687863348521\\
71.5392063789244	18.1281162521116\\
71.5351420890381	18.3874189871376\\
71.527438201368	18.6466432575927\\
71.5160967015662	18.9057378272942\\
71.5011202750855	19.1646515148494\\
71.4825123063575	19.4233332023071\\
71.4602768778992	19.6817318438268\\
71.4344187693473	19.9397964743665\\
71.4049434564195	20.1974762183899\\
71.3718571098008	20.4547202985939\\
71.3351665939526	20.7114780446576\\
71.2948794658384	20.9676989020128\\
71.2510039735653	21.2233324406358\\
71.2035490549334	21.4783283638611\\
71.1525243358897	21.7326365172143\\
71.0979401288811	21.9862068972651\\
71.0398074311018	22.2389896604975\\
70.9781379226288	22.4909351321946\\
70.9129439644427	22.7419938153366\\
70.844238596328	22.9921163995088\\
70.7720355346498	23.2412537698162\\
70.6963491700025	23.4893570158014\\
70.6171945647281	23.7363774403625\\
70.5345874503011	23.9822665686669\\
70.448544224578	24.2269761570581\\
70.3590819489098	24.4704582019499\\
70.2662183451155	24.7126649487059\\
70.169971792317	24.9535489004997\\
70.0703613236344	25.1930628271515\\
69.967406622741	25.4311597739388\\
69.8611280202801	25.6677930703755\\
69.7515464901418	25.9029163389583\\
69.638683645603	26.1364835038747\\
69.5225617353299	26.3684487996718\\
69.4032036392455	26.59876677988\\
69.2806328642626	26.8273923255919\\
69.1548735398844	27.0542806539905\\
69.0259504136737	27.2793873268264\\
68.893888846593	27.5026682588402\\
68.7587148082169	27.7240797261284\\
68.6204548718182	27.9435783744499\\
68.4791362093297	28.1611212274712\\
68.3347865861833	28.3766656949489\\
68.187434356028	28.590169580846\\
68.037108455328	28.8015910913814\\
67.8838383978432	29.0108888430102\\
67.7276542689933	29.2180218703326\\
67.5685867201061	29.4229496339304\\
67.4066669625529	29.6256320281287\\
67.2419267617713	29.8260293886812\\
67.0743984311768	30.0241025003771\\
66.9041148259656	30.2198126045691\\
66.7311093368078	30.4131214066186\\
66.5554158834348	30.603991083259\\
66.3770689081197	30.7923842898729\\
66.1961033690545	30.9782641676836\\
66.0125547336222	31.1615943508577\\
65.8264589715687	31.3423389735182\\
65.6378525480727	31.520462676666\\
65.4467724167168	31.6959306150077\\
65.2532560123596	31.8687084636894\\
65.0573412439123	32.0387624249329\\
64.8590664870184	32.2060592345753\\
64.6584705766405	32.3705661685074\\
64.4555927995538	32.5322510490125\\
64.2504728867483	32.6910822510012\\
64.043151005742	32.8470287081432\\
63.8336677528053	33.0000599188925\\
63.6220641450985	33.1501459524063\\
63.4083816127252	33.297257454355\\
63.192661990701	33.4413656526232\\
62.9749475108412	33.5824423628982\\
62.7552807935677	33.7204599941478\\
62.5337048396379	33.855391553983\\
62.310263021796	33.9872106539071\\
62.0849990763498	34.1158915144478\\
61.8579570946736	34.2414089701726\\
61.6291815146396	34.363738474586\\
61.3987171119794	34.4828561049072\\
61.1666089915773	34.5987385667275\\
60.9329025786969	34.7113631985459\\
60.6976436101436	34.8207079761834\\
60.4608781253642	34.9267515170727\\
60.2226524574851	35.0294730844244\\
59.9830132242921	35.1288525912683\\
59.7420073191521	35.2248706043683\\
59.4996819018801	35.3175083480103\\
59.2560843895519	35.4067477076635\\
59.0112624472654	35.4925712335125\\
58.7652639788522	35.5749621438603\\
58.5181371175405	35.6539043284024\\
58.2699302165724	35.7293823513694\\
58.0206918397771	35.801381454539\\
57.7704707521006	35.8698875601163\\
57.5193159100964	35.9348872734812\\
57.2672764523765	35.9963678858035\\
57.0144016900259	36.0543173765243\\
56.7607410969828	36.1087244157029\\
56.5063443003855	36.1595783662298\\
56.2512610708881	36.2068692859044\\
55.995541312948	36.2505879293772\\
55.7392350550853	36.2907257499564\\
55.4823924401179	36.327274901278\\
55.2250637153726	36.3602282388392\\
54.9672992228759	36.3895793213953\\
54.7091493895243	36.415322412219\\
54.4506647172381	36.4374524802219\\
54.1918957730993	36.455965200939\\
53.9328931794765	36.4708569573746\\
53.6737076041377	36.4821248407102\\
53.4143897503541	36.4897666508738\\
53.1549903469957	36.4937808969712\\
52.895560138622	36.4941667975786\\
52.6361498755686	36.490924280896\\
52.3768103040321	36.4840539847625\\
52.1175921561553	36.4735572565328\\
51.858546140115	36.4594361528147\\
51.5997229302135	36.4416934390682\\
51.3411731569764	36.4203325890659\\
51.0829473972587	36.3953577842148\\
50.8250961643607	36.3667739127398\\
50.5676698981564	36.3345865687293\\
50.3107189552354	36.2988020510422\\
50.0542935990605	36.2594273620773\\
49.7984439901442	36.2164702064053\\
49.5432201762439	36.1699389892633\\
49.2886720825796	36.1198428149121\\
49.0348495020744	36.0661914848571\\
48.7818020856219	36.0089954959327\\
48.5295793323798	35.9482660382508\\
48.2782305800934	35.8840149930132\\
48.0278049954508	35.8162549301897\\
47.778351564471	35.7449991060608\\
47.5299190829264	35.6702614606263\\
47.2825561468039	35.5920566148805\\
47.0363111428031	35.5103998679537\\
46.7912322388767	35.4253071941214\\
46.5473673748122	35.3367952396816\\
46.304764252859	35.2448813197001\\
46.0634703284015	35.1495834146253\\
45.82353280068	35.050920166773\\
45.5849986035617	34.9489108766816\\
45.3479143963637	34.8435754993385\\
45.1123265547292	34.7349346402785\\
44.878281161559	34.6230095515546\\
44.6458239980006	34.5078221275833\\
44.4150005344952	34.3893949008633\\
44.1858559218869	34.2677510375695\\
43.9584349825922	34.1429143330235\\
43.7327822018357	34.0149092070404\\
43.50894171895	33.8837606991542\\
43.2869573187441	33.7494944637211\\
43.0668724229409	33.6121367649029\\
42.8487300816848	33.4717144715313\\
42.6325729651234	33.3282550518537\\
42.4184433550619	33.1817865681612\\
42.2063831366941	33.0323376713015\\
41.9964337904111	32.8799375950755\\
41.7886363836886	32.7246161505207\\
41.5830315630553	32.5664037200807\\
41.3796595461431	32.4053312516641\\
41.1785601138217	32.2414302525916\\
40.979772602418	32.0747327834342\\
40.783335896023	31.9052714517436\\
40.5892884188868	31.733079405674\\
40.3976681279032	31.5581903275002\\
40.2085125051861	31.3806384270294\\
40.0218585507391	31.2004584349109\\
39.8377427752181	31.0176855958431\\
39.6562011927912	30.8323556616807\\
39.4772693140943	30.644504884442\\
39.3009821392861	30.4541700092188\\
39.1273741512025	30.2613882669893\\
38.9564793086125	30.0661973673365\\
38.7883310395761	29.8686354910726\\
38.6229622349063	29.6687412827714\\
38.4604052417365	29.4665538432097\\
38.3006918571937	29.26211272172\\
38.1438533221796	29.0554579084547\\
37.9899203152602	28.8466298265645\\
37.8389229466658	28.6356693242924\\
37.6908907524021	28.4226176669838\\
37.5458526884731	28.2075165290157\\
37.403837125218	27.9904079856456\\
37.2648718417627	27.7713345047816\\
37.1289840205863	27.5503389386768\\
36.996200242205	27.3274645155475\\
36.8665464799736	27.1027548311181\\
36.740048095005	26.8762538400947\\
36.6167298312107	26.6480058475675\\
36.496615810461	26.418055500346\\
36.3797295278671	26.1864477782259\\
36.2660938471863	25.9532279851922\\
36.1557309963499	25.718441740558\\
36.0486625631156	25.4821349700422\\
35.9449094908461	25.2443538967871\\
35.8444920744118	25.0051450323177\\
35.7474299562223	24.7645551674448\\
35.6537421223841	24.5226313631134\\
35.5634468989873	24.2794209411987\\
35.4765619485214	24.03497147525\\
35.3931042664204	23.7893307811868\\
35.3130901777385	23.5425469079466\\
35.2365353339575	23.2946681280872\\
35.1634547099253	23.0457429283456\\
35.0938626009265	22.7958200001548\\
35.0277726198866	22.5449482301206\\
34.9651976947095	22.2931766904606\\
34.9061500657484	22.0405546294061\\
34.8506412834116	21.7871314615704\\
34.7986822059037	21.5329567582841\\
34.7502829971011	21.2780802379001\\
34.7054531245643	21.0225517560696\\
34.6642013576859	20.7664212959911\\
34.6265357659754	20.5097389586352\\
34.5924637174806	20.2525549529455\\
34.5619918773467	19.9949195860189\\
34.5351262065125	19.7368832532671\\
34.5118719605446	19.4784964285596\\
34.4922336886096	19.2198096543532\\
34.4762152325841	18.9608735318064\\
34.4638197263041	18.7017387108836\\
34.4550495949516	18.4424558804493\\
34.449906554581	18.1830757583546\\
34.4483916117835	17.923649081519\\
34.4505050634908	17.6642265960073\\
34.4562464969175	17.4048590471059\\
34.4656147896422	17.1455971693985\\
34.4786081098274	16.886491676845\\
34.495223916579	16.6275932528639\\
34.5154589604434	16.3689525404207\\
34.5393092840438	16.1106201321248\\
34.5667702228552	15.8526465603363\\
34.5978364061171	15.595082287285\\
34.6325017578849	15.3379776952024\\
34.6707594982192	15.0813830764708\\
34.7126021445123	14.8253486237895\\
34.7580215129526	14.5699244203603\\
34.8070087201257	14.315160430096\\
34.859554184753	14.0611064878509\\
34.9156476295656	13.8078122896779\\
34.9752780833153	13.5553273831123\\
35.0384338829205	13.3037011574857\\
35.1051026757479	13.05298283427\\
35.1752714220282	12.8032214574556\\
35.2489263974064	12.5544658839637\\
35.3260531956259	12.3067647740961\\
35.406636731346	12.060166582023\\
35.4906612430906	11.8147195463122\\
35.5781102963307	11.5704716805\\
35.6689667866974	11.3274707637065\\
35.7632129433247	11.0857643312974\\
35.8608303323242	10.8453996655929\\
35.9617998603876	10.606423786627\\
36.066101778518	10.3688834429579\\
36.1737156858899	10.1328251025318\\
36.284620533835	9.89829494360117\\
36.3987946299552	9.66533884570086\\
36.5162156423606	9.43400238068168\\
36.6368606040322	9.20433080380473\\
36.7607059173079	8.97636904489764\\
36.8877273584924	8.75016169957438\\
37.0179000825878	8.52575302052048\\
37.1511986281459	8.30318690884538\\
37.2875969222404	8.08250690550343\\
37.4270682855582	7.86375618278532\\
37.569585437609	7.6469775358816\\
37.7151205020516	7.43221337451997\\
37.8636450121369	7.21950571467791\\
38.0151299162657	7.00889617037234\\
38.1695455836602	6.80042594552803\\
38.3268618101493	6.59413582592627\\
38.4870478240652	6.3900661712356\\
38.650072292251	6.18825690712608\\
38.8159033261781	5.98874751746892\\
38.984508488172	5.79157703662299\\
39.1558547977458	5.59678404180993\\
39.3299087380392	5.40440664557955\\
39.5066362623638	5.21448248836709\\
39.6860028008507	5.02704873114408\\
39.867973267202	4.84214204816456\\
40.0525120655424	4.65979861980804\\
40.2395830973711	4.48005412552127\\
40.4291497686125	4.30294373686013\\
40.6211749967632	4.12850211063352\\
40.8156212181354	3.95676338215079\\
41.0124503951936	3.78776115857434\\
41.2116240239839	3.62152851237902\\
41.4131031416546	3.45809797491982\\
41.616848334065	3.29750153010938\\
41.8228197434822	3.13977060820683\\
42.0309770763628	2.98493607971916\\
42.2412796112188	2.83302824941662\\
42.4536862065642	2.68407685046323\\
42.6681553089415	2.53811103866349\\
42.8846449610263	2.39515938682628\\
43.1031128098058	2.25524987924683\\
43.3235161148317	2.11840990630733\\
43.5458117565432	1.9846662591968\\
43.7699562446589	1.85404512475059\\
43.9959057266352	1.72657208040953\\
44.2236159961888	1.60227208929893\\
44.4530425018808	1.48116949542709\\
44.684140355761	1.36328801900296\\
44.9168643420693	1.24865075187241\\
45.1511689259935	1.13728015307237\\
45.38700826248	1.02919804450187\\
45.6243362050964	0.924425606709079\\
45.8631063149444	0.822983374793041\\
46.1032718696221	0.724891234419007\\
46.3447858722319	0.630168417946046\\
46.5876010604367	0.538833500665717\\
46.8316699155595	0.450904397150621\\
47.0769446717293	0.366398357711794\\
47.3233773250698	0.285331964964113\\
47.5709196429328	0.207721130499127\\
47.8195231731747	0.133581091665128\\
48.0691392534775	0.0629264084546688\\
48.3197190207135	-0.00422903949971787\\
48.571213420354	-0.0678720558202427\\
48.8235732159234	-0.12799013016699\\
49.0767489984979	-0.18457144090664\\
49.3306911962493	-0.237604857663149\\
49.5853500840343	-0.287079943745821\\
49.8406757930283	-0.3329869584493\\
50.0966183204042	-0.37531685921901\\
50.3531275390537	-0.414061303674581\\
50.61015320735	-0.449212651482836\\
50.8676449789491	-0.480763966070991\\
51.1255524126271	-0.508709016169813\\
51.3838249821474	-0.533042277175785\\
51.6424120861541	-0.553758932320666\\
51.9012630580835	-0.570854873636404\\
52.1603271760869	-0.584326702703166\\
52.4195536729542	-0.594171731168273\\
52.6788917460288	-0.600387981024184\\
52.938290567101	-0.602974184634361\\
53.1976992922667	-0.601929784496938\\
53.4570670717377	-0.597254932737563\\
53.7163430595865	-0.588950490324773\\
53.9754764234111	-0.577018026003603\\
54.2344163539008	-0.561459814946033\\
54.4931120742876	-0.542278837120236\\
54.7515128496652	-0.519478775384408\\
55.009567996158	-0.493064013315264\\
55.2672268899278	-0.463039632785981\\
55.5244389760004	-0.429411411313432\\
55.7811537769051	-0.392185819199953\\
56.0373209011144	-0.351370016500433\\
56.2928900512839	-0.306971849851237\\
56.5478110322881	-0.258999849203112\\
56.8020337590607	-0.20746322450578\\
57.0555082642486	-0.152371862397085\\
57.3081847056981	-0.0937363229543037\\
57.5600133737992	-0.0315678365692169\\
57.8109446987194	0.0341216989882968\\
58.0609292575696	0.103319721251349\\
58.3099177815516	0.176013005414265\\
58.557861163144	0.252187666301182\\
58.8047104633954	0.331829159880757\\
59.0504169193963	0.414922284267155\\
59.2949319520135	0.501451180153955\\
59.5382071739726	0.591399330636395\\
59.7801943983806	0.684749560388385\\
60.0208456477846	0.781484034174232\\
60.2601131638585	0.88158425469086\\
60.4979494178132	0.985031059754528\\
60.7343071216161	1.09180461886655\\
60.9691392400982	1.20188442921501\\
61.2023990040169	1.31524931119379\\
61.4340399241213	1.43187740354596\\
61.6640158062512	1.55174615826533\\
61.8922807674716	1.67483233541699\\
62.1187892532154	1.80111199806487\\
62.3434960553732	1.93056050752023\\
62.566356331228	2.06315251914963\\
62.7873256230914	2.19886197900249\\
63.0063598784476	2.33766212153701\\
63.2234154703631	2.47952546873691\\
63.438449217868	2.62442383091994\\
63.6514184059572	2.77232830954091\\
63.8622808048101	2.92320930228683\\
64.0709946877714	3.07703651074727\\
64.2775188475875	3.23377895092047\\
64.4818126103466	3.39340496678216\\
64.6838358465357	3.55588224710093\\
64.883548978594	3.72117784562933\\
65.0809129843293	3.88925820473468\\
65.275889395556	4.0600891824567\\
65.4684402913284	4.2336360828935\\
65.6585282851715	4.40986368972034\\
65.8461165057641	4.58873630254101\\
66.0311685706029	4.77021777566007\\
66.2136485522756	4.95427155874693\\
66.3935209370994	5.14086073874331\\
66.5707505760321	5.32994808224599\\
66.7453026279483	5.52149607747999\\
66.9171424955852	5.71546697486792\\
67.0862357547017	5.91182282510183\\
67.2525480772614	6.11052551353997\\
67.4160451497418	6.31153678968566\\
67.5766925879865	6.5148182904649\\
67.734455850343	6.72033155600657\\
67.8893001511737	6.92803803664908\\
68.0411903771723	7.13789908995543\\
68.1900910092607	7.34987596661617\\
68.3359660531747	7.56392978426307\\
68.4787789821555	7.78002148840576\\
68.6184926954421	7.99811179994237\\
68.7550694964917	8.21816114898376\\
68.888471095026	8.44012959506854\\
69.018658637108	8.66397673423157\\
69.1455927674637	8.88966159381767\\
69.2692337281814	9.11714251640134\\
69.389541497719	9.34637703467383\\
69.5064759738171	9.5773217396837\\
69.6199972034454	9.80993214535342\\
69.7300656622851	10.044162552728\\
69.8366425854777	10.279965917925\\
69.9396903504441	10.5172937282292\\
70.0391729115161	10.7560958911848\\
70.1350562849301	10.996320641871\\
70.2273090814026	11.2379144737857\\
70.3159030820364	11.4808220988949\\
70.4008138516882	11.7249864424241\\
70.4820213822233	11.9703486778267\\
70.5595107564386	12.2168483070163\\
70.6332728219588	12.4644232903686\\
70.7033048631063	12.71301023022\\
70.7696112568378	12.962544610842\\
70.8322040957715	13.2129610972166\\
70.8911037598094	13.4641938935341\\
70.9463394188761	13.7161771601989\\
70.9979494496661	13.968845486305\\
71.045981749059	14.2221344129081\\
71.0904939272932	14.4759810006468\\
71.131553365858	14.7303244333088\\
71.1692371282299	14.9851066470045\\
71.2036385410805	15.2402720062515\\
71.2346519344686	15.4954590684002\\
71.2623933374551	15.7506209491338\\
71.2869853708975	16.0057133720326\\
71.3085565546012	16.2606951140632\\
71.3272405051457	16.5155283518191\\
71.3431750455249	16.7701789098109\\
71.3565012505499	17.0246164147851\\
71.3673624514368	17.2788143628063\\
71.3759032193762	17.5327501082849\\
71.3822683462562	17.7864047858619\\
71.3866018400833	18.0397631773193\\
71.3890459516254	18.2928135365983\\
71.3897402474544	18.5455473865396\\
71.3888207431624	18.7979593011128\\
71.3864191093716	19.0500466866734\\
71.3826619623	19.3018095752303\\
71.3776702495371	19.5532504418284\\
71.3715587399322	19.8043740569849\\
71.364435624538	20.0551873836551\\
71.3564022336325	20.3056995265117\\
71.3475528695437	20.5559217394216\\
71.3379662338867	20.8058674425483\\
71.3278785899052	21.0558100603135\\
71.3173626514849	21.3057500405113\\
71.3064851307906	21.5556877939755\\
71.295307022617	21.8056236963307\\
71.2838839531803	22.0555580901399\\
71.2722665789324	22.3054912873611\\
71.260501019942	22.5554235720155\\
71.2486293118764	22.8053552029717\\
71.2366898607246	23.0552864167453\\
71.2247178849092	23.3052174302222\\
71.2127458301229	23.5551484432127\\
71.200803743086	23.8050796407538\\
71.1889195915901	24.0550111950795\\
71.1771195201725	24.3049432671959\\
71.1654280445657	24.5548760080783\\
71.1538681899715	24.804809559523\\
71.1424615791589	25.0547440546894\\
71.1312284769529	25.3046796183746\\
71.1201877980235	25.5546163670608\\
71.1093570850582	25.8045544087813\\
71.0987524644066	26.054493842847\\
71.0883885861593	26.3044347594775\\
71.0782785553344	26.5543772393777\\
71.068433860457	26.8043213532973\\
71.0588643053185	27.0542671616111\\
71.0495779491187	27.30421471395\\
71.0405810594899	27.5541640489121\\
71.0318780822621	27.8041151938761\\
71.0234716310649	28.0540681649376\\
71.0153624991358	28.3040229669814\\
71.0075496949664	28.5539795939018\\
71.0000305027613	28.8039380289738\\
70.9928005680547	29.0538982453815\\
70.9858540082671	29.303860206898\\
70.979183547495	29.5538238687163\\
70.9727806741581	29.8037891784193\\
70.9666358143552	30.0537560770481\\
70.9607385141977	30.3037245002245\\
70.9550776251778	30.5536943792925\\
70.9496414874872	30.8036656424475\\
70.9444181070506	31.0536382158264\\
70.9393953228421	31.3036120245379\\
70.9345609617988	31.5535869936164\\
70.9299029793397	31.8035630488879\\
70.9254095841106	32.0535401177377\\
70.921069346145	32.3035181297764\\
70.9168712881073	32.5534970174023\\
70.9128049597122	32.8034767162594\\
70.9088604957783	33.0534571655949\\
70.9050286586695	33.3034383085207\\
70.9013008661122	33.5534200921844\\
70.8976692055688	33.8034024678583\\
70.8941264364705	34.0533853909528\\
70.8906659817056	34.3033688209639\\
70.8872819097959	34.5533527213639\\
70.8839689092222	34.8033370594427\\
70.8807222563167	35.0533218061107\\
70.8775377780907	35.3033069356693\\
70.8744118112858	35.5532924255589\\
70.8713411588646	35.8032782560914\\
70.8683230450572	36.0532644101726\\
70.865355069951	36.3032508730232\\
70.862435164499	36.5532376319013\\
70.8595615467128	36.803224675833\\
70.8567326796504	37.0532119953532\\
70.853947231748	37.3031995822618\\
70.8512040398902	37.553187429396\\
70.8485020755278	37.8031755304216\\
70.8458404140493	38.0531638796446\\
70.8432182075143	38.3031524718432\\
70.8406346608018	38.5531413021207\\
70.8380890111312	38.8031303657797\\
70.8355805108628	39.053119658216\\
70.8331084134419	39.3031091748322\\
70.8306719615033	39.553098910964\\
70.8282703753566	39.80308886181\\
70.8259028551349	40.0530790224443\\
70.8235685730215	40.303069387769\\
70.8212666715705	40.5530599525037\\
70.8189962637256	40.8030507111855\\
70.81675643427	41.0530416581784\\
70.8145462424459	41.3030327876888\\
70.8123647254939	41.5530240937878\\
70.8102109028814	41.803015570437\\
70.808083781008	42.0530072115174\\
70.8059823582041	42.3029990108605\\
70.8039056299117	42.5529909622799\\
70.8018525937469	42.8029830596027\\
70.7998222543882	43.0529752966992\\
70.7978136284736	43.3029676675138\\
70.7958257490597	43.5529601660916\\
70.7938576697435	43.8029527866045\\
70.7919084683571	44.0529455233733\\
70.7899772501796	44.3029383708883\\
70.7880631506715	44.5529313238252\\
70.7861653377001	44.8029243770596\\
70.7842830132573	45.052917525677\\
70.7824154146931	45.3029107649808\\
70.7805618154801	45.552904090497\\
70.7787215255399	45.8028974979756\\
70.7768938911732	46.0528909833912\\
70.7750782946375	46.3028845429393\\
70.7732741534069	46.5528781730328\\
70.7714809191694	46.8028718702948\\
70.7696980766125	47.0528656315519\\
70.767925142009	47.3028594538252\\
70.7661616616597	47.5528533343207\\
70.7644072102579	47.8028472704192\\
70.762661389152	48.0528412596656\\
70.7609238245854	48.3028352997584\\
70.7591941659108	48.552829388538\\
70.7574720838181	48.8028235239766\\
70.7557572685861	49.0528177041666\\
70.7540494283883	49.3028119273111\\
70.7523482876656	49.5528061917129\\
70.7506535855752	49.8028004957659\\
70.7489650745692	50.0527948379454\\
70.7472825189912	50.3027892168002\\
70.7456056938435	50.5527836309447\\
70.7439343836823	50.8027780790523\\
70.7422683816137	51.0527725598486\\
70.7406074883696	51.3027670721067\\
70.7389515115433	51.5527616146416\\
70.7373002650227	51.8027561863071\\
70.7356535697131	52.0527507860004\\
70.7340112517619	52.3027454126507\\
70.7323731426289	52.5527400652203\\
70.7307390780557	52.8027347426974\\
70.7291088982742	53.0527294440983\\
70.7274824479423	53.3027241684663\\
70.725859576077	53.5527189148716\\
70.7242401360463	53.8027136824112\\
70.7226239855967	54.052708470209\\
70.7210109869153	54.3027032774163\\
70.7194010067245	54.5526981032124\\
70.717793916382	54.8026929468051\\
70.7161895919361	55.0526878074311\\
70.7145879140841	55.3026826843555\\
70.7129887683627	55.5526775768736\\
70.7113920452475	55.8026724843108\\
70.70979764011	56.0526674060229\\
70.7082054531712	56.3026623413952\\
70.7066153893889	56.5526572898427\\
70.70502735828	56.8026522508079\\
70.7034412737397	57.0526472237607\\
70.7018570538744	57.3026422081968\\
70.7002746207217	57.5526372036359\\
70.6986939000386	57.802632209621\\
70.6971148208993	58.0526272257152\\
70.6955373154445	58.3026222515006\\
70.6939613186703	58.552617286577\\
70.6923867684206	58.8026123305614\\
70.6908136047149	59.0526073830847\\
70.6892417696946	59.3026024437903\\
70.6876712073733	59.5525975123337\\
70.6861018635038	59.8025925883806\\
70.6845336854157	60.0525876716068\\
70.6829666218469	60.3025827616966\\
70.6814006228452	60.5525778583422\\
70.6798356396457	60.8025729612435\\
70.67827162466	61.0525680701073\\
70.6767085313923	61.3025631846474\\
70.6751463144301	61.552558304584\\
70.6735849295956	61.8025534296451\\
70.6720243333752	62.0525485595627\\
70.6704644832456	62.302543694075\\
70.6689053377641	62.5525388329267\\
70.6673468568818	62.8025339758713\\
70.6657890024417	63.0525291226736\\
70.6642317378174	63.3025242731082\\
70.6626750277691	63.5525194269581\\
70.6611188385664	63.8025145840155\\
70.6595631380968	64.0525097440826\\
70.6580078957538	64.302504906971\\
70.6564530823407	64.552500072501\\
70.6548986702416	64.8024952405023\\
70.6533446334475	65.0524904108149\\
70.6517909475859	65.3024855832886\\
70.6502375898944	65.5524807577833\\
70.6486845392061	65.8024759341686\\
70.6471317760132	66.0524711123244\\
70.6455792825169	66.302466292141\\
70.6440270425093	66.5524614735188\\
70.6424750417105	66.8024566563696\\
70.6409232677053	67.0524518406171\\
70.6393717102509	67.3024470261982\\
70.6378203615132	67.5524422130647\\
70.6362692156249	67.8024374011803\\
70.6347182688051	68.0524325905219\\
70.6331675154028	68.3024277810546\\
70.6316169498683	68.5524229727442\\
70.6300665682421	68.8024181655664\\
70.628516367885	69.052413359505\\
70.6269663473775	69.302408554551\\
70.6254165064603	69.5524037507031\\
70.6238668455627	69.8023989479638\\
70.6223173649184	70.0523941463345\\
70.6207680620643	70.3023893458001\\
70.6192188951296	70.5523845461028\\
};
\addlegendentry{Tractor path}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-8.3	1.0164568432923e-15\\
-8.04999999999974	2.07499999946351e-06\\
-7.79999999999465	9.35814442894118e-06\\
-7.54999999998567	1.50058779577549e-05\\
-7.29999999997438	1.92678082758443e-05\\
-7.04999999996116	2.23531972061599e-05\\
-6.79999999994597	2.44613621887928e-05\\
-6.54999999992873	2.57697979626794e-05\\
-6.2999999999095	2.64330341963959e-05\\
-6.04999999988847	2.65835047416159e-05\\
-5.79999999986595	2.63350673092059e-05\\
-5.54999999984222	2.57830775088122e-05\\
-5.29999999981755	2.50085280723534e-05\\
-5.04999999979209	2.40796546624265e-05\\
-4.79999999976588	2.30532539844483e-05\\
-4.54999999973884	2.19763700292075e-05\\
-4.29999999971081	2.08841304630072e-05\\
-4.04999999968159	1.9803608152601e-05\\
-3.79999999965094	1.8755169409988e-05\\
-3.54999999961864	1.77517135745346e-05\\
-3.29999999958452	1.6798139730054e-05\\
-3.04999999954851	1.58938007891195e-05\\
-2.79999999951061	1.50313430892329e-05\\
-2.5499999994709	1.42023791200262e-05\\
-2.29999999942954	1.33973878475399e-05\\
-2.04999999938667	1.26073663795866e-05\\
-1.79999999934255	1.18207982706481e-05\\
-1.54999999929742	1.10249951675397e-05\\
-1.29999999925156	1.02058335458031e-05\\
-1.04999999920516	9.35476333277127e-06\\
-0.799999999158301	8.46767126447337e-06\\
-0.549999999110958	7.54477333016951e-06\\
-0.299999999062952	6.59144703507223e-06\\
-0.0499999990140667	5.60990472533621e-06\\
0.200000001035856	4.59341181072624e-06\\
0.45000000108566	3.3940644648455e-06\\
0.700000001135143	2.045489573299e-06\\
0.950000001185948	6.26291732469552e-07\\
1.20000000123851	-8.67668626592126e-07\\
1.45000000129309	-2.45364301304683e-06\\
1.70000000134999	-4.14615703235683e-06\\
1.95000000140966	-5.95274830999981e-06\\
2.20000000147263	-7.87665564230345e-06\\
2.45000000153944	-9.92121147502442e-06\\
2.70000000161065	-1.20897205584899e-05\\
2.95000000168684	-1.4385240598235e-05\\
3.20000000176861	-1.68100874019488e-05\\
3.45000000185659	-1.93654689748849e-05\\
3.70000000195143	-2.2050543378556e-05\\
3.9500000020538	-2.48659214085525e-05\\
4.20000000216443	-2.78160315690616e-05\\
4.45000000228404	-3.09068896807803e-05\\
4.70000000241338	-3.41441858553802e-05\\
4.95000000255328	-3.75309183366203e-05\\
5.20000000270465	-4.10686935262724e-05\\
5.45000000286849	-4.47587679716263e-05\\
5.70000000304583	-4.86028574700128e-05\\
5.95000000323776	-5.260449990184e-05\\
6.20000000344545	-5.67673910688353e-05\\
6.45000000367009	-6.1097200300134e-05\\
6.70000000391301	-6.56005383565375e-05\\
6.95000000417562	-7.02841937969141e-05\\
7.20000000445946	-7.51553192000976e-05\\
7.45000000476624	-8.02214579935508e-05\\
7.70000000509783	-8.54905692433443e-05\\
7.95000000545632	-9.09701246479752e-05\\
8.20000000584404	-9.66665958647317e-05\\
8.45000000626356	-0.000102586387063838\\
8.70000000671771	-0.000108737381925138\\
8.95000000720957	-0.000115127899730199\\
9.20000000774254	-0.00012176720563273\\
9.45000000832036	-0.000128665185147042\\
9.70000000894711	-0.000135833245306685\\
9.95000000962722	-0.0001432844137897\\
10.2000000103657	-0.000151030369208731\\
10.4500000111679	-0.000159083909713576\\
10.7000000120397	-0.000167462723404634\\
10.9500000129872	-0.000176187813771833\\
11.200000014017	-0.000185283127986727\\
11.4500000151363	-0.00019477400948183\\
11.7000000163528	-0.000204685733111725\\
11.9500000176751	-0.000215043627669813\\
12.2000000191123	-0.000225874485815181\\
12.4500000206743	-0.000237206283046931\\
12.7000000223716	-0.000249068246107018\\
12.9500000242154	-0.000261491014024327\\
13.200000026218	-0.000274506254693053\\
13.4500000283918	-0.000288147877387736\\
13.7000000307505	-0.000302452588718866\\
13.9500000333081	-0.000317457520509759\\
14.2000000360797	-0.000333201294319933\\
14.4500000390815	-0.000349717579342206\\
14.7000000423309	-0.000367039766424497\\
14.9500000458463	-0.000385201678233577\\
15.200000049647	-0.000404238347078773\\
15.4500000537532	-0.000424188685099774\\
15.7000000581869	-0.000445086425808019\\
15.9500000629715	-0.000466964580774666\\
16.2000000681329	-0.00048984935016337\\
16.4500000736992	-0.000513764213293185\\
16.700000079701	-0.000538730264733713\\
16.9500000861715	-0.000564766730278776\\
17.2000000931474	-0.000591890431347999\\
17.4500001006686	-0.000620116111644502\\
17.7000001087796	-0.000649455910857114\\
17.9500001175295	-0.000679920537762184\\
18.200000126973	-0.00071151901958246\\
18.4500001371708	-0.000744259035530707\\
18.7000001481915	-0.000778147593876274\\
18.9500001601116	-0.000813187660594986\\
19.2000001730175	-0.000849382052821378\\
19.4500001870068	-0.000886732897802091\\
19.70000020219	-0.000925242256143351\\
19.9500002186917	-0.000964913981074296\\
20.2000002366529	-0.00100575512308924\\
20.450000256233	-0.00104777750079456\\
20.7000002776117	-0.00109099986316454\\
20.9500003009915	-0.00113545056268863\\
21.2000003266	-0.00118116971558538\\
21.4500003546943	-0.00122820657672\\
21.7000003855734	-0.0012765878171642\\
21.9500004195586	-0.00132640605217101\\
22.2000004570092	-0.00137776971081917\\
22.4500004983309	-0.00143078861833291\\
22.7000005439616	-0.00148563575838732\\
22.9500005943824	-0.0015425148061632\\
23.2000006501201	-0.00160166204771379\\
23.4500007117479	-0.00166334789456995\\
23.7000007798857	-0.00172787935563171\\
23.9500008551994	-0.00179560151106101\\
24.2000009383977	-0.00186689965138589\\
24.4500010302296	-0.0019421983883858\\
24.7000011314783	-0.00202196123806271\\
24.9500012429544	-0.00210668903299292\\
25.2000013654864	-0.00219691765294344\\
25.4500014999088	-0.0022932193960237\\
25.7000016470502	-0.00239619154158433\\
25.9500018077185	-0.00250645180185667\\
26.2000019826849	-0.00262463171806494\\
26.4500021726681	-0.00275136742392809\\
26.7000023783175	-0.00288728929471508\\
26.9500026001992	-0.00303301018468417\\
27.2000028387822	-0.00318911253224314\\
27.4500030944293	-0.00335613477634167\\
27.7000033673921	-0.00353455650788848\\
27.9500036578124	-0.00372478323322457\\
28.2000039657309	-0.00392713061252213\\
28.4500042911046	-0.00414180821854182\\
28.7000046338344	-0.0043689039102204\\
28.9500049938038	-0.00460836848247682\\
29.200005370928	-0.00486000192924805\\
29.4500057652169	-0.00512343984874838\\
29.7000061768492	-0.00539814244765669\\
29.9500066062572	-0.00568338648073237\\
30.2000070542234	-0.00597826054699781\\
30.4500075219853	-0.00628166440501064\\
30.7000080113512	-0.00659231279505852\\
30.950008524827	-0.00690874211950317\\
31.2000090657483	-0.0072293266482458\\
31.4500096384262	-0.00755229899822021\\
31.7000102483053	-0.00787577836843838\\
31.95001090214	-0.00819780610087085\\
32.2000116081949	-0.00851638874676274\\
32.4500123764768	-0.00882954995289406\\
32.7000132190071	-0.0091353905224655\\
32.9500141501471	-0.00943215624571143\\
33.2000151869848	-0.00971831422975065\\
33.4500163497919	-0.00999263653555237\\
33.700017662559	-0.0102542868780628\\
33.9500191536055	-0.0105029244029909\\
34.2000208562595	-0.0107388020818754\\
34.450022809584	-0.0109628702110193\\
34.7000250591155	-0.0111768823735512\\
34.9500276575634	-0.0113835003670267\\
35.2000306653949	-0.0115863960747546\\
35.4500341512075	-0.0117903461684435\\
35.7000381917729	-0.0120013211748199\\
35.9500428716121	-0.0122265605580926\\
36.200048281944	-0.0124746329620417\\
36.4500545188425	-0.0127554770694581\\
36.7000616804345	-0.0130804201427393\\
36.95006986299	-0.0134621698992571\\
37.2000791557788	-0.0139147773401738\\
37.450089634632	-0.0144535660859554\\
37.7001013542037	-0.015095027857854\\
37.950114339057	-0.0158566766192265\\
38.2001285737853	-0.0167568647572419\\
38.4501439925586	-0.01781455614831\\
38.7001604686321	-0.0190490556744428\\
38.9501778045276	-0.0204796973204364\\
39.2001957237602	-0.0221254931439079\\
39.4502138651766	-0.0240047424472154\\
39.7002317811507	-0.026134595850405\\
39.9502489409759	-0.0285305742859594\\
40.2002647406407	-0.031206071787611\\
40.4502785200719	-0.0341718692066183\\
40.7002895890183	-0.0374356494391174\\
40.9502972622008	-0.0410015505352971\\
41.2003009044343	-0.0448697383877505\\
41.4502999856096	-0.0490360368486451\\
41.7002941450329	-0.0534916413430461\\
41.9503269472244	-0.0529534952680692\\
42.2004385901069	-0.0528342960127081\\
42.4506359221981	-0.0531109984172031\\
42.7009255406585	-0.0537554996791866\\
42.9513138949824	-0.0547347141298643\\
43.2018073334022	-0.0560107121734923\\
43.4524120978329	-0.0575409230940683\\
43.703134274507	-0.0592784108855803\\
43.9539797091975	-0.0611721898129021\\
44.2049538970713	-0.0631675414801796\\
44.4560618574543	-0.0652063437066904\\
44.7073080042836	-0.0672274252054817\\
44.9586960235252	-0.0691669449681889\\
45.2102287689691	-0.0709587899125629\\
45.4619081875964	-0.0725349842784777\\
45.7137352851641	-0.0738261064840869\\
45.9657101418453	-0.0747617104507049\\
46.2178319866835	-0.0752707488586627\\
46.4700993382733	-0.0752819876176146\\
46.722510217283	-0.0747243891457984\\
46.9750624341333	-0.0735274423618203\\
47.227753952633	-0.0716214254579106\\
47.4806534904284	-0.0741472483026988\\
47.7335410251422	-0.0756629993079697\\
47.9863940879386	-0.0761036125116598\\
48.2391878202243	-0.0754058197292107\\
48.4918954435235	-0.0735081965068877\\
48.7444887090419	-0.070351177402267\\
48.9969383196065	-0.0658770484585136\\
49.2492143179278	-0.0600299242366387\\
49.5012864364089	-0.0527557143351336\\
49.7531244049294	-0.0440020815149645\\
50.0046982141759	-0.0337183921954923\\
50.2559783331652	-0.021855659585735\\
50.5069358804325	-0.00836647747117514\\
50.7575427488227	0.0067950607512044\\
51.0077716861983	0.0236734419187686\\
51.2575963342039	0.0423118152237015\\
51.5069912276145	0.0627520792683147\\
51.7559317559322	0.0850349859472097\\
52.0043940478676	0.109200597136964\\
52.252354889072	0.135288107009862\\
52.4997915982827	0.163335917063171\\
52.746681883821	0.193381719394148\\
52.993003685476	0.225462577945358\\
53.2387350065465	0.259615003406406\\
53.4838537405763	0.295875019945089\\
53.7283374973089	0.334278221766642\\
53.9721634323658	0.374859817350893\\
54.2153080852404	0.417654658595495\\
54.4577472306262	0.462697250196324\\
54.6994557490976	0.510021731130252\\
54.9404075243645	0.559661817406108\\
55.1805753839056	0.611650660569655\\
55.4199311425059	0.666020431460232\\
55.6584470155584	0.722797126741205\\
55.8960947313393	0.782005011831334\\
56.1328455516592	0.84366665084599\\
56.3686702939107	0.907802939312912\\
56.6035393607144	0.974433118155945\\
56.83742277079	1.04357479249531\\
57.0702901898605	1.11524395574578\\
57.3021109600698	1.1894550203018\\
57.5328541269916	1.26622085416643\\
57.762488463809	1.34555282191708\\
57.9909824925455	1.42746082829161\\
58.2183045024149	1.51195336289197\\
58.4444225654922	1.59903754476543\\
58.6693045500086	1.68871916586906\\
58.892918131654	1.78100273263813\\
59.1152308033258	1.87589150505893\\
59.3362098838007	1.97338753280524\\
59.555822525828	2.07349168813507\\
59.7740357241394	2.17620369536691\\
59.9908163238602	2.28152215686526\\
60.2061310297668	2.38944457556848\\
60.4199464167731	2.49996737421553\\
60.632228942222	2.61308591103555\\
60.8429449560001	2.72879449932112\\
61.0520607116823	2.84708642474185\\
61.2595423785049	2.96795396123487\\
61.4653560542771	3.09138838562262\\
61.669467779288	3.21737999115738\\
61.8718435512259	3.34591810019808\\
62.0724493410961	3.47699107622748\\
62.2712511100892	3.61058633540971\\
62.4682148273299	3.74669035787009\\
62.6633064884145	3.88528869886401\\
62.8564921346301	4.02636599997939\\
63.0477378727343	4.16990600049609\\
63.2370098951706	4.31589154900148\\
63.4242745005874	4.46430461534018\\
63.6094981145294	4.61512630295365\\
63.7926473101755	4.76833686164465\\
63.9736888289999	4.92391570078359\\
64.1525896012418	5.08184140295611\\
64.3293167660819	5.24209173803723\\
64.5038376914305	5.40464367766482\\
64.6761199932474	5.56947341007546\\
64.8461315543253	5.73655635525716\\
65.0138405424798	5.90586718036988\\
65.1792154281037	6.07737981537887\\
65.3422250010545	6.25106746884534\\
65.5028383868541	6.42690264381941\\
65.6610250621923	6.60485715378089\\
65.8167548697335	6.78490213857664\\
65.9699980322346	6.96700808030677\\
66.1207251659913	7.1511448191162\\
66.2689072936311	7.33728156885376\\
66.414515856283	7.52538693256537\\
66.5575227251513	7.7154289177944\\
66.6979002125263	7.90737495166738\\
66.8356210822669	8.10119189574869\\
66.9706585597893	8.29684606065343\\
67.1029863415953	8.49430322041189\\
67.2325786043753	8.6935286265842\\
67.3594100137179	8.89448702212706\\
67.483455732455	9.09714265501824\\
67.6046914286728	9.30145929164724\\
67.7230932834126	9.50740022998283\\
67.8386379980848	9.71492831252998\\
67.9513028016172	9.92400593909031\\
68.0610654573539	10.1345950793402\\
68.1679042697211	10.3466572852424\\
68.2717980906717	10.5601537033053\\
68.3727263259187	10.7750450867056\\
68.4706689409665	10.9912918072882\\
68.5656064669443	11.2088538674566\\
68.6575200062485	11.4276909119663\\
68.7463912379951	11.6477622396329\\
68.8322024232851	11.8690268149647\\
68.914936410283	12.0914432797285\\
68.9945766391093	12.3149699644568\\
69.0711071465445	12.5395648999021\\
69.1445125705471	12.7651858284439\\
69.214778154581	12.9917902154527\\
69.2818897517532	13.2193352606131\\
69.3458338287603	13.4477779092091\\
69.406597469643	13.6770748633719\\
69.4641683793479	13.9071825932916\\
69.5185348870958	14.1380573483917\\
69.5696859495582	14.3696551684668\\
69.6176111538404	14.6019318947817\\
69.6623007202741	14.8348431811305\\
69.7037455050188	15.0683445048552\\
69.7419370024751	15.3023911778217\\
69.7768673475115	15.5369383573501\\
69.8085293175062	15.7719410571007\\
69.8369163342073	16.0073541579108\\
69.8620224654134	16.2431324185838\\
69.8838424264784	16.4792304866268\\
69.9023715816417	16.7156029089372\\
69.9176059451892	16.952204142437\\
69.9295421824462	17.1889885646532\\
69.9381776106061	17.4259104842451\\
69.9435101993981	17.6629241514761\\
69.9455385715963	17.8999837686325\\
69.9442620033735	18.1370435003858\\
69.939680424502	18.3740574841018\\
69.9317944184045	18.610979840094\\
69.9206052220574	18.8477646818231\\
69.9061147257478	19.0843661260419\\
69.8883254726881	19.3207383028865\\
69.8672406584889	19.5568353659139\\
69.8428641304919	19.7926115020858\\
69.8152003869655	20.0280209416998\\
69.7842545761632	20.2630179682677\\
69.7500324952476	20.4975569283404\\
69.71254058908	20.7315922412816\\
69.6717859488775	20.9650784089874\\
69.6277763107386	21.1979700255548\\
69.5805200540376	21.4302217868969\\
69.53002619969	21.6617885003051\\
69.4763044082876	21.8926250939587\\
69.419364978107	22.1226866263808\\
69.3592188429892	22.3519282958407\\
69.2958775700937	22.580305449701\\
69.2293533575257	22.8077735937107\\
69.1596590318384	23.0342884012423\\
69.086808045411	23.2598057224722\\
69.0108144737025	23.4842815935044\\
68.9316930123824	23.7076722454357\\
68.8494589743397	23.9299341133626\\
68.7641282865695	24.1510238453277\\
68.6757174869393	24.3708983112061\\
68.5842437208355	24.589514611529\\
68.4897247376906	24.8068300862452\\
68.3921788873921	25.0228023234189\\
68.2916251165742	25.2373891678621\\
68.1880829647931	25.4505487297012\\
68.0815725605867	25.6622393928767\\
67.9721146174199	25.8724198235747\\
67.8597304295159	26.0810489785893\\
67.7444418675756	26.2880861136149\\
67.6262713743846	26.4934907914664\\
67.5052419603101	26.6972228902279\\
67.3813771986883	26.8992426113276\\
67.2547012211026	27.0995104875377\\
67.1252387125551	27.297987390899\\
66.9930149065312	27.4946345405687\\
66.8580555799585	27.6894135105908\\
66.7203870480624	27.8822862375866\\
66.5800361591171	28.073215028366\\
66.4370302890958	28.262162567458\\
66.2913973362185	28.4490919245584\\
66.1431657154012	28.6339665618949\\
65.9923643526048	28.8167503415077\\
65.8390226790878	28.997407532445\\
65.6831706255608	29.1759028178722\\
65.5248386162472	29.3522013020935\\
65.3640575628482	29.5262685174855\\
65.2008588584152	29.6980704313406\\
65.0352743711308	29.8675734526209\\
64.8673364379979	30.0347444386194\\
64.6970778584405	30.1995507015294\\
64.5245318878147	30.3619600149202\\
64.3497322308341	30.5219406201173\\
64.1727130349084	30.679461232488\\
63.9935088833975	30.8344910476296\\
63.8121547887827	30.9869997474598\\
63.6286861857552	31.1369575062092\\
63.4431389242248	31.2843349963126\\
63.2555492622484	31.4291033942012\\
63.0659538588806	31.571234385992\\
62.8743897669482	31.7107001730749\\
62.6808944257486	31.8474734775962\\
62.4855056536748	31.9815275478378\\
62.2882616407678	32.1128361634906\\
62.0892009411975	32.2413736408215\\
61.8883624656744	32.3671148377337\\
61.685785473793	32.4900351587184\\
61.4815095663083	32.6101105596972\\
61.2755746773472	32.727317552756\\
61.0680210665555	32.8416332107662\\
60.8588893111839	32.9530351718967\\
60.6482202981115	33.0615016440118\\
60.4360552158119	33.1670114089571\\
60.2224355462597	33.2695438267313\\
60.0074030567826	33.3690788395434\\
59.7909997918578	33.4655969757551\\
59.5732680648554	33.5590793537066\\
59.3542504497311	33.6495076854263\\
59.1339897726684	33.7368642802231\\
58.9125291036725	33.821132048161\\
58.6899117481184	33.9022945034146\\
58.4661812382528	33.980335767506\\
58.2413813246534	34.0552405724219\\
58.0155559676467	34.1269942636107\\
57.7887493286847	34.195582802858\\
57.5610057616843	34.2609927710416\\
57.3323698043291	34.3232113707647\\
57.1028861693365	34.3822264288661\\
56.8725997356912	34.4380263988087\\
56.6415555398476	34.4906003629439\\
56.4097987669008	34.5399380346531\\
56.177374741731	34.5860297603652\\
55.9443289201197	34.6288665214496\\
55.7107068798421	34.6684399359843\\
55.4765543117357	34.7047422604001\\
55.2419170107476	34.7377663909983\\
55.0068408669621	34.7675058653436\\
54.7713718566102	34.7939548635314\\
54.535556033063	34.8171082093284\\
54.2994395178102	34.8369613711875\\
54.0630684914259	34.8535104631366\\
53.8264891845241	34.8667522455402\\
53.5897478687034	34.8766841257347\\
53.3528908474858	34.8833041585371\\
53.1159644472481	34.8866110466265\\
52.879015008151	34.8866041407989\\
52.6420888750644	34.8832834400953\\
52.4052323884927	34.8766495918021\\
52.1684918755018	34.8667038913253\\
51.9319136406487	34.8534482819375\\
51.6955439569154	34.836885354398\\
51.4594290566503	34.8170183464463\\
51.2236151225172	34.7938511421685\\
50.9881482784543	34.7673882712381\\
50.7530745806456	34.7376349080292\\
50.5184400085051	34.7045968706047\\
50.2842904556767	34.6682806195774\\
50.0506717210513	34.6286932568464\\
49.8176294998022	34.5858425242072\\
49.5852093744417	34.5397368018372\\
49.353456805899	34.4903851066554\\
49.1224171246234	34.4377970905585\\
48.8921355217123	34.3819830385324\\
48.6626570400668	34.3229538666393\\
48.434026565577	34.2607211198821\\
48.2062888183374	34.1952969699452\\
47.9794883438958	34.126694212813\\
47.7536695045362	34.0549262662662\\
47.5288764705973	33.9800071672565\\
47.3051532118292	33.9019515691597\\
47.0825434887896	33.820774738909\\
46.8610908442807	33.7364925540077\\
46.6408385948291	33.6491214994227\\
46.4218298222099	33.558678664359\\
46.2041073650172	33.4651817389165\\
45.9877138102822	33.3686490106283\\
45.7726914851403	33.2690993608832\\
45.5590824485495	33.1665522612316\\
45.3469284830614	33.0610277695755\\
45.1362710866465	32.9525465262449\\
44.9271514645745	32.8411297499593\\
44.7196105213531	32.7267992336764\\
44.5136888527251	32.609577340329\\
44.3094267377258	32.4894869984493\\
44.1068641308029	32.366551697684\\
43.9060406539998	32.2407954841985\\
43.7069955892041	32.1122429559729\\
43.5097678704622	31.9809192579898\\
43.3143960763631	31.8468500773152\\
43.1209184224904	31.7100616380739\\
42.9293727539466	31.5705806963187\\
42.7397965379492	31.428434534797\\
42.552226856501	31.2836509576133\\
42.3667003991358	31.1362582847902\\
42.183253455741	30.986285346729\\
42.0019219094579	30.8337614785691\\
41.8227412296625	30.6787165144504\\
41.6457464650263	30.5211807816771\\
41.4709722366604	30.3611850947852\\
41.2984527313421	30.1987607495148\\
41.1282216948275	30.0339395166885\\
40.9603124252499	29.8667536359967\\
40.7947577666058	29.6972358096912\\
40.6315901023299	29.5254191961885\\
40.4708413489599	29.3513374035836\\
40.312542949893	29.1750244830764\\
40.1567258692346	28.9965149223109\\
40.0034205857411	28.8158436386296\\
39.8526570868573	28.6330459722431\\
39.70446486285	28.4481576793179\\
39.5588729010394	28.2612149249821\\
39.4159096801276	28.072254276252\\
39.2756031646282	27.881312694879\\
39.1379807993951	27.6884275301204\\
39.0030695042538	27.4936365114334\\
38.8708956687349	27.296977741096\\
38.7414851469117	27.0984896867538\\
38.6148632523427	26.8982111738957\\
38.4910547531187	26.6961813782607\\
38.3700838670185	26.4924398181742\\
38.2519742567701	26.2870263468192\\
38.1367490254225	26.0799811444413\\
38.0244307118256	25.8713447104892\\
37.9150412862211	25.6611578556941\\
37.8086021459441	25.4494616940869\\
37.7051341112378	25.2362976349572\\
37.6046574211797	25.0217073747541\\
37.5071917297229	24.805732888931\\
37.4127561018508	24.5884164237355\\
37.3213690098474	24.3698004879474\\
37.2330483296837	24.1499278445642\\
37.1478113375205	23.928841502438\\
37.0656747063288	23.7065847078637\\
36.9866545026278	23.4832009361211\\
36.9107661833416	23.2587338829724\\
36.8380245927757	23.0332274561165\\
36.7684439597126	22.8067257666022\\
36.7020378946279	22.5792731202012\\
36.6388193870278	22.3509140087439\\
36.5788008029077	22.121693101418\\
36.5219938823324	21.8916552360334\\
36.4684097371393	21.6608454102539\\
36.4180588487641	21.4293087727974\\
36.37095106619	21.197090614607\\
36.3270956040201	20.9642363599948\\
36.286501040674	20.7307915577589\\
36.2491753167093	20.4968018722768\\
36.2151257332669	20.2623130745761\\
36.1843589506417	20.0273710333843\\
36.1568809869788	19.7920217061602\\
36.1326972170945	19.5563111301073\\
36.1118123714237	19.3202854131722\\
36.0942305350927	19.083990725029\\
36.0799551471182	18.8474732880521\\
36.0689889997327	18.6107793682785\\
36.0613342378356	18.3739552663616\\
36.0569923585714	18.1370473085183\\
36.055964211034	17.9001018374715\\
36.0582499960972	17.6631652033891\\
36.0638492663723	17.4262837548215\\
36.0727609262916	17.1895038296397\\
36.0849832323188	16.9528717459751\\
36.1005137932853	16.7164337931637\\
36.1193495708528	16.4802362226952\\
36.1414868801027	16.2443252391699\\
36.1669213902503	16.0087469912642\\
36.1956481254862	15.7735475627077\\
36.2276614659421	15.5387729632715\\
36.2629551487825	15.3044691197723\\
36.3015222694222	15.0706818670912\\
36.3433552828673	14.8374569392108\\
36.3884460051826	14.6048399602717\\
36.4367856150814	14.3728764356504\\
36.4883646556414	14.1416117430594\\
36.5431730361423	13.9110911236728\\
36.6012000340284	13.6813596732775\\
36.6624342969931	13.4524623334533\\
36.7268638451864	13.2244438827823\\
36.7944760735449	12.9973489280899\\
36.8652577542429	12.7712218957201\\
36.9391950392651	12.546107022845\\
37.0162734631007	12.3220483488114\\
37.0964779455575	12.0990897065275\\
37.1797927946956	11.8772747138883\\
37.2662017098813	11.6566467652453\\
37.3556877849594	11.4372490229194\\
37.4482335115441	11.2191244087607\\
37.5438207824275	11.0023155957564\\
37.6424308951057	10.7868649996885\\
37.7440445554206	10.5728147708439\\
37.848641881319	10.3602067857781\\
37.9562024067252	10.1490826391348\\
38.0667050855292	9.93948363552389\\
38.1801282956882	9.73145078145825\\
38.2964498434407	9.52502477735279\\
38.4156469676325	9.32024600958671\\
38.5376963441538	9.1171545426311\\
38.6625740904858	8.91579011124349\\
38.7902557703567	8.71619211273129\\
38.9207163985043	8.51839959928527\\
39.0539304455464	8.32245127038522\\
39.1898718429553	8.12838546527849\\
39.3285139881365	7.93624015553309\\
39.4698297496096	7.74605293766645\\
39.6137914722914	7.55786102585048\\
39.7603709828765	7.37170124469395\\
39.909539595318	7.18761002210265\\
40.0612681164035	7.00562338221765\\
40.2155268514266	6.82577693843177\\
40.3722856099516	6.64810588648439\\
40.5315137116702	6.47264499763394\\
40.6931799923491	6.29942861190785\\
40.8572528098661	6.12849063142912\\
41.0237000503339	5.9598645138186\\
41.1924891343109	5.79358326567182\\
41.3635870230963	5.62967943610943\\
41.5369602251105	5.46818511039968\\
41.7125748023579	5.30913190365164\\
41.8903963769723	5.15255095457804\\
42.0703901378448	4.99847291932615\\
42.2525208473322	4.84692796537604\\
42.4367528480472	4.69794576550488\\
42.6230500697291	4.55155549181718\\
42.811376036195	4.40778580984047\\
43.0016938723723	4.26666487268733\\
43.1939663114117	4.12822031528415\\
43.3881557018808	3.99247924866902\\
43.5842240150393	3.85946825436089\\
43.7821328521939	3.72921337880354\\
43.9818434521348	3.6017401278893\\
44.183316698651	3.47707346156747\\
44.3865131281255	3.35523778854473\\
44.5913929372079	3.23625696108533\\
44.7979159905625	3.12015426992037\\
45.0060418286899	3.00695243927627\\
45.2157296758183	2.89667362203455\\
45.4269384478612	2.78933939503546\\
45.6396267604349	2.68497075453912\\
45.8537529369314	2.58358811185907\\
46.0692750166384	2.48521128918339\\
46.2861507628989	2.38985951559901\\
46.5043376713001	2.29755142333539\\
46.7237929778824	2.20830504424301\\
46.9444736673559	2.12213780652152\\
47.1663364813126	2.03906653171211\\
47.3893379264213	1.95910743196627\\
47.6134342825914	1.88227610760145\\
47.8385816110913	1.80858754495181\\
48.0647357626086	1.73805611451887\\
48.2918523852377	1.67069556942307\\
48.5198869323834	1.60651904415357\\
48.7487946705686	1.54553905360863\\
48.9785306871384	1.48776749241307\\
49.2090498978526	1.43321563449395\\
49.4403070543659	1.38189413288975\\
49.6722567515943	1.33381301976098\\
49.9048534349759	1.28898170656452\\
50.1380514076358	1.24740898434577\\
50.3718048374721	1.20910302409749\\
50.6060677641888	1.17407137712566\\
50.8407941063047	1.14232097535979\\
51.0759376681795	1.1138581315362\\
51.3114521471025	1.08868853918091\\
51.5472911405005	1.0668172723139\\
51.783408153328	1.04824878479566\\
52.0197566057102	1.03298690923512\\
52.2562898409196	1.02103485538055\\
52.4929611337685	1.01239520791642\\
52.7297236995092	1.00706992359699\\
52.9665307033355	1.00506032765327\\
53.2033352705791	1.00636710942129\\
53.4400904976979	1.01099031715205\\
53.6767494641446	1.01892935197923\\
53.9132652452001	1.030182961039\\
54.1495909258465	1.04474922975678\\
54.3856796157364	1.06262557334052\\
54.6214844653007	1.08380872754432\\
54.8569586830089	1.1082947387953\\
55.0920555537732	1.13607895380193\\
55.3267284584487	1.16715600879919\\
55.5609308943474	1.201519818606\\
55.7946164966396	1.23916356571232\\
56.0277390604698	1.28007968962875\\
56.2602525635592	1.32425987677017\\
56.4921111890196	1.37169505115664\\
56.7232693480372	1.42237536624519\\
56.9536817020343	1.47629019821177\\
57.1833031838537	1.53342814101819\\
57.4120890174544	1.59377700359746\\
57.6399947355544	1.65732380948864\\
57.8669761946048	1.72405479923858\\
58.0929895864393	1.79395543586628\\
58.3179914459084	1.86701041365408\\
58.5419386537894	1.94320367048953\\
58.7647884342538	2.02251840392918\\
58.9864983461879	2.10493709109376\\
59.2070262676914	2.19044151243151\\
59.4263303731342	2.27901277930205\\
59.6443691022316	2.37063136524351\\
59.8611011207027	2.46527714068579\\
60.076485272213	2.56292941076938\\
60.2904805214654	2.66356695582864\\
60.5030458884928	2.76716807399146\\
60.7141403744366	2.8737106252377\\
60.9237228793347	2.98317207617408\\
61.131752112733	3.09552954467313\\
61.3381864982321	3.2107598434502\\
61.5429840734128	3.32883952157315\\
61.7461023869265	3.44974490284972\\
61.9474983948952	3.57345211999628\\
62.1471283591318	3.69993714348328\\
62.3449477500566	3.82917580395977\\
62.5409111575584	3.96114380718772\\
62.7349722134019	4.09581674048149\\
62.9270835291166	4.23317006974732\\
63.1171966535795	4.37317912639042\\
63.3052620546712	4.51581908363554\\
63.4912291294214	4.66106492220215\\
63.675046246925	4.80889138577593\\
63.8566608280353	4.95927292726861\\
64.0360194655287	5.11218364732784\\
64.2130680883637	5.26759722666645\\
64.3877521739211	5.42548685355852\\
64.5600170120075	5.58582514806694\\
64.7298080227374	5.74858408623144\\
64.8970711270633	5.91373493017377\\
65.0617531651489	6.08124817216468\\
65.2238023578482	6.25109349887805\\
65.3831688253909	6.42323976471448\\
65.5398051926753	6.59765495361912\\
65.6936672420626	6.77430616922609\\
65.8447145467143	6.9531597041407\\
65.992911097613	7.1341811643321\\
66.1382259376356	7.31733562937321\\
66.280633783765	7.50258785592899\\
66.4201155971181	7.68990254296208\\
66.5566590629047	7.87924466815775\\
66.6902589945906	8.07057986569878\\
66.8252453906084	8.26116125075231\\
66.9570611262381	8.4535554585162\\
67.0857335904413	8.64772481867897\\
67.2112949388606	8.84363256944471\\
67.3337818040969	9.04124314677224\\
67.4532348962788	9.2405223922023\\
67.5696984433148	9.44143771314516\\
67.6832195752854	9.64395814475261\\
67.7938477532659	9.8480542834863\\
67.9016341973783	10.0536981446744\\
68.0066312955352	10.260862973898\\
68.1088920146306	10.4695230201166\\
68.2084693344106	10.6796532812604\\
68.3054157156067	10.8912292379039\\
68.3997826037225	11.1042265942911\\
68.4916199669181	11.3186210451825\\
68.5809758816662	11.5343880792234\\
68.6678961908002	11.7515028254246\\
68.7524242438608	11.9699399548288\\
68.8346007200291	12.1896736505918\\
68.9144635389356	12.4106776548239\\
68.9920458938329	12.6329259827666\\
69.0623375603664	12.8578314793226\\
69.1306108607386	13.0840585844379\\
69.1968868368386	13.3115717248539\\
69.2611854593602	13.5403330997397\\
69.323526123241	13.7703029122343\\
69.3839281577992	14.0014396303865\\
69.4424113377312	14.2337002704215\\
69.4989963802872	14.4670406952117\\
69.5537054105157	14.7014159216263\\
69.6065623842216	14.9367804289526\\
69.6575934658596	15.1730884600966\\
69.7068273593271	15.4102943087349\\
69.754295584634	15.6483525880226\\
69.8000326774615	15.8872184802172\\
69.8440759285973	16.1268480251683\\
69.8864650630728	16.3671983599036\\
69.9272418933323	16.6082279084264\\
69.9664499613841	16.8498965258136\\
70.0041341782659	17.0921656020306\\
70.0403404675039	17.3349981309248\\
70.0751154183441	17.5783587496192\\
70.1085059529256	17.8222137532974\\
70.1405590123027	18.0665310897597\\
70.1713212643834	18.3112803378573\\
70.2008388365125	18.5564326734071\\
70.2291570745579	18.8019608257564\\
70.2563203316077	19.0478390275342\\
70.2823717847845	19.2940429601148\\
70.3073532814522	19.540549696551\\
70.3313052140932	19.787337643511\\
70.3542664233715	20.0343864833437\\
70.3762741269619	20.2816771172174\\
70.3973638724385	20.5291916098997\\
70.4175695120375	20.7769131365361\\
70.4369231972337	21.0248259315761\\
70.4554553990331	21.2729152393485\\
70.4731951227932	21.5211672560853\\
70.4901701081412	21.769569079404\\
70.5064070026778	22.0181086638195\\
70.5219315085787	22.2667747804666\\
70.5367685037594	22.5155569795204\\
70.5509421398578	22.7644455542001\\
70.5644759197436	23.0134315055778\\
70.5773927569353	23.262506507729\\
70.5897150194708	23.5116628729712\\
70.6014645603788	23.7608935171268\\
70.6126627371445	24.0101919248482\\
70.6233304220571	24.2595521151424\\
70.6334880051803	24.5089686072772\\
70.6431553915927	24.7584363872688\\
70.6523519946	25.0079508751497\\
70.6610967261362	25.2575078932118\\
70.669407985532	25.5071036353986\\
70.6773036475936	25.7567346379926\\
70.6848010510802	26.0063977517073\\
70.6919169880983	26.2560901152767\\
70.6986676950343	26.5058091305981\\
70.7050688454321	26.7555524394585\\
70.7111355452028	27.0053179018509\\
70.7168823303275	27.2551035758645\\
70.7223231670607	27.5049076991195\\
70.7274714547962	27.7547286716963\\
70.7323400315134	28.0045650405005\\
70.7369411817069	28.254415484996\\
70.7412866465007	28.5042788042333\\
70.7453876358359	28.7541539050931\\
70.7492548427488	29.00403979166\\
70.752898459046	29.2539355556515\\
70.7563281923989	29.5038403678157\\
70.7595532846307	29.7537534702173\\
70.7625825306049	30.0036741693376\\
70.7654242979074	30.2536018299094\\
70.7680865468963	30.5035358694159\\
70.7705768508367	30.7534757531895\\
70.7729024161198	31.0034209900436\\
70.775070101304	31.2533711283777\\
70.777086433464	31.5033257526903\\
70.7789576351865	31.7532844805339\\
70.7806896388481	32.0032469597228\\
70.7822881041246	32.253212865857\\
70.7837584344866	32.5031819000977\\
70.7851057930834	32.7531537871621\\
70.7863351175885	33.0031282735106\\
70.7874511340633	33.2531051257012\\
70.7884583697625	33.5030841288898\\
70.7893611648866	33.7530650854579\\
70.7901636832557	34.0030478137514\\
70.7908699218537	34.2530321469173\\
70.7914837193022	34.5030179318264\\
70.7920087636358	34.7530050280697\\
70.7924486000082	35.0029933070263\\
70.79280663772	35.2529826509928\\
70.7930861567499	35.5029729523712\\
70.7932903136913	35.7529641129103\\
70.7934221471081	36.0029560429962\\
70.7934845824142	36.2529486609887\\
70.7934804362947	36.5029418926001\\
70.7934124207092	36.752935670315\\
70.7932831465329	37.0029299328465\\
70.7930951268914	37.25292462463\\
70.7928507802079	37.5029196953494\\
70.7925524331159	37.7529150994967\\
70.7922023231646	38.0029107959621\\
70.7918026014921	38.2529067476537\\
70.7913553354126	38.5029029211446\\
70.7908625109781	38.7528992863483\\
70.7903260355178	39.0028958162175\\
70.789747740088	39.2528924864677\\
70.7891293820197	39.5028892753233\\
70.7884726474091	39.7528861632851\\
70.7877791534822	40.0028831329161\\
70.7870504509892	40.2528801686469\\
70.786288026941	40.5028772565991\\
70.7854933063019	40.7528743844208\\
70.7846676544371	41.0028715411392\\
70.783812379427	41.2528687170272\\
70.7829287345601	41.502865903482\\
70.7820179203518	41.7528630929145\\
70.7810810862888	42.0028602786477\\
70.7801193330664	42.2528574548268\\
70.7791337144354	42.5028546163363\\
70.7781252388838	42.7528517587249\\
70.7770948721662	43.0028488781415\\
70.7760435069039	43.2528459711351\\
70.7749719630514	43.5028430345762\\
70.7738810791001	43.7528400660113\\
70.7727716564579	44.0028370633713\\
70.7716444615515	44.2528340249343\\
70.770500226609	44.5028309492843\\
70.7693396517286	44.7528278352823\\
70.7681634059945	45.0028246820352\\
70.7669721298495	45.252821488874\\
70.7657664364229	45.5028182553301\\
70.7645469133724	45.7528149811166\\
70.7633141237083	46.0028116661072\\
70.7620686068745	46.252808310318\\
70.7608108808791	46.5028049138973\\
70.7595414453959	46.7528014771216\\
70.7582607782113	47.0027980003593\\
70.7569693383673	47.2527944840699\\
70.7556675652906	47.5027909287846\\
70.7543558804859	47.7527873351001\\
70.75303469017	48.0027837036799\\
70.7517043855686	48.252780035243\\
70.7503653430204	48.5027763305539\\
70.7490179244999	48.7527725904144\\
70.7476624781032	49.002768815657\\
70.7462993382287	49.2527650071363\\
70.7449288261065	49.5027611657243\\
70.7435512500914	49.7527572923035\\
70.7421669063138	50.0027533877641\\
70.7407760789371	50.2527494529986\\
70.7393790405483	50.502745488898\\
70.7379760519334	50.752741496345\\
70.7365673627096	51.0027374762128\\
70.7351532117372	51.2527334293619\\
70.7337338277974	51.5027293566406\\
70.7323094310076	51.7527252588887\\
70.7308802311843	52.0027211369248\\
70.7294464282422	52.2527169915453\\
70.7280082131154	52.5027128235262\\
70.7265657679216	52.7527086336221\\
70.7251192665411	53.0027044225662\\
70.7236688746867	53.2527001910692\\
70.7222147507632	53.5026959398215\\
70.7207570455793	53.75269166949\\
70.7192959029188	54.0026873807194\\
70.7178314599714	54.2526830741334\\
70.7163638477482	54.5026787503356\\
70.7148931917738	54.7526744099122\\
70.713419612123	55.0026700534312\\
70.7119432235325	55.2526656814414\\
70.7104641358872	55.5026612944749\\
70.7089824545867	55.7526568930476\\
70.7074982809093	56.0026524776609\\
70.7060117123614	56.2526480488029\\
70.704522841679	56.5026436069415\\
70.7030317563281	56.7526391525209\\
70.701538539487	57.0026346859669\\
70.7000432701541	57.2526302076866\\
70.6985460234572	57.5026257180696\\
70.6970468723308	57.7526212174982\\
70.6955458902554	58.0026167063627\\
70.6940431515477	58.2526121850634\\
70.6925387251487	58.5026076539724\\
70.691032675637	58.7526031134397\\
70.6895250652934	59.0025985638051\\
70.6880159548282	59.2525940054022\\
70.6865054034369	59.5025894385586\\
70.6849934694037	59.7525848635991\\
70.6834802071229	60.0025802808274\\
70.6819656691642	60.2525756905381\\
70.6804499068682	60.5025710930208\\
70.6789329705153	60.7525664885605\\
70.6774149095683	61.0025618774392\\
70.6758957735932	61.2525572599414\\
70.6743756180254	61.5025526363887\\
70.6728545015524	61.7525480071241\\
70.6713324090412	62.0025433720422\\
70.6698093385567	62.2525387311164\\
};
\addlegendentry{Trailer path}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0\\
0.5	0\\
0.75	0\\
1	0\\
1.25	0\\
1.5	0\\
1.75	0\\
2	0\\
2.25	0\\
2.5	0\\
2.75	0\\
3	0\\
3.25	0\\
3.5	0\\
3.75	0\\
4	0\\
4.25	0\\
4.5	0\\
4.75	0\\
5	0\\
5.25	0\\
5.5	0\\
5.75	0\\
6	0\\
6.25	0\\
6.5	0\\
6.75	0\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0\\
9.25	0\\
9.5	0\\
9.75	0\\
10	0\\
10.25	0\\
10.5	0\\
10.75	0\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
12.25	0\\
12.5	0\\
12.75	0\\
13	0\\
13.25	0\\
13.5	0\\
13.75	0\\
14	0\\
14.25	0\\
14.5	0\\
14.75	0\\
15	0\\
15.25	0\\
15.5	0\\
15.75	0\\
16	0\\
16.25	0\\
16.5	0\\
16.75	0\\
17	0\\
17.25	0\\
17.5	0\\
17.75	0\\
18	0\\
18.25	0\\
18.5	0\\
18.75	0\\
19	0\\
19.25	0\\
19.5	0\\
19.75	0\\
20	0\\
20.25	0\\
20.5	0\\
20.75	0\\
21	0\\
21.25	0\\
21.5	0\\
21.75	0\\
22	0\\
22.25	0\\
22.5	0\\
22.75	0\\
23	0\\
23.25	0\\
23.5	0\\
23.75	0\\
24	0\\
24.25	0\\
24.5	0\\
24.75	0\\
25	0\\
25.25	0\\
25.5	0\\
25.75	0\\
26	0\\
26.25	0\\
26.5	0\\
26.75	0\\
27	0\\
27.25	0\\
27.5	0\\
27.75	0\\
28	0\\
28.25	0\\
28.5	0\\
28.75	0\\
29	0\\
29.25	0\\
29.5	0\\
29.75	0\\
30	0\\
30.25	0\\
30.5	0\\
30.75	0\\
31	0\\
31.25	0\\
31.5	0\\
31.75	0\\
32	0\\
32.25	0\\
32.5	0\\
32.75	0\\
33	0\\
33.25	0\\
33.5	0\\
33.75	0\\
34	0\\
34.25	0\\
34.5	0\\
34.75	0\\
35	0\\
35.25	0\\
35.5	0\\
35.75	0\\
36	0\\
36.25	0\\
36.5	0\\
36.75	0\\
37	0\\
37.25	0\\
37.5	0\\
37.75	0\\
38	0\\
38.25	0\\
38.5	0\\
38.75	0\\
39	0\\
39.25	0\\
39.5	0\\
39.75	0\\
40	0\\
40.25	0\\
40.5	0\\
40.75	0\\
41	0\\
41.25	0\\
41.5	0\\
41.75	0\\
42	0\\
42.25	0\\
42.5	0\\
42.75	0\\
43	0\\
43.25	0\\
43.5	0\\
43.75	0\\
44	0\\
44.25	0\\
44.5	0\\
44.75	0\\
45	0\\
45.25	0\\
45.5	0\\
45.75	0\\
46	0\\
46.25	0\\
46.5	0\\
46.75	0\\
47	0\\
47.25	0\\
47.5	0\\
47.75	0\\
48	0\\
48.25	0\\
48.5	0\\
48.75	0\\
49	0\\
49.25	0\\
49.5	0\\
49.75	0\\
50	0\\
50.25	0\\
50.5	0\\
50.7499999494813	0.000158931966408403\\
50.9999994948127	0.000635727608704247\\
51.24999767614	0.00158931715902394\\
51.4999926242823	0.00317862622479114\\
51.7499812576505	0.00556256975096302\\
51.9999589792141	0.00890004212859728\\
52.2499193735624	0.0133499024867328\\
52.4998539041244	0.0190709542051225\\
52.7497516106391	0.0262219176862796\\
52.9995988069988	0.034961395426751\\
53.2493787796205	0.0454478284296751\\
53.4990714865389	0.0578394430037242\\
53.7486532574599	0.0722941869976854\\
53.9980964950566	0.0889696545254428\\
54.2473693778441	0.108022998243262\\
54.4964355650225	0.129610828250327\\
54.7452539037384	0.153889096694771\\
54.9937781392766	0.181012967181278\\
55.2419566287622	0.21113666809313\\
55.489732059024	0.244413328961632\\
55.7370411693434	0.280994799039663\\
55.9838144798916	0.321031447264004\\
56.2300037204771	0.364515442250116\\
56.4755607351552	0.411438278293823\\
56.7204374916482	0.461790777035075\\
56.9645860907404	0.515563089253281\\
57.2079587756479	0.572744696793872\\
57.4505079413595	0.633324414625706\\
57.6921861439491	0.697290393028927\\
57.9329461098554	0.764630119912827\\
58.1727407451293	0.835330423263281\\
58.4115231446456	0.909377473719267\\
58.6492466012779	0.986756787277959\\
58.8858646150346	1.06745322812788\\
59.1213309021547	1.15145101160954\\
59.3555994041615	1.23873370730302\\
59.588624296871	1.32928424224183\\
59.8203599993563	1.42308490425248\\
60.050761182863	1.52011734541909\\
60.2797827796755	1.6203625856723\\
60.5073799919333	1.72380101650195\\
60.7335083003928	1.83041240479252\\
60.9581234731361	1.94017589678091\\
61.1811815742228	2.05307002213551\\
61.4026389722842	2.16907269815591\\
61.6224523490575	2.28816123409244\\
61.8405787078596	2.41031233558453\\
62.0569753819972	2.53550210921728\\
62.2716000431124	2.66370606719511\\
62.4844107094629	2.79489913213171\\
62.6953657541334	2.9290556419553\\
62.9044239131784	3.0661493549283\\
63.1115442936932	3.20615345478033\\
63.3166863818134	3.34904055595361\\
63.5198100506389	3.49478270895976\\
63.7208755680835	3.64335140584684\\
63.9198436046466	3.79471758577565\\
64.116675241106	3.94885164070422\\
64.3113319761309	4.1057234211793\\
64.5037757338132	4.26530224223372\\
64.6939688711149	4.42755688938856\\
64.8818741852315	4.59245562475889\\
65.0674549208692	4.75996619326183\\
65.2506747774342	4.93005582892585\\
65.4314979161333	5.10269126129995\\
65.6098889669845	5.27783872196155\\
65.7858130357351	5.45546395112178\\
65.9592357106876	5.63553220432689\\
66.1301230694304	5.81800825925441\\
66.2984416854736	6.00285642260287\\
66.4641586347872	6.19004053707358\\
66.6272415022413	6.3795239884432\\
66.7876583879466	6.57126971272569\\
66.9453779134942	6.76524020342221\\
67.1003692280934	6.96139751885759\\
67.2526020146063	7.15970328960193\\
67.402046495478	7.36011872597591\\
67.5486734385614	7.56260462563817\\
67.6924541628346	7.76712138125359\\
67.8333605440119	7.97362898824065\\
67.9713650200443	8.18208705259657\\
68.1064405965114	8.39245479879854\\
68.238560851901	8.60469107777971\\
68.3676999427781	8.81875437497812\\
68.4938326088391	9.03460281845716\\
68.6169341778538	9.25219418709601\\
68.7369805704906	9.47148591884825\\
68.853948305027	9.69243511906726\\
68.9678145019427	9.91499856889665\\
69.0785568883948	10.1391327337241\\
69.1861538025747	10.3647937716969\\
69.2905841979451	10.5919375422978\\
69.3918276473568	10.8205196149789\\
69.4898643470446	11.0504952778529\\
69.5846751205008	11.2818195464384\\
69.6762414222262	11.5144471724598\\
69.7645453413579	11.7483326526974\\
69.8495696051725	11.9834302378887\\
69.931297582465	12.2196939416768\\
70.0097132868019	12.4570775496058\\
70.084801379648	12.6955346281602\\
70.156547173367	12.9350185338483\\
70.2249366340943	13.1754824223252\\
70.2899563844823	13.4168792575561\\
70.3515937063166	13.6591618210168\\
70.4098365430044	13.9022827209299\\
70.4646735019324	14.1461944015349\\
70.5160938566953	14.3908491523901\\
70.5640875491943	14.6361991177056\\
70.6086451916039	14.8821963057036\\
70.6497580682087	15.128792598006\\
70.687418137108	15.3759397590467\\
70.7216180317892	15.6235894455068\\
70.7523510625682	15.8716932157707\\
70.7796112178982	16.1202025394014\\
70.8033931655457	16.3690688066336\\
70.8236922536334	16.6182433378819\\
70.8405045115499	16.8676773932627\\
70.853826650727	17.1173221821283\\
70.8636560652822	17.3671288726102\\
70.869990832529	17.617048601171\\
70.8728297133527	17.8670324821627\\
70.872172152453	18.1170316173886\\
70.8680182784523	18.366997105668\\
70.8603689038707	18.6168800524021\\
70.8492255249672	18.8666315791374\\
70.8345903214469	19.116202833127\\
70.8164661560347	19.3655449968861\\
70.7948565739151	19.6146092977416\\
70.769765802039	19.8633470173715\\
70.7411987482969	20.1117095013349\\
70.7091610005587	20.3596481685893\\
70.6736588255808	20.6071145209927\\
70.6346991677804	20.8540601527906\\
70.5922896478768	21.1004367600843\\
70.5464385614011	21.3461961502792\\
70.4971548770732	21.5912902515119\\
70.4444482350481	21.835671122053\\
70.3883289450293	22.0792909596849\\
70.3288079842529	22.3221021110521\\
70.2658969953403	22.5640570809826\\
70.1996082840205	22.8051085417779\\
70.1299548167233	23.045209342471\\
70.0569502180429	23.2843125180491\\
69.980608768073	23.5223712986401\\
69.9009453996133	23.7593391186614\\
69.8179756952488	23.9951696259281\\
69.7317158843016	24.2298166907198\\
69.6421828396564	24.4632344148038\\
69.54939407446	24.6953771404131\\
69.453367738696	24.9261994591774\\
69.3541226156339	25.155656221005\\
69.2516781181556	25.3837025429145\\
69.146054284958	25.6102938178141\\
69.037271776633	25.8353857232272\\
68.9253518716265	26.058934229962\\
68.8103164620762	26.2808956107236\\
68.6921880495292	26.5012264486676\\
68.5709897405407	26.7198836458927\\
68.4467452421543	26.9368244318706\\
68.3194788572647	27.1520063718124\\
68.1892154798637	27.365387374969\\
68.0559805901713	27.5769257028641\\
67.9198002496512	27.7865799774588\\
67.7807010959131	27.9943091892451\\
67.6387103375026	28.2000727052677\\
67.4938557485784	28.4038302770721\\
67.3461656634803	28.6055420485771\\
67.1956689711862	28.8051685638714\\
67.0423951096615	29.0026707749307\\
66.8863740601011	29.1980100492564\\
66.7276363410647	29.3911481774318\\
66.5662130025069	29.5820473805963\\
66.4021356197043	29.7706703178353\\
66.2354362870788	29.9569800934838\\
66.0661476119198	30.140940264344\\
65.894302708006	30.3225148468132\\
65.7199351891285	30.501668323923\\
65.5430791625153	30.6783656522858\\
65.3637692221599	30.8525722689505\\
65.1820404420548	31.0242540981623\\
64.9979283693304	31.1933775580285\\
64.8114690173021	31.3599095670874\\
64.6226988584258	31.5238175507789\\
64.4316548171637	31.6850694478166\\
64.2383742627616	31.8436337164588\\
64.0428950019395	31.9994793406785\\
63.845255271496	32.1525758362303\\
63.6454937308296	32.3028932566131\\
63.4436494543758	32.4504021989281\\
63.239761923965	32.5950738096296\\
63.0338710210988	32.7368797901697\\
62.8260170191493	32.875792402533\\
62.6162405754815	33.0117844746625\\
62.4045827235003	33.1448294057748\\
62.1910848646241	33.2749011715631\\
61.9757887601867	33.4019743292877\\
61.7587365232686	33.5260240227531\\
61.5399706104591	33.6470259871694\\
61.3195338135517	33.7649565538991\\
61.0974692511739	33.8797926550868\\
60.8738203603532	33.991511828171\\
60.6486308880198	34.1000922202785\\
60.4219448824503	34.2055125924983\\
60.1938066846512	34.3077523240364\\
59.9642609196857	34.4067914162494\\
59.7333524879445	34.5026104965563\\
59.5011265563636	34.5951908222275\\
59.267628549589	34.6845142840517\\
59.0329041410912	34.7705634098773\\
58.7969992442318	34.8533213680309\\
58.5599600032821	34.9327719706091\\
58.3218327843976	35.008899676645\\
58.0826641665476	35.0816895951484\\
57.8425009324051	35.1511274880183\\
57.6013900591952	35.2171997728279\\
57.3593787095064	35.2798935254816\\
57.1165142220652	35.339196482743\\
56.8728441024766	35.3950970446334\\
56.6284160139314	35.4475842767011\\
56.3832777678833	35.4966479121603\\
56.1374773146967	35.5422783538988\\
55.8910627342672	35.5844666763561\\
55.6440822266171	35.6232046272683\\
55.396584102467	35.6584846292833\\
55.1486167737861	35.6902997814421\\
54.9002287443227	35.7186438605292\\
54.6514686001163	35.7435113222898\\
54.4023849999941	35.764897302514\\
54.153026666053	35.7827976179887\\
53.9034423741292	35.7972087673155\\
53.6536809442578	35.8081279315959\\
53.4037912311227	35.8155529749822\\
53.1538221145011	35.8194824450961\\
52.9038224897014	35.8199155733118\\
52.6538412580002	35.8168522749072\\
52.4039273170757	35.81029314908\\
52.1541295514442	35.8002394788306\\
51.904496822897	35.7866932307112\\
51.6550779609437	35.769657054441\\
51.4059217532601	35.7491342823881\\
51.1570769361456	35.7251289289176\\
50.9085921849899	35.697645689606\\
50.6605161047516	35.6666899403235\\
50.4128972204515	35.6322677361817\\
50.1657839676802	35.5943858103496\\
49.9192246831238	35.5530515727364\\
49.6732675951097	35.508273108542\\
49.427960814172	35.460059176676\\
49.1833523236415	35.4084192080435\\
48.9394899702593	35.3533633037012\\
48.6964214548185	35.2949022328814\\
48.4541943228329	35.233047430885\\
48.2128559552372	35.1678109968452\\
47.9724535591189	35.0992056913608\\
47.7330341584847	35.0272449339999\\
47.4946445850619	34.951942800675\\
47.2573314691379	34.8733140208901\\
47.0211412304396	34.7913739748589\\
46.7861200690525	34.7061386904968\\
46.5523139563848	34.6176248402856\\
46.3197686261743	34.5258497380122\\
46.0885295655431	34.4308313353821\\
45.8586420060997	34.3325882185078\\
45.6301509150919	34.2311396042735\\
45.4031009866107	34.1265053365756\\
45.1775366328478	34.0187058824419\\
44.9535019754085	33.9077623280276\\
44.7310408366815	33.7936963744908\\
44.5101967312663	33.6765303337479\\
44.2910128574623	33.5562871241089\\
44.0735320888185	33.4329902657949\\
43.8577969657473	33.306663876337\\
43.6438496872036	33.177332665859\\
43.4317321024299	33.0450219322437\\
43.2214857027712	32.9097575561851\\
43.0131516135581	32.7715659961253\\
42.8067705860633	32.6304742830796\\
42.6023829895299	32.4865100153486\\
42.4000288032752	32.3397013531205\\
42.1997476088706	32.1900770129621\\
42.0015785823988	32.037666262202\\
41.8055604867914	31.8824989132061\\
41.611731664246	31.7246053175454\\
41.4201300287268	31.5640163600596\\
41.230793058548	31.4007634528159\\
41.0437577890433	31.2348785289642\\
40.859060805321	31.0663940364912\\
40.6767382351083	30.8953429318732\\
40.4968257416842	30.7217586736297\\
40.3193585169038	30.5456752157788\\
40.1443712743143	30.3671270011954\\
39.971898242365	30.1861489548743\\
39.8019731577121	30.0027764770983\\
39.6346292586196	29.817045436514\\
39.4698992784575	29.6289921631158\\
39.3078154392993	29.438653441139\\
39.1484094456189	29.2460665018654\\
38.9917124780894	29.0512690163399\\
38.8377551874835	28.8542990880024\\
38.6865676886784	28.6551952452342\\
38.5381795547652	28.4539964338219\\
38.3926198112638	28.2507420093391\\
38.2499169304459	28.0454717294487\\
38.1100988257656	27.8382257461255\\
37.9731928463988	27.6290445978028\\
37.8392257718942	27.4179692014424\\
37.7082238069348	27.2050408445315\\
37.5802125762124	26.9903011770061\\
37.4552171194145	26.7737922031046\\
37.3332618863275	26.555556273151\\
37.2143707320533	26.3356360752715\\
37.0985669123435	26.1140746270441\\
36.9858730790505	25.8909152670842\\
36.8763112756964	25.6662016465673\\
36.7699029331615	25.4399777206908\\
36.6666688654921	25.2122877400759\\
36.566629265829	24.983176242112\\
36.4698037024581	24.7526880422451\\
36.3762111149823	24.5208682252113\\
36.2858698106171	24.2877621362183\\
36.1987974606091	24.0534153720758\\
36.1150110967803	23.8178737722758\\
36.0345271081956	23.5811834100269\\
35.9573612379578	23.3433905832418\\
35.8835285801276	23.1045418054812\\
35.8130435767716	22.8646837968555\\
35.7459200151369	22.623863474886\\
35.6821710249546	22.3821279453279\\
35.6218090758713	22.1395244929558\\
35.5648459750101	21.8961005723147\\
35.511292864661	21.6519037984377\\
35.4611602201017	21.4069819375321\\
35.4144578475479	21.1613828976361\\
35.3711948822359	20.9151547192478\\
35.3313797866353	20.6683455659282\\
35.2950203487937	20.4210037148802\\
35.2621236808134	20.1731775475052\\
35.2326962174604	19.9249155399394\\
35.2067437149053	19.6762662535718\\
35.1842712495977	19.4272783255451\\
35.1652832172732	19.1780004592424\\
35.1497833320933	18.92848141476\\
35.1377746259194	18.6787699993701\\
35.1292594477192	18.4289150579737\\
35.1242394631074	18.1789654635461\\
35.1227156540202	17.9289701075775\\
35.1246883185229	17.6789778905091\\
35.1301570707517	17.4290377121683\\
35.139120840989	17.1791984622032\\
35.151577875873	16.9295090105199\\
35.1675257387406	16.6800181977232\\
35.1869613101035	16.430774825563\\
35.2098807882591	16.1818276473884\\
35.2362796900337	15.9332253586115\\
35.2661528516597	15.6850165871822\\
35.2994944297853	15.437249884076\\
35.3362979026179	15.1899737137978\\
35.3765560711994	14.9432364449014\\
35.4202610608148	14.6970863405287\\
35.4674043225322	14.4515715489689\\
35.517976634875	14.2067400942407\\
35.571968105626	13.9626398666985\\
35.6293681737619	13.7193186136646\\
35.6901656115196	13.4768239300897\\
35.754348526592	13.235203249243\\
35.8219043644544	12.9945038334342\\
35.8928199108202	12.7547727647684\\
35.9670812942257	12.5160569359369\\
36.0446739887434	12.2784030410446\\
36.1255828168234	12.0418575664764\\
36.209791952262	11.806466781804\\
36.2972849232978	11.5722767307358\\
36.3880446158332	11.33933322211\\
36.4820532767825	11.1076818209346\\
36.579292517544	10.8773678394743\\
36.6797433175973	10.6484363283871\\
36.7833860282236	10.4209320679127\\
36.8902003763492	10.1948995591125\\
37.0001654685108	9.97038301516551\\
37.1132597949429	9.74742635271991\\
37.2294612337845	9.52607318330251\\
37.348747055407	9.30636680478826\\
37.4710939268596	9.08835019293091\\
37.5964779164338	8.87206599295676\\
37.7248744983443	8.65755651122296\\
37.8562585575265	8.4448637069422\\
37.9906043945491	8.23402918397528\\
38.1278857306412	8.02509418269309\\
38.2680757128321	7.81809957190988\\
38.4111469192047	7.613085840889\\
38.5570713642585	7.41009309142304\\
38.7058205043842	7.20916102998971\\
38.8573652434471	7.01032895998496\\
39.0116759384779	6.81363577403514\\
39.1687224054718	6.6191199463893\\
39.3284739252918	6.42681952539345\\
39.4908992496784	6.2367721260481\\
39.6559666073611	6.04901492265058\\
39.8236437102736	5.8635846415235\\
39.9938977598694	5.68051755383094\\
40.1666954535372	5.49984946848357\\
40.3420029911153	5.32161572513425\\
40.5197860815028	5.14585118726541\\
40.7000099493676	4.97259023536954\\
40.882639341948	4.80186676022423\\
41.0676385359491	4.63371415626288\\
41.2549713445295	4.46816531504265\\
41.4446011243807	4.3052526188106\\
41.6364907828939	4.14500793416965\\
41.830602785416	3.98746260584521\\
42.0268991625914	3.83264745055405\\
42.2253415177889	3.68059275097633\\
42.4258910346125	3.53132824983219\\
42.6285084844941	3.38488314406387\\
42.8331542343665	3.24128607912469\\
43.0397882544163	3.10056514337577\\
43.2483701259136	2.96274786259185\\
43.4588590491184	2.8278611945771\\
43.6712138512607	2.69593152389197\\
43.8853929945949	2.56698465669231\\
44.1013545845244	2.44104581568148\\
44.3190563777961	2.31813963517668\\
44.538455790764	2.19829015629035\\
44.7595099077185	2.08152082222759\\
44.982175489281	1.96785447370055\\
45.2064089808614	1.85731334446064\\
45.4321665211784	1.74991905694952\\
45.6594039508383	1.64569261806961\\
45.8880768209729	1.54465441507504\\
46.1181404019345	1.4468242115838\\
46.3495496920445	1.35222114371183\\
46.5822594263965	1.26086371632995\\
46.81622408571	1.17276979944416\\
47.0513979052348	1.0879566247002\\
47.2877348837019	1.00644078201291\\
47.5251887923226	0.928238216321221\\
47.7637131838303	0.853364224469158\\
48.0032614015664	0.781833452213752\\
48.2437865886063	0.713659891360228\\
48.4852416969248	0.648856877025135\\
48.7275794965991	0.587437085027928\\
48.9707525850475	0.529412529411508\\
49.2147133963009	0.474794560092209\\
49.4594142103077	0.423593860639694\\
49.7048071622675	0.375820446187193\\
49.9508442519942	0.331483661472486\\
50.1974773533046	0.290592179010023\\
50.4446582234328	0.253153997394534\\
50.6923385124661	0.219176439736459\\
50.9404697728027	0.18866615222951\\
51.1890034686286	0.161629102850638\\
51.4378909854111	0.138070580192668\\
51.6870836394083	0.117995192429814\\
51.9365326871918	0.101406866416305\\
52.186189335181	0.0883088469182632\\
52.4360047491879	0.0787036959790147\\
52.6859300639688	0.0725932924179385\\
52.9359163927828	0.069978831462959\\
53.1859148369545	0.0708608245167538\\
53.4358764954385	0.0752390990567199\\
53.6857524743849	0.0831127986687203\\
53.9354938967032	0.0944803832146035\\
54.185051911623	0.109339629133462\\
54.4343777042493	0.127687629876575\\
54.683422505111	0.149520796475941\\
54.9321375997006	0.174834858246303\\
55.1804743380027	0.203624863620516\\
55.4283841440108	0.235885181118102\\
55.6758185252283	0.271609500446794\\
55.9227290821545	0.310790833736869\\
56.1690675177515	0.353421516908007\\
56.4147856468913	0.39949321116843\\
56.6598354057814	0.448996904646014\\
56.9041688613659	0.501922914151063\\
57.1477382207019	0.558260887070384\\
57.3904958403077	0.617999803392326\\
57.6323942354824	0.681127977862343\\
57.8733860895939	0.747633062268702\\
58.1134242633345	0.817502047857853\\
58.3524618039416	0.890721267879014\\
58.5904519543818	0.967276400257462\\
58.8273481624967	1.04715247039601\\
59.0631040901091	1.13033385410411\\
59.2976736220869	1.21680428065404\\
59.5310108753632	1.30654683596354\\
59.7630702079115	1.3995439659043\\
59.9938062276736	1.49577747973565\\
60.2231738014384	1.59522855366274\\
60.4511280636702	1.69787773451861\\
60.6776244252845	1.80370494356931\\
60.9026185823704	1.91268948044144\\
61.1260665248559	2.02481002717119\\
61.3479245451173	2.14004465237434\\
61.568149246528	2.25837081553607\\
61.7866975519474	2.37976537142007\\
62.0035267121473	2.50420457459583\\
62.2185943141732	2.63166408408341\\
62.4318582896412	2.76211896811464\\
62.6432769229662	2.89554370900991\\
62.8528088595223	3.0319122081696\\
63.0604131137314	3.17119779117905\\
63.2660490770806	3.31337321302628\\
63.4696765260654	3.4584106634312\\
63.6712556300573	3.60628177228552\\
63.8707469590955	3.75695761520202\\
64.0681114915988	3.91040871917239\\
64.2633106219994	4.06660506833225\\
64.4563061682934	4.22551610983246\\
64.6470603795101	4.38711075981538\\
64.8355359430959	4.55135740949509\\
65.0216959922131	4.7182239313402\\
65.205504112951	4.88767768535816\\
65.386924351449	5.05968552547987\\
65.5659212209289	5.23421380604318\\
65.7424597086368	5.41122838837421\\
65.9165052826913	5.59069464746498\\
66.0880238988385	5.77257747874636\\
66.2569820071112	5.95684130495461\\
66.4233465583913	6.14345008309055\\
66.5870850108743	6.33236731146972\\
66.748165336435	6.52355603686236\\
66.9065560268921	6.71697886172162\\
67.0622261001713	6.91259795149872\\
67.2151451063661	7.11037504204362\\
67.3652831336932	7.31027144708968\\
67.5126108143439	7.51224806582088\\
67.6570993302285	7.71626539052021\\
67.7987204186132	7.92228351429752\\
67.9374463776486	8.13026213889557\\
68.0732500717882	8.3401605825726\\
68.2061049370963	8.55193778805983\\
68.3359849864438	8.76555233059257\\
68.4628648145921	8.98096242601305\\
68.5867196031618	9.19812593894368\\
68.7075251254874	9.41700039102894\\
68.8252577513568	9.63754296924436\\
68.9398944516326	9.85971053427101\\
69.0514128027574	10.0834596289338\\
69.1597909911397	10.3087464867017\\
69.2650078174208	10.5355270402493\\
69.3670427006213	10.7637569300759\\
69.4658756821673	10.9933915131829\\
69.5614874297939	11.2243858718062\\
69.6538592413273	11.4566948222021\\
69.7429730483424	11.6902729234858\\
69.8288114196973	11.9250744865196\\
69.9113575649434	12.1610535828502\\
69.9905953376089	12.3981640536924\\
70.0665092383577	12.636359518958\\
70.139084418021	12.8755933863281\\
70.2083066805018	13.1158188603666\\
70.2741624855519	13.356988951674\\
70.3366389514203	13.5990564860783\\
70.395723857373	13.8419741138631\\
70.4514056460833	14.0856943190288\\
70.5036734258929	14.3301694285875\\
70.5525169729418	14.5753516218881\\
70.5979267331684	14.8211929399698\\
70.6398938241787	15.0676452949437\\
70.6784100369829	15.3146604793984\\
70.713467837602	15.5621901758305\\
70.7452180199911	15.8101658317289\\
70.7738128200953	16.0585251226906\\
70.7994057174875	16.3072116796314\\
70.8221512556529	16.556174810423\\
70.8422048800993	16.8053692167539\\
70.8597227934447	17.0547547069333\\
70.874861826612	17.3042959052849\\
70.8877793252404	17.5539619587026\\
70.8986330504048	17.8037262408769\\
70.9075810927253	18.0535660546349\\
70.9147817989325	18.3034623327787\\
70.9203937099504	18.5533993377514\\
70.9245755095499	18.8033643604088\\
70.9274859826192	19.0533474181278\\
70.9292839820966	19.3033409524399\\
70.9301284036063	19.5533395263405\\
70.9301781668358	19.8033395213877\\
70.9295922026936	20.0533388346788\\
70.9285294452845	20.303336575762\\
70.927148827738	20.5533327635233\\
70.9256092809276	20.8033280230696\\
70.9240697341171	21.0533232826159\\
70.9225301873067	21.3033185421622\\
70.9209906404963	21.5533138017085\\
70.9194510936859	21.8033090612548\\
70.9179115468755	22.0533043208011\\
70.916372000065	22.3032995803473\\
70.9148324532546	22.5532948398936\\
70.9132929064442	22.8032900994399\\
70.9117533596338	23.0532853589862\\
70.9102138128234	23.3032806185325\\
70.9086742660129	23.5532758780788\\
70.9071347192025	23.8032711376251\\
70.9055951723921	24.0532663971714\\
70.9040556255817	24.3032616567177\\
70.9025160787713	24.553256916264\\
70.9009765319608	24.8032521758103\\
70.8994369851504	25.0532474353566\\
70.89789743834	25.3032426949029\\
70.8963578915296	25.5532379544491\\
70.8948183447192	25.8032332139954\\
70.8932787979087	26.0532284735417\\
70.8917392510983	26.303223733088\\
70.8901997042879	26.5532189926343\\
70.8886601574775	26.8032142521806\\
70.8871206106671	27.0532095117269\\
70.8855810638566	27.3032047712732\\
70.8840415170462	27.5532000308195\\
70.8825019702358	27.8031952903658\\
70.8809624234254	28.0531905499121\\
70.879422876615	28.3031858094584\\
70.8778833298045	28.5531810690047\\
70.8763437829941	28.8031763285509\\
70.8748042361837	29.0531715880972\\
70.8732646893733	29.3031668476435\\
70.8717251425629	29.5531621071898\\
70.8701855957524	29.8031573667361\\
70.868646048942	30.0531526262824\\
70.8671065021316	30.3031478858287\\
70.8655669553212	30.553143145375\\
70.8640274085108	30.8031384049213\\
70.8624878617003	31.0531336644676\\
70.8609483148899	31.3031289240139\\
70.8594087680795	31.5531241835602\\
70.8578692212691	31.8031194431065\\
70.8563296744586	32.0531147026527\\
70.8547901276482	32.303109962199\\
70.8532505808378	32.5531052217453\\
70.8517110340274	32.8031004812916\\
70.850171487217	33.0530957408379\\
70.8486319404065	33.3030910003842\\
70.8470923935961	33.5530862599305\\
70.8455528467857	33.8030815194768\\
70.8440132999753	34.0530767790231\\
70.8424737531649	34.3030720385694\\
70.8409342063544	34.5530672981157\\
70.839394659544	34.803062557662\\
70.8378551127336	35.0530578172083\\
70.8363155659232	35.3030530767546\\
70.8347760191128	35.5530483363009\\
70.8332364723023	35.8030435958472\\
70.8316969254919	36.0530388553935\\
70.8301573786815	36.3030341149398\\
70.8286178318711	36.5530293744861\\
70.8270782850607	36.8030246340324\\
70.8255387382502	37.0530198935787\\
70.8239991914398	37.303015153125\\
70.8224596446294	37.5530104126713\\
70.820920097819	37.8030056722176\\
70.8193805510086	38.0530009317638\\
70.8178410041981	38.3029961913101\\
70.8163014573877	38.5529914508564\\
70.8147619105773	38.8029867104027\\
70.8132223637669	39.052981969949\\
70.8116828169565	39.3029772294953\\
70.810143270146	39.5529724890416\\
70.8086037233356	39.8029677485879\\
70.8070641765252	40.0529630081342\\
70.8055246297148	40.3029582676805\\
70.8039850829044	40.5529535272268\\
70.8024455360939	40.8029487867731\\
70.8009059892835	41.0529440463194\\
70.7993664424731	41.3029393058657\\
70.7978268956627	41.552934565412\\
70.7962873488523	41.8029298249583\\
70.7947478020418	42.0529250845046\\
70.7932082552314	42.3029203440509\\
70.791668708421	42.5529156035972\\
70.7901291616106	42.8029108631435\\
70.7885896148002	43.0529061226898\\
70.7870500679897	43.3029013822361\\
70.7855105211793	43.5528966417824\\
70.7839709743689	43.8028919013286\\
70.7824314275585	44.0528871608749\\
70.7808918807481	44.3028824204212\\
70.7793523339376	44.5528776799675\\
70.7778127871272	44.8028729395138\\
70.7762732403168	45.0528681990601\\
70.7747336935064	45.3028634586064\\
70.773194146696	45.5528587181527\\
70.7716545998855	45.802853977699\\
70.7701150530751	46.0528492372453\\
70.7685755062647	46.3028444967916\\
70.7670359594543	46.5528397563379\\
70.7654964126439	46.8028350158842\\
70.7639568658334	47.0528302754305\\
70.762417319023	47.3028255349768\\
70.7608777722126	47.5528207945231\\
70.7593382254022	47.8028160540694\\
70.7577986785918	48.0528113136157\\
70.7562591317813	48.302806573162\\
70.7547195849709	48.5528018327083\\
70.7531800381605	48.8027970922546\\
70.7516404913501	49.0527923518009\\
70.7501009445397	49.3027876113472\\
70.7485613977292	49.5527828708935\\
70.7470218509188	49.8027781304397\\
70.7454823041084	50.052773389986\\
70.743942757298	50.3027686495323\\
70.7424032104876	50.5527639090786\\
70.7408636636771	50.8027591686249\\
70.7393241168667	51.0527544281712\\
70.7377845700563	51.3027496877175\\
70.7362450232459	51.5527449472638\\
70.7347054764355	51.8027402068101\\
70.733165929625	52.0527354663564\\
70.7316263828146	52.3027307259027\\
70.7300868360042	52.552725985449\\
70.7285472891938	52.8027212449953\\
70.7270077423833	53.0527165045416\\
70.7254681955729	53.3027117640879\\
70.7239286487625	53.5527070236342\\
70.7223891019521	53.8027022831805\\
70.7208495551417	54.0526975427268\\
70.7193100083312	54.3026928022731\\
70.7177704615208	54.5526880618194\\
70.7162309147104	54.8026833213657\\
70.7146913679	55.052678580912\\
70.7131518210896	55.3026738404583\\
70.7116122742791	55.5526691000046\\
70.7100727274687	55.8026643595508\\
70.7085331806583	56.0526596190971\\
70.7069936338479	56.3026548786434\\
70.7054540870375	56.5526501381897\\
70.703914540227	56.802645397736\\
70.7023749934166	57.0526406572823\\
70.7008354466062	57.3026359168286\\
70.6992958997958	57.5526311763749\\
70.6977563529854	57.8026264359212\\
70.6962168061749	58.0526216954675\\
70.6946772593645	58.3026169550138\\
70.6931377125541	58.5526122145601\\
70.6915981657437	58.8026074741064\\
70.6900586189333	59.0526027336527\\
70.6885190721228	59.302597993199\\
70.6869795253124	59.5525932527453\\
70.685439978502	59.8025885122916\\
70.6839004316916	60.0525837718379\\
70.6823608848812	60.3025790313842\\
70.6808213380707	60.5525742909305\\
70.6792817912603	60.8025695504768\\
70.6777422444499	61.0525648100231\\
70.6762026976395	61.3025600695694\\
70.6746631508291	61.5525553291156\\
70.6731236040186	61.8025505886619\\
70.6715840572082	62.0525458482082\\
70.6700445103978	62.3025411077545\\
70.6685049635874	62.5525363673008\\
70.666965416777	62.8025316268471\\
70.6654258699665	63.0525268863934\\
70.6638863231561	63.3025221459397\\
70.6623467763457	63.552517405486\\
70.6608072295353	63.8025126650323\\
70.6592676827249	64.0525079245786\\
70.6577281359144	64.3025031841249\\
70.656188589104	64.5524984436712\\
70.6546490422936	64.8024937032175\\
70.6531094954832	65.0524889627638\\
70.6515699486728	65.3024842223101\\
70.6500304018623	65.5524794818564\\
70.6484908550519	65.8024747414027\\
70.6469513082415	66.052470000949\\
70.6454117614311	66.3024652604953\\
70.6438722146207	66.5524605200416\\
70.6423326678102	66.8024557795879\\
70.6407931209998	67.0524510391342\\
70.6392535741894	67.3024462986805\\
70.637714027379	67.5524415582267\\
70.6361744805686	67.802436817773\\
70.6346349337581	68.0524320773193\\
70.6330953869477	68.3024273368656\\
70.6315558401373	68.5524225964119\\
70.6300162933269	68.8024178559582\\
70.6284767465165	69.0524131155045\\
70.626937199706	69.3024083750508\\
70.6253976528956	69.5524036345971\\
70.6238581060852	69.8023988941434\\
70.6223185592748	70.0523941536897\\
70.6207790124644	70.302389413236\\
70.6192394656539	70.5523846727823\\
};
\end{axis}
\end{tikzpicture}%


==> figures/tikz/geometric_derivation_bus.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_radius_measure}
\input{\relativepathtikzfigure draw_length_measure}

\def\FontSize{\large}

\def\CircleX{0.0}
\def\CircleY{0.0}

\def\VehicleX{\CircleX}
\def\VehicleY{3.5}
\def\VehicleO{180}
\def\HitchLength{-0.4}
\def\VehicleHalfWidth{0.5}
\def\VehicleAxleLength{3.75}
\def\VehicleFrontLength{0.75}
\def\VehicleRearLength{0.75}

\pgfmathsetmacro\VehicleRadius{sqrt((\VehicleX - \CircleX)*(\VehicleX - \CircleX)+(\VehicleY - \CircleY)*(\VehicleY - \CircleY))}
\pgfmathsetmacro\VehicleSteeringWheelAngle{atan( \VehicleAxleLength / \VehicleRadius )}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{\VehicleSteeringWheelAngle}
\fill[black,thick] (\VehicleX, \VehicleY) circle (1.5pt);

\pgfmathsetmacro\VehicleOverhangX{\VehicleX + cos(\VehicleO)*(\VehicleAxleLength + \VehicleFrontLength) -sin(\VehicleO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleOverhangY{\VehicleY  + sin(\VehicleO)*(\VehicleAxleLength + \VehicleFrontLength) +cos(\VehicleO)*(-\VehicleHalfWidth)}
%\fill[black,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);
\pgfmathsetmacro\OverhangRadius{sqrt((\VehicleOverhangX - \CircleX)*(\VehicleOverhangX - \CircleX)+(\VehicleOverhangY - \CircleY)*(\VehicleOverhangY - \CircleY))}
%\pgfmathsetmacro\VehicleSteeringWheelAngle{atan( \VehicleAxleLength / \VehicleRadius )}
%\fill[red,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);

\pgfmathsetmacro\VehicleLeftWheelX{\VehicleX + -sin(\VehicleO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleLeftWheelY{\VehicleY  + cos(\VehicleO)*(\VehicleHalfWidth)}
%\fill[black,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);
\pgfmathsetmacro\VehicleLeftWheelRadius{sqrt((\VehicleLeftWheelX - \CircleX)*(\VehicleLeftWheelX - \CircleX)+(\VehicleLeftWheelY - \CircleY)*(\VehicleLeftWheelY - \CircleY))}
%\fill[red,thick] (\VehicleLeftWheelX, \VehicleLeftWheelY) circle (1.5pt);

\pgfmathsetmacro\RoadRadius{0.5*\OverhangRadius + 0.5*\VehicleLeftWheelRadius}



% A clipped circle is drawn
\begin{scope}
    \clip (-\VehicleRadius * 1.01,0) rectangle (\VehicleRadius * 1.01,\VehicleRadius * 1.01);
    \draw (0,0) circle (\VehicleRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\OverhangRadius * 1.01,0) rectangle (\OverhangRadius * 1.01,\OverhangRadius * 1.01);
    \draw (0,0) circle (\OverhangRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\VehicleLeftWheelRadius * 1.01,0) rectangle (\VehicleLeftWheelRadius * 1.01,\VehicleLeftWheelRadius * 1.01);
    \draw (0,0) circle (\VehicleLeftWheelRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\RoadRadius * 1.01,0) rectangle (\RoadRadius * 1.01,\RoadRadius * 1.01);
    \draw [gray,dashed] (0,0) circle (\RoadRadius);
\end{scope}


\DrawRadiusMeasure{\CircleX}{\CircleY}{\VehicleLeftWheelRadius}{15}{-0.2}{\FontSize $R_{\BusSuperscript,l}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\VehicleRadius}{35}{-0.2}{\FontSize $R_{1}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\RoadRadius}{55}{-0.2}{\FontSize $R_{road}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\OverhangRadius}{75}{-0.2}{\FontSize $R_{\BusSuperscript,r}$}


\pgfmathsetmacro\VehicleFrontAxleX{\VehicleX + cos( \VehicleO )*\VehicleAxleLength}
\pgfmathsetmacro\VehicleFrontAxleY{\VehicleY + sin( \VehicleO )*\VehicleAxleLength}
\fill[black,thick] (\VehicleFrontAxleX, \VehicleFrontAxleY) circle (1.5pt);

\pgfmathsetmacro\VehicleFrontAxleCircleBearing{ atan( (\VehicleFrontAxleY - \CircleY)/(\VehicleFrontAxleX - \CircleX) ) }
\pgfmathsetmacro\VehicleFrontAxleEyX{\CircleX + \RoadRadius * cos( \VehicleFrontAxleCircleBearing + 180 ) }
\pgfmathsetmacro\VehicleFrontAxleEyY{\CircleY + \RoadRadius * sin( \VehicleFrontAxleCircleBearing + 180 ) }

% \coordinate instead of \node makes the lines start and end perfectly at the intesection
\coordinate (A) at (\VehicleFrontAxleX, \VehicleFrontAxleY) {};
\coordinate (B) at (\VehicleFrontAxleEyX, \VehicleFrontAxleEyY) {};

\def\LateralOffsetColor{red}

\fill[\LateralOffsetColor,thick] (B) circle (1.5pt);
\draw[->,\LateralOffsetColor,thick] (B) -- (A);


\node[align=left, \LateralOffsetColor] at ($(A)!0.5!(B) + (0.4, 0.1)$) {\FontSize $\BusFrontAxleEy$};


\pgfmathsetmacro\VehicleRearAxleCircleBearing{ 90 }
\pgfmathsetmacro\VehicleRearAxleEyX{\CircleX + \RoadRadius * cos( \VehicleRearAxleCircleBearing ) }
\pgfmathsetmacro\VehicleRearAxleEyY{\CircleY + \RoadRadius * sin( \VehicleRearAxleCircleBearing ) }

% \coordinate instead of \node makes the lines start and end perfectly at the intesection
\coordinate (C) at (\VehicleX, \VehicleY) {};
\coordinate (D) at (\VehicleRearAxleEyX, \VehicleRearAxleEyY) {};

\fill[\LateralOffsetColor,thick] (D) circle (1.5pt);
\draw[->,\LateralOffsetColor,thick] (D) -- (C);

%\node ($(C)!0.5!(D) + (0, 0)$) [above] {$a$};
%\node ($(Cndoe)!0.5!(Dndoe)$) [above] {$a$};
\node[align=left, \LateralOffsetColor] at ($(C)!0.5!(D) + (0.4, -0.3)$) {\FontSize $e_{y}$};


\def\AboveVehicle{0.25}
\DrawLengthMeasure{\VehicleFrontAxleX}{\VehicleFrontAxleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1$}
\DrawLengthMeasure{\VehicleOverhangX}{\VehicleFrontAxleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleFrontAxleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1^f$}
\DrawLengthMeasure{\VehicleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleX + \VehicleRearLength}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1^r$}
\def\LeftVehicle{0.25}
\DrawLengthMeasure{\VehicleOverhangX - \LeftVehicle}{\VehicleOverhangY}{\VehicleOverhangX - \LeftVehicle}{\VehicleOverhangY - 2*\VehicleHalfWidth}{90}{$W$}

\VehicleRearLength{0.75}
%\newcommand{\DrawLengthMeasure}[6]{
% #1 Start x
% #2 Start y
% #3 Final x
% #4 Final y
% #5 Measure angle (inferable from previous arguments, but easier if I just receive it )
% #6 Text to place


==> figures/tikz/geometric_derivation_tractor_trailer.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_trailer}
\input{\relativepathtikzfigure draw_radius_measure}
\input{\relativepathtikzfigure draw_length_measure}

\def\FontSize{\large}

\def\CircleX{0.0}
\def\CircleY{0.0}

\def\VehicleX{\CircleX}
\def\VehicleY{5.0}
\def\VehicleO{180}
\def\VehicleHalfWidth{0.5}
\def\VehicleAxleLength{1.25}
\def\VehicleFrontLength{0.5}
\def\VehicleRearLength{0.5}
\def\VehicleMOne{0.25}
\def\TrailerAxleLength{3.0}


\pgfmathsetmacro\VehicleRadius{sqrt((\VehicleX - \CircleX)*(\VehicleX - \CircleX)+(\VehicleY - \CircleY)*(\VehicleY - \CircleY))}
\pgfmathsetmacro\VehicleSteeringWheelAngle{atan( \VehicleAxleLength / \VehicleRadius )}

\pgfmathsetmacro\RTwo{sqrt( \VehicleRadius * \VehicleRadius + \VehicleMOne * \VehicleMOne - \TrailerAxleLength * \TrailerAxleLength )}

\pgfmathsetmacro\VehicleBeta{atan( \VehicleMOne / \VehicleRadius ) + atan( \TrailerAxleLength / \RTwo ) }

%\def\TrailerAxleLength{4.0}
\pgfmathsetmacro\TrailerO{\VehicleO - \VehicleBeta}
\pgfmathsetmacro\TrailerX{{\VehicleX-\VehicleMOne*cos(\VehicleO)-\TrailerAxleLength*cos(\TrailerO)}}
\pgfmathsetmacro\TrailerY{{\VehicleY-\VehicleMOne*sin(\VehicleO)-\TrailerAxleLength*sin(\TrailerO)}}

\def\HitchLocationX{{\VehicleX-\VehicleMOne*cos(\VehicleO)}}
\def\HitchLocationY{{\VehicleY-\VehicleMOne*sin(\VehicleO)}}

\DrawTrailer{\TrailerX}{\TrailerY}{\TrailerO}{\VehicleHalfWidth}{\TrailerAxleLength}{\VehicleRearLength}
\fill[black,thick] (\TrailerX, \TrailerY) circle (1.5pt);
\fill[black,thick] (\HitchLocationX, \HitchLocationY) circle (1.5pt);



\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{\VehicleSteeringWheelAngle}
\fill[black,thick] (\VehicleX, \VehicleY) circle (1.5pt);

\pgfmathsetmacro\VehicleOverhangX{\VehicleX + cos(\VehicleO)*(\VehicleAxleLength + \VehicleFrontLength) -sin(\VehicleO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleOverhangY{\VehicleY  + sin(\VehicleO)*(\VehicleAxleLength + \VehicleFrontLength) +cos(\VehicleO)*(-\VehicleHalfWidth)}
%\fill[black,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);
\pgfmathsetmacro\OverhangRadius{sqrt((\VehicleOverhangX - \CircleX)*(\VehicleOverhangX - \CircleX)+(\VehicleOverhangY - \CircleY)*(\VehicleOverhangY - \CircleY))}
%\pgfmathsetmacro\VehicleSteeringWheelAngle{atan( \VehicleAxleLength / \VehicleRadius )}
%\fill[red,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);

\pgfmathsetmacro\VehicleLeftWheelX{\VehicleX - sin(\VehicleO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleLeftWheelY{\VehicleY + cos(\VehicleO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\TrailerLeftWheelX{\TrailerX - sin(\TrailerO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\TrailerLeftWheelY{\TrailerY + cos(\TrailerO)*(\VehicleHalfWidth)}
%\fill[black,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);
\pgfmathsetmacro\VehicleLeftWheelRadius{sqrt((\TrailerLeftWheelX - \CircleX)*(\TrailerLeftWheelX - \CircleX)+(\TrailerLeftWheelY - \CircleY)*(\TrailerLeftWheelY - \CircleY))}
%\fill[red,thick] (\VehicleLeftWheelX, \VehicleLeftWheelY) circle (1.5pt);

\pgfmathsetmacro\RoadRadius{0.5*\OverhangRadius + 0.5*\VehicleLeftWheelRadius}



% A clipped circle is drawn
\begin{scope}
    \clip (-\VehicleRadius * 1.01,0) rectangle (\VehicleRadius * 1.01,\VehicleRadius * 1.01);
    \draw (0,0) circle (\VehicleRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\OverhangRadius * 1.01,0) rectangle (\OverhangRadius * 1.01,\OverhangRadius * 1.01);
    \draw (0,0) circle (\OverhangRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\VehicleLeftWheelRadius * 1.01,0) rectangle (\VehicleLeftWheelRadius * 1.01,\VehicleLeftWheelRadius * 1.01);
    \draw (0,0) circle (\VehicleLeftWheelRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\RoadRadius * 1.01,0) rectangle (\RoadRadius * 1.01,\RoadRadius * 1.01);
    \draw [gray,dashed] (0,0) circle (\RoadRadius);
\end{scope}


\DrawRadiusMeasure{\CircleX}{\CircleY}{\VehicleLeftWheelRadius}{15}{-0.2}{\FontSize $R_{\TrailerSuperscript,l}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\VehicleRadius}{35}{-0.2}{\FontSize $R_{1}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\RoadRadius}{55}{-0.2}{\FontSize $R_{road}$}
\DrawRadiusMeasure{\CircleX}{\CircleY}{\OverhangRadius}{75}{-0.2}{\FontSize $R_{\TrailerSuperscript,r}$}


\fill[black,thick] (\TrailerX, \TrailerY) circle (1.5pt);

\pgfmathsetmacro\TrailerAxleCircleBearing{ atan( (\TrailerY - \CircleY)/(\TrailerX - \CircleX) ) }
\pgfmathsetmacro\TrailerAxleEyX{\CircleX + \RoadRadius * cos( \TrailerAxleCircleBearing ) }
\pgfmathsetmacro\TrailerAxleEyY{\CircleY + \RoadRadius * sin( \TrailerAxleCircleBearing ) }

% \coordinate instead of \node makes the lines start and end perfectly at the intesection
\coordinate (A) at (\TrailerX, \TrailerY) {};
\coordinate (B) at (\TrailerAxleEyX, \TrailerAxleEyY) {};

\def\LateralOffsetColor{red}

\fill[\LateralOffsetColor,thick] (B) circle (1.5pt);
\draw[->,\LateralOffsetColor,thick] (B) -- (A);


\node[align=left, \LateralOffsetColor] at ($(A)!0.5!(B) + (-0.4, 0.2)$) {\FontSize $\TrailerRearAxleEy$};


\pgfmathsetmacro\VehicleRearAxleCircleBearing{ 90 }
\pgfmathsetmacro\VehicleRearAxleEyX{\CircleX + \RoadRadius * cos( \VehicleRearAxleCircleBearing ) }
\pgfmathsetmacro\VehicleRearAxleEyY{\CircleY + \RoadRadius * sin( \VehicleRearAxleCircleBearing ) }

% \coordinate instead of \node makes the lines start and end perfectly at the intesection
\coordinate (C) at (\VehicleX, \VehicleY) {};
\coordinate (D) at (\VehicleRearAxleEyX, \VehicleRearAxleEyY) {};

\fill[\LateralOffsetColor,thick] (D) circle (1.5pt);
\draw[->,\LateralOffsetColor,thick] (D) -- (C);

%\node ($(C)!0.5!(D) + (0, 0)$) [above] {$a$};
%\node ($(Cndoe)!0.5!(Dndoe)$) [above] {$a$};
\node[align=left, \LateralOffsetColor] at ($(C)!0.5!(D) + (-0.3, 0.0)$) {\FontSize $e_{y}$};


\def\AboveVehicle{0.25}
\pgfmathsetmacro\VehicleFrontAxleX{\VehicleX + cos( \VehicleO )*\VehicleAxleLength}
\pgfmathsetmacro\VehicleFrontAxleY{\VehicleY + sin( \VehicleO )*\VehicleAxleLength}


\DrawLengthMeasure{\VehicleFrontAxleX}{\VehicleFrontAxleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1$}
\DrawLengthMeasure{\VehicleOverhangX}{\VehicleFrontAxleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleFrontAxleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1^f$}
%\DrawLengthMeasure{\VehicleX}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{\VehicleX + \VehicleRearLength}{\VehicleY + \VehicleHalfWidth + \AboveVehicle}{0}{$L_1^r$}
\def\LeftVehicle{0.25}
\DrawLengthMeasure{\VehicleOverhangX - \LeftVehicle}{\VehicleOverhangY}{\VehicleOverhangX - \LeftVehicle}{\VehicleOverhangY - 2*\VehicleHalfWidth}{90}{$W$}



\VehicleRearLength{0.75}
%\newcommand{\DrawLengthMeasure}[6]{
% #1 Start x
% #2 Start y
% #3 Final x
% #4 Final y
% #5 Measure angle (inferable from previous arguments, but easier if I just receive it )
% #6 Text to place


==> figures/tikz/optimal_driving_behavior_bad.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_radius_measure}

\def\FontSize{\large}

\def\CircleX{0.0}
\def\CircleY{0.0}

\def\RoadRadius{8}
\def\RoadHalfWidth{1}
\pgfmathsetmacro\RoadLeftRadius{\RoadRadius - \RoadHalfWidth}
\pgfmathsetmacro\RoadRightRadius{\RoadRadius + \RoadHalfWidth}


\def\HalfImageWidth{\RoadRadius * 0.65}
\def\ImageStartY{\RoadRadius * 0.7}
\def\ImageFinalY{\RoadRadius * 1.2}

\begin{scope}
	\clip (-\HalfImageWidth,\ImageStartY) rectangle (\HalfImageWidth,\ImageFinalY);


% Painting the road color gray
\begin{scope}
    \clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw[fill=gray!30,even odd rule]  (\CircleX,\CircleY) circle (\RoadRightRadius)
                                   (\CircleX,\CircleY) circle (\RoadLeftRadius);
\end{scope}

% Paiting the road center
\begin{scope}
    \clip (-\RoadRadius * 1.01,0) rectangle (\RoadRadius * 1.01,\RoadRadius * 1.01);
    \draw [black,dashed] (0,0) circle (\RoadRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\RoadLeftRadius * 1.01,0) rectangle (\RoadLeftRadius * 1.01,\RoadLeftRadius * 1.01);
    \draw [] (0,0) circle (\RoadLeftRadius);
\end{scope}
% A clipped circle is drawn
\begin{scope}
	\clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw [] (0,0) circle (\RoadRightRadius);
\end{scope}

\def\VehicleOneBearing{60}
\pgfmathsetmacro\VehicleOneX{\CircleY + \RoadRadius*cos(\VehicleOneBearing)}
\pgfmathsetmacro\VehicleOneY{\CircleY + \RoadRadius*sin(\VehicleOneBearing)}
\pgfmathsetmacro\VehicleOneO{\VehicleOneBearing + 90}


\def\VehicleHalfWidth{0.5}
\def\VehicleRearLength{0.5}

\pgfmathsetmacro\VehicleOneX{\CircleY + \RoadRadius*cos(\VehicleOneBearing)}
\pgfmathsetmacro\VehicleOneY{\CircleY + \RoadRadius*sin(\VehicleOneBearing)}
\pgfmathsetmacro\VehicleOneO{\VehicleOneBearing + 90}
\pgfmathsetmacro\VehicleOneSteeringWheelAngle{atan( \VehicleAxleLength / \RoadRadius )}

\DrawVehicle{\VehicleOneX}{\VehicleOneY}{\VehicleOneO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{\VehicleOneSteeringWheelAngle}
\fill[black,thick] (\VehicleOneX, \VehicleOneY) circle (1.5pt);

\pgfmathsetmacro\VehicleOneOverhangX{\VehicleOneX + cos(\VehicleOneO)*(\VehicleAxleLength + \VehicleFrontLength) -sin(\VehicleOneO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleOneOverhangY{\VehicleOneY  + sin(\VehicleOneO)*(\VehicleAxleLength + \VehicleFrontLength) +cos(\VehicleOneO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\OverhangOneRadius{sqrt((\VehicleOneOverhangX - \CircleX)*(\VehicleOneOverhangX - \CircleX)+(\VehicleOneOverhangY - \CircleY)*(\VehicleOneOverhangY - \CircleY))}

\pgfmathsetmacro\VehicleOneLeftWheelX{\VehicleOneX + -sin(\VehicleOneO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleOneLeftWheelY{\VehicleOneY  + cos(\VehicleOneO)*(\VehicleHalfWidth)}

\pgfmathsetmacro\VehicleOneLeftWheelRadius{sqrt((\VehicleOneLeftWheelX - \CircleX)*(\VehicleOneLeftWheelX - \CircleX)+(\VehicleOneLeftWheelY - \CircleY)*(\VehicleOneLeftWheelY - \CircleY))}

% Drawing the swept area
\begin{scope}	
    \clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw[fill=red!30,even odd rule, opacity=0.5]  (\CircleX,\CircleY) circle (\OverhangOneRadius)
                                   (\CircleX,\CircleY) circle (\VehicleOneLeftWheelRadius);
\end{scope}


\pgfmathsetmacro\DiffOver{\RoadRightRadius - \OverhangOneRadius}
\pgfmathsetmacro\DiffUnder{\VehicleOneLeftWheelRadius - \RoadLeftRadius}

%\draw (0,\OverhangOneRadius) node {\DiffOver};
%\draw (0,\RoadRadius) node {\RoadRadius};
%\draw (0,\VehicleOneLeftWheelRadius) node {\DiffUnder};
\draw (0,\RoadRightRadius + 0.25) node {$0.07~m$};
\draw (0,\RoadLeftRadius - 0.25) node {$0.50~m$};

\end{scope}


==> figures/tikz/optimal_driving_behavior_good.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_radius_measure}

\def\FontSize{\large}

\def\CircleX{0.0}
\def\CircleY{0.0}

\def\RoadRadius{8}
\def\RoadHalfWidth{1}
\pgfmathsetmacro\RoadLeftRadius{\RoadRadius - \RoadHalfWidth}
\pgfmathsetmacro\RoadRightRadius{\RoadRadius + \RoadHalfWidth}

\def\HalfImageWidth{\RoadRadius * 0.65}
\def\ImageStartY{\RoadRadius * 0.7}
\def\ImageFinalY{\RoadRadius * 1.2}

\begin{scope}
	\clip (-\HalfImageWidth,\ImageStartY) rectangle (\HalfImageWidth,\ImageFinalY);

% Painting the road color gray
\begin{scope}
    \clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw[fill=gray!30,even odd rule]  (\CircleX,\CircleY) circle (\RoadRightRadius)
                                   (\CircleX,\CircleY) circle (\RoadLeftRadius);
\end{scope}

% Paiting the road center
\begin{scope}
    \clip (-\RoadRadius * 1.01,0) rectangle (\RoadRadius * 1.01,\RoadRadius * 1.01);
    \draw [black,dashed] (0,0) circle (\RoadRadius);
\end{scope}

% A clipped circle is drawn
\begin{scope}
    \clip (-\RoadLeftRadius * 1.01,0) rectangle (\RoadLeftRadius * 1.01,\RoadLeftRadius * 1.01);
    \draw [] (0,0) circle (\RoadLeftRadius);
\end{scope}
% A clipped circle is drawn
\begin{scope}
	\clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw [] (0,0) circle (\RoadRightRadius);
\end{scope}

\def\VehicleHalfWidth{0.5}
\def\VehicleRearLength{0.5}



\def\VehicleTwoBearing{60}
\def\VehicleTwoEy{0.222}
\pgfmathsetmacro\VehicleTwoX{\CircleY + (\RoadRadius - \VehicleTwoEy)*cos(\VehicleTwoBearing)}
\pgfmathsetmacro\VehicleTwoY{\CircleY + (\RoadRadius - \VehicleTwoEy)*sin(\VehicleTwoBearing)}
\pgfmathsetmacro\VehicleTwoO{\VehicleTwoBearing + 90}
\pgfmathsetmacro\VehicleTwoSteeringWheelAngle{atan( \VehicleAxleLength / \RoadRadius )}

\DrawVehicle{\VehicleTwoX}{\VehicleTwoY}{\VehicleTwoO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{\VehicleTwoSteeringWheelAngle}
\fill[black,thick] (\VehicleTwoX, \VehicleTwoY) circle (1.5pt);


\pgfmathsetmacro\VehicleTwoOverhangX{\VehicleTwoX + cos(\VehicleTwoO)*(\VehicleAxleLength + \VehicleFrontLength) -sin(\VehicleTwoO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleTwoOverhangY{\VehicleTwoY  + sin(\VehicleTwoO)*(\VehicleAxleLength + \VehicleFrontLength) +cos(\VehicleTwoO)*(-\VehicleHalfWidth)}
\pgfmathsetmacro\OverhangTwoRadius{sqrt((\VehicleTwoOverhangX - \CircleX)*(\VehicleTwoOverhangX - \CircleX)+(\VehicleTwoOverhangY - \CircleY)*(\VehicleTwoOverhangY - \CircleY))}

\pgfmathsetmacro\VehicleTwoLeftWheelX{\VehicleTwoX + -sin(\VehicleTwoO)*(\VehicleHalfWidth)}
\pgfmathsetmacro\VehicleTwoLeftWheelY{\VehicleTwoY  + cos(\VehicleTwoO)*(\VehicleHalfWidth)}
%\fill[black,thick] (\VehicleOverhangX, \VehicleOverhangY) circle (1.5pt);
\pgfmathsetmacro\VehicleTwoLeftWheelRadius{sqrt((\VehicleTwoLeftWheelX - \CircleX)*(\VehicleTwoLeftWheelX - \CircleX)+(\VehicleTwoLeftWheelY - \CircleY)*(\VehicleTwoLeftWheelY - \CircleY))}
% A clipped ring is drawn
\begin{scope}
    \clip (-\RoadRightRadius * 1.01,0) rectangle (\RoadRightRadius * 1.01,\RoadRightRadius * 1.01);
    \draw[fill=green!30,even odd rule, opacity=0.5]  (\CircleX,\CircleY) circle (\OverhangTwoRadius)
                                   (\CircleX,\CircleY) circle (\VehicleTwoLeftWheelRadius);
\end{scope}


\pgfmathsetmacro\DiffOver{\RoadRightRadius - \OverhangTwoRadius}
\pgfmathsetmacro\DiffUnder{\VehicleTwoLeftWheelRadius - \RoadLeftRadius}

%\draw (0,\OverhangTwoRadius) node {\DiffOver};
%\draw (0,\RoadRadius) node {\RoadRadius};
%\draw (0,\VehicleTwoLeftWheelRadius) node {\DiffUnder};
\draw (0,\RoadRightRadius + 0.25) node {$0.28~m$};
\draw (0,\RoadLeftRadius - 0.25) node {$0.28~m$};


\end{scope}


==> figures/tikz/road_aligned_articulated_model.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_trailer}
\input{\relativepathtikzfigure draw_length_measure}

\def\ReferenceOriginX{-0.5}
\def\ReferenceOriginY{-0.0}

\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(1.5,\ReferenceOriginY) node[right]{$x$};
\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(\ReferenceOriginX,2) node[above]{$y$};

\def\ReferencePathColor{green!60!black}

\draw[thick, color=\ReferencePathColor] (0,0) .. controls (0,2.5) and (6,1) .. (7,1.25);
\node[color=\ReferencePathColor] at (3.0,0.75) {reference path $\gamma$};

\draw [->] (0.2,0) .. controls (0.2,0.5) and (0.4,0.8) .. (0.4, 0.8);

\node[] at (0.5,0.5) {$s$};

\def\PathLocationX{3.85}
\def\PathLocationY{1.45}
\def\PathLocationO{-5}

\def\VehicleX{4.0}
\def\VehicleY{3.0}
\def\VehicleO{-25}
\def\HitchLength{-0.4}
\def\VehicleHalfWidth{0.5}
\def\VehicleAxleLength{1.5}
\def\VehicleFrontLength{0.5}
\def\VehicleRearLength{0.5}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{-20}

%\def\TrailerX{0.40}
%\def\TrailerY{2.5}
\def\TrailerAxleLength{4.0}
\def\TrailerO{10}
\def\TrailerX{{\VehicleX-\HitchLength*cos(\VehicleO)-\TrailerAxleLength*cos(\TrailerO)}}
\def\TrailerY{{\VehicleY-\HitchLength*sin(\VehicleO)-\TrailerAxleLength*sin(\TrailerO)}}

\def\HitchLocationX{{\VehicleX-\HitchLength*cos(\VehicleO)}}
\def\HitchLocationY{{\VehicleY-\HitchLength*sin(\VehicleO)}}

\DrawTrailer{\TrailerX}{\TrailerY}{\TrailerO}{\VehicleHalfWidth}{\TrailerAxleLength}{\VehicleRearLength}
\fill[black,thick] (\TrailerX, \TrailerY) circle (1.5pt);
\fill[black,thick] (\HitchLocationX, \HitchLocationY) circle (1.5pt);

% Draws the dashed line corresponding to e_y
\draw[dashed] (\PathLocationX, \PathLocationY) -- ($(\VehicleX, \VehicleY)$);
 %($(a)!0.5!(c)$)
\node[] at ($(\PathLocationX, \PathLocationY)!0.3!(\VehicleX, \VehicleY) + (0.25, 0)$) {$e_y$};  

% Draws the square indicating e_y is perpendicular to the path
\draw[black, rotate around={\PathLocationO:(\PathLocationX, \PathLocationY)}] (\PathLocationX, \PathLocationY) rectangle ($(\PathLocationX, \PathLocationY)+(0.15, 0.15)$);
% Draws similar square but on the vehicle rear axle itself
\draw[black, rotate around={\PathLocationO:(\VehicleX, \VehicleY)}] (\VehicleX, \VehicleY) rectangle ($(\VehicleX, \VehicleY)+(0.15, -0.15)$);
% Draws blue dashed lines related to orientation on the path
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + (1, 0)$);
% Write out s_veh
\node[] at ($(\PathLocationX, \PathLocationY) + (0.0, -0.25)$) {$s$};  

%\draw [->, red,thick,domain=0:\PathLocationO] plot ({\PathLocationX+cos(\x)}, {\PathLocationY+sin(\x)});
%\node[] at ($({\PathLocationX+1.3*cos(5)}, {\PathLocationY+1.3*sin(5)})$) {$\psi$};

% Draws blue dashed lines related to orientation on the vehicle axle
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({1.5*cos(\VehicleO)}, {1.5*sin(\VehicleO)})$);

% Draws the e_psi red arrow
\draw [->, red, thick, domain=\PathLocationO:\VehicleO] plot ({\VehicleX+0.65*cos(\x)}, {\VehicleY+0.65*sin(\x)});
\node[] at ($({\VehicleX+1.0*cos(0.5*\VehicleO+0.5*\PathLocationO)}, {\VehicleY+1.0*sin(0.5*\VehicleO+0.5*\PathLocationO))})$) {$e_\psi$};


% Trailer 
\def\PathLocationXTrailer{0.85}
\def\PathLocationYTrailer{1.175}
\def\PathLocationOTrailer{22}

% Draws the dashed line corresponding to e_y_tra
\draw[dashed] (\PathLocationXTrailer, \PathLocationYTrailer) -- ($(\TrailerX, \TrailerY)$);  
% Writes out e_y_tra
\node[] at ($(\PathLocationXTrailer, \PathLocationYTrailer)!0.35!(\TrailerX, \TrailerY) + (0.4, -0.05)$) {$\TrailerRearAxleEy$};  
% Draws the square indicating e_y_tra is perpendicular to the path
\draw[black, rotate around={\PathLocationOTrailer:(\PathLocationXTrailer, \PathLocationYTrailer)}] (\PathLocationXTrailer, \PathLocationYTrailer) rectangle ($(\PathLocationXTrailer, \PathLocationYTrailer)+(0.15, 0.15)$);
% Write out s_tra
\node[] at ($(\PathLocationXTrailer, \PathLocationYTrailer) + (0.0, -0.25)$) {$s^{\TrailerSuperscript}$};  

% Draws blue dashed lines related to orientation on the trailer axle
\draw[dashed, blue] (\TrailerX, \TrailerY) -- ($(\TrailerX, \TrailerY) + ({(\TrailerAxleLength+1)*cos(\TrailerO)}, {(\TrailerAxleLength+1)*sin(\TrailerO)})$);


% Draws the beta_2 red arrow
\draw [->, red, thick, domain=\TrailerO:\VehicleO] plot ({(\HitchLocationX)+(0.9)*cos(\x)}, {(\HitchLocationY)+(0.9)*sin(\x)});
%\node[] at ($({\VehicleX+1.0*cos(0)}, {\VehicleY+1.0*sin(0)})$) {$\beta_2$};
\node[] at ($({(\HitchLocationX)+(1.1)*cos(0.5*\TrailerO + 0.5*\VehicleO)}, {(\HitchLocationY)+(1.1)*sin(0.5*\TrailerO + 0.5*\VehicleO)})$) {$\beta_1$};


% Drawing lengths
\def\LatDist{0.8}
% Length of tractor axle
\DrawLengthMeasure{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\VehicleAxleLength*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\VehicleAxleLength*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1$}
% Length of tractor front overhang
\DrawLengthMeasure{{\VehicleX+\VehicleAxleLength*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\VehicleAxleLength*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+(\VehicleAxleLength+\VehicleFrontLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(\VehicleAxleLength+\VehicleFrontLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{f}$}
% Length of tractor rear overhang
\DrawLengthMeasure{{\VehicleX+(-\VehicleRearLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(-\VehicleRearLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{r}$}
% Length of hitch
\def\LatDistHitch{1.2}
\DrawLengthMeasure{{\VehicleX+\LatDistHitch*cos(\VehicleO+90)}}{{\VehicleY+\LatDistHitch*sin(\VehicleO+90)}}{{\VehicleX+(-\HitchLength)*cos(\VehicleO)+\LatDistHitch*cos(\VehicleO+90)}}{{\VehicleY+(-\HitchLength)*sin(\VehicleO)+\LatDistHitch*sin(\VehicleO+90)}}{\VehicleO}{$M_1$}

% Width of tractor width
%\DrawLengthMeasure{{\VehicleX+5*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+5*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+5*cos(\VehicleO)}}{{\VehicleY+5*sin(\VehicleO)}}{\VehicleO+90}{$L_1^{r}$}
% Length of tractor width
\def\VehWidth{0.5}
\pgfmathsetmacro\AheadVehWidth{\VehicleAxleLength + \VehicleFrontLength + 0.35}
\DrawLengthMeasure{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO-90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO-90)}}{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO+90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO+90)}}{\VehicleO-90}{$W$}
% Length of trailer axle
\DrawLengthMeasure{{(\TrailerX)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+\LatDist*sin(\TrailerO+90)}}{{(\TrailerX)+(\TrailerAxleLength)*cos(\TrailerO)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+(\TrailerAxleLength)*sin(\TrailerO)+\LatDist*sin(\TrailerO+90)}}{\TrailerO}{$L_2$}
% Length of trailer rear overhang
\DrawLengthMeasure{{(\TrailerX)+(-\VehicleRearLength)*cos(\TrailerO)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+(-\VehicleRearLength)*sin(\TrailerO)+\LatDist*sin(\TrailerO+90)}}{{(\TrailerX)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+\LatDist*sin(\TrailerO+90)}}{\TrailerO}{$L_2^{r}$}



==> figures/tikz/road_aligned_bus_model.tex <==

\input{\relativepathtikzfigure draw_wheel}
\input{\relativepathtikzfigure draw_vehicle}
\input{\relativepathtikzfigure draw_length_measure}

\def\ReferenceOriginX{-0.5}
\def\ReferenceOriginY{-0.0}

\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(1.5,\ReferenceOriginY) node[right]{$x$};
\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(\ReferenceOriginX,2) node[above]{$y$};

\def\ReferencePathColor{green!60!black}

\draw[thick, color=\ReferencePathColor] (0,0) .. controls (0,2.5) and (6,1) .. (7,1.25);
\node[color=\ReferencePathColor] at (3.0,0.75) {reference path $\gamma$};

\draw [->] (0.2,0) .. controls (0.2,0.5) and (0.4,0.8) .. (0.4, 0.8);

\node[] at (0.5,0.5) {$s$};

\def\PathLocationX{1.2}
\def\PathLocationY{1.3}
\def\PathLocationO{15}

\def\VehicleX{1.0}
\def\VehicleY{2.5}
\def\VehicleO{0}
\def\HitchLength{-0.4}
\def\VehicleHalfWidth{0.5}
\def\VehicleAxleLength{3.0}
\def\VehicleFrontLength{1.0}
\def\VehicleRearLength{1.0}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleAxleLength}{\VehicleFrontLength}{\VehicleRearLength}{-20}

% Draws the dashed line corresponding to e_y
\draw[dashed] (\PathLocationX, \PathLocationY) -- ($(\VehicleX, \VehicleY)$);
 %($(a)!0.5!(c)$)
\node[] at ($(\PathLocationX, \PathLocationY)!0.3!(\VehicleX, \VehicleY) + (0.25, 0)$) {$e_y$};  

% Draws the square indicating e_y is perpendicular to the path
\draw[black, rotate around={\PathLocationO:(\PathLocationX, \PathLocationY)}] (\PathLocationX, \PathLocationY) rectangle ($(\PathLocationX, \PathLocationY)+(0.15, 0.15)$);
% Draws similar square but on the vehicle rear axle itself
\draw[black, rotate around={\PathLocationO:(\VehicleX, \VehicleY)}] (\VehicleX, \VehicleY) rectangle ($(\VehicleX, \VehicleY)+(0.15, -0.15)$);
% Draws blue dashed lines related to orientation on the path
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + (1, 0)$);
% Write out s_veh
\node[] at ($(\PathLocationX, \PathLocationY) + (0.0, -0.25)$) {$s$};  

%\draw [->, red,thick,domain=0:\PathLocationO] plot ({\PathLocationX+cos(\x)}, {\PathLocationY+sin(\x)});
%\node[] at ($({\PathLocationX+1.3*cos(5)}, {\PathLocationY+1.3*sin(5)})$) {$\psi$};

% Draws blue dashed lines related to orientation on the vehicle axle
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({1.5*cos(\VehicleO)}, {1.5*sin(\VehicleO)})$);

% Draws the e_psi red arrow
\draw [->, red, thick, domain=\PathLocationO:\VehicleO] plot ({\VehicleX+0.65*cos(\x)}, {\VehicleY+0.65*sin(\x)});
\node[] at ($({\VehicleX+1.0*cos(0.5*\VehicleO+0.5*\PathLocationO)}, {\VehicleY+1.0*sin(0.5*\VehicleO+0.5*\PathLocationO))})$) {$e_\psi$};


% Drawing lengths
\def\LatDist{0.8}
% Length of tractor axle
\DrawLengthMeasure{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\VehicleAxleLength*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\VehicleAxleLength*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1$}
% Length of tractor front overhang
\DrawLengthMeasure{{\VehicleX+(\VehicleAxleLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(\VehicleAxleLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+(\VehicleAxleLength+\VehicleFrontLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(\VehicleAxleLength+\VehicleFrontLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{f}$}
% Length of tractor rear overhang
\DrawLengthMeasure{{\VehicleX+(-\VehicleRearLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(-\VehicleRearLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{r}$}

% Width of tractor width
%\DrawLengthMeasure{{\VehicleX+5*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+5*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+5*cos(\VehicleO)}}{{\VehicleY+5*sin(\VehicleO)}}{\VehicleO+90}{$L_1^{r}$}
% Length of tractor width
\def\VehWidth{0.5}
\pgfmathsetmacro\AheadVehWidth{\VehicleAxleLength + \VehicleFrontLength + 0.35}
\DrawLengthMeasure{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO-90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO-90)}}{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO+90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO+90)}}{\VehicleO-90}{$W$}

\def\FrontAxleO{\VehicleO}
\def\FrontAxleX{{\VehicleX+(\VehicleAxleLength)*cos(\VehicleO)}}
\def\FrontAxleY{{\VehicleY+(\VehicleAxleLength)*sin(\VehicleO)}}

% Path location of front Axle
\def\PathLocationFrontAxleX{3.9}
\def\PathLocationFrontAxleY{1.45}
\def\PathLocationFrontAxleO{-5}

% Draws the dashed line corresponding to e_{y,f}
\draw[dashed] (\PathLocationFrontAxleX, \PathLocationFrontAxleY) -- (\FrontAxleX, \FrontAxleY);
% Writes out e_{y,f}
\node[] at ($(\PathLocationFrontAxleX, \PathLocationFrontAxleY)!0.35!(\FrontAxleX, \FrontAxleY) + (0.4, -0.1)$) {$\BusFrontAxleEy$};  
% Draws the square indicating e_{y,f} is perpendicular to the path
\draw[black, rotate around={\PathLocationFrontAxleO:(\PathLocationFrontAxleX, \PathLocationFrontAxleY)}] (\PathLocationFrontAxleX, \PathLocationFrontAxleY) rectangle ($(\PathLocationFrontAxleX, \PathLocationFrontAxleY)+(0.15, 0.15)$);
% Writes out s_f
\node[] at ($(\PathLocationFrontAxleX, \PathLocationFrontAxleY) + (0.0, -0.25)$) {$s^{\BusSuperscript}$}; 
% Draw a circle at the front axle
\fill[black,thick] (\FrontAxleX,\FrontAxleY) circle (1.5pt);


